Scaling-robust built-in a posteriori error estimation for discontinuous least-squares finite element methods

A convincing feature of least-squares finite element methods is the built-in a posteriori error estimator for any conforming discretization. In order to generalize this property to discontinuous finite element ansatz functions, this paper introduces a least-squares principle on piecewise Sobolev functions by the example of the Poisson model problem with mixed boundary conditions. It allows for fairly general discretizations including standard piecewise polynomial ansatz spaces on triangular and polygonal meshes. The presented scheme enforces the interelement continuity of the piecewise polynomials by additional least-squares residuals. A side condition on the normal jumps of the flux variable requires a vanishing integral mean and enables the penalization of the jump with the natural power of the mesh size in the least-squares functional. This avoids over-penalization with additional regularity assumptions on the exact solution as usually present in the literature on discontinuous LSFEM. The proof of the built-in a posteriori error estimation for the over-penalized scheme is presented as well. All results in this paper are robust with respect to the size of the domain guaranteed by a suitable weighting of the residuals in the least-squares functional. Numerical experiments illustrate the importance of the proposed weighting and exhibit optimal convergence rates of the adaptive mesh-refining algorithm for various polynomial degrees.

==> figures/legend.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }

    \matrix [
        matrix of nodes,
        anchor = south,
        font = \scriptsize,
        column 1/.style={anchor=base east},
    ] at (0,0) {
        & uniform
        & adaptive
        \\
        & \(\theta = 1\)
        & \(\theta = 0.5\)
        \\
        \hline \\
        \(k=0\)
        & \ref*{leg:est:unif:0}
        & \ref*{leg:est:adap:0}
        \\
        \(k=1\)
        & \ref*{leg:est:unif:1}
        & \ref*{leg:est:adap:1}
        \\
        \(k=2\)
        & \ref*{leg:est:unif:2}
        & \ref*{leg:est:adap:2}
        \\
        \(k=3\)
        & \ref*{leg:est:unif:3}
        & \ref*{leg:est:adap:3}
        \\
    };
\end{tikzpicture}


==> figures/legend_scal.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }

    \matrix [
        matrix of nodes,
        anchor = south,
        font = \scriptsize,
        column 1/.style={anchor=base east},
    ] at (0,0) {
        & uniform
        & adaptive
        \\
        & \(\theta = 1\)
        & \(\theta = 0.5\)
        \\
        \hline \\
        \(\ell=\phantom{0}1\phantom{{}^2}\)
        & \ref*{leg:scal:unif:len1}
        & \ref*{leg:scal:adap:len1}
        \\
        \(\ell =10\phantom{{}^2}\)
        & \ref*{leg:scal:unif:len10}
        & \ref*{leg:scal:adap:len10}
        \\
        \(\ell = 10^2\)
        & \ref*{leg:scal:unif:len100}
        & \ref*{leg:scal:adap:len100}
        \\
        \(\ell = 10^3\)
        & \ref*{leg:scal:unif:len1000}
        & \ref*{leg:scal:adap:len1000}
        \\
    };
\end{tikzpicture}


==> figures/plot_dls_lshape_efficiency_degree.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % Efficiency indices
    %
    \pgfplotstableset{%
        create on use/effRes/.style={create col/expr={\thisrow{res}/\thisrow{err}}}
    }


    %
    % PLOT
    %
    \begin{semilogxaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {efficiency index},%
            ymax             = 1,%
            ymin             = 0,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750407769e-01,1.025606713479946253e+00,3.566616625857725320e-01,3.931095612333450617e-01,2.393892856402309924e-16,4.074491443333447815e-01,6.925445981398684614e-01,7.564728087131914469e-01,1.861844080681640321e+02
7.360000000000000000e+02,9.600000000000000000e+01,4.018328538784070036e-01,5.720407191928681412e-01,1.652282559352703517e-01,2.464800014124796934e-01,3.594997419828183740e-16,2.709554849054693904e-01,3.805415788800027288e-01,4.271050118626665282e-01,2.158354393424532702e+02
2.912000000000000000e+03,3.840000000000000000e+02,2.226953929342510019e-01,3.122001557070245847e-01,7.752238586897748640e-02,1.366714899126683647e-01,4.720870189556533655e-16,1.578113480342057118e-01,2.065555837003762440e-01,2.341019608326406487e-01,2.354149255634362362e+03
1.158400000000000000e+04,1.536000000000000000e+03,1.214925828018451198e-01,1.733462263358546418e-01,3.772328042619833843e-02,7.315877376198784421e-02,7.058621229607447708e-16,8.935992172888182483e-02,1.148198861841061846e-01,1.298665003823167019e-01,3.452532552691214369e+04
4.620800000000000000e+04,6.144000000000000000e+03,6.703768583937476377e-02,9.857353874140176164e-02,1.866840647801305472e-02,3.929790042375498615e-02,1.332844287066715975e-15,5.100212686305377607e-02,6.554826106162134347e-02,7.362179033275560724e-02,5.364942042558327084e+05
1.845760000000000000e+05,2.457600000000000000e+04,3.779800493524370503e-02,5.742160326142143473e-02,9.295180846666025593e-03,2.149966973851240304e-02,5.681306352149327939e-15,2.966568710222893326e-02,3.835423277390073021e-02,4.273398354281396361e-02,8.490368912294194102e+06
        }\tableUniformZero

        % data/DLSFEM_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750407769e-01,1.025606713479946253e+00,3.566616625857725320e-01,3.931095612333450617e-01,2.393892856402309924e-16,4.074491443333447815e-01,6.925445981398684614e-01,7.564728087131914469e-01,1.861844080681634352e+02
5.280000000000000000e+02,6.900000000000000000e+01,4.645485304210772437e-01,6.830599490857015565e-01,2.257879949253541185e-01,2.594660624333418597e-01,4.221377968243194286e-16,3.122538725289212835e-01,4.667482632440184132e-01,4.987153023556160636e-01,2.128427996102370798e+02
1.134000000000000000e+03,1.490000000000000000e+02,3.514277916105422728e-01,4.898292054561634856e-01,1.302675895177524967e-01,2.157932520629477768e-01,3.997275055233180919e-16,2.448777658375585753e-01,3.163755221592782219e-01,3.739507714877192690e-01,1.106585141813846803e+03
2.302000000000000000e+03,3.040000000000000000e+02,2.501417772339131207e-01,3.416849949294442634e-01,9.756774828116387965e-02,1.481552895554908156e-01,5.184071061221481349e-16,1.763560415461084552e-01,2.258489202343929025e-01,2.563998849237131838e-01,4.320766697536862011e+03
4.850000000000000000e+03,6.420000000000000000e+02,1.827162881006695605e-01,2.434834612677447552e-01,6.173245639320502215e-02,1.138115980365454472e-01,5.550654254689614395e-16,1.289234886175351369e-01,1.572760924728729692e-01,1.858720706491045760e-01,3.002650222874309475e+04
8.519000000000000000e+03,1.130000000000000000e+03,1.351938722597004761e-01,1.787860591587285553e-01,4.926933115701741944e-02,8.141275564107232354e-02,6.863274354147775619e-16,9.603061659095710190e-02,1.167796488402617627e-01,1.353771345769053391e-01,2.195661886394199682e+05
1.637800000000000000e+04,2.175000000000000000e+03,1.001953397017019687e-01,1.293968314633148209e-01,3.316026559924474537e-02,6.387072948000693806e-02,1.377493817389158267e-15,6.971393547217655251e-02,8.359794490892365204e-02,9.876701676040477995e-02,1.526050124626174103e+06
2.965100000000000000e+04,3.942000000000000000e+03,7.366358106374841508e-02,9.533914920550538852e-02,2.635424251199278492e-02,4.496798373161311341e-02,1.768221127331582023e-14,5.205437076622775744e-02,6.185394011254979896e-02,7.255097148751847580e-02,1.134321577537557483e+07
5.533200000000000000e+04,7.361000000000000000e+03,5.476430034674915903e-02,6.993875022571281741e-02,1.815836851153471154e-02,3.483691541012369497e-02,7.663785009417625751e-15,3.815483678612911073e-02,4.490324281781864907e-02,5.362021603442729961e-02,7.710566014080482721e+07
1.020060000000000000e+05,1.357800000000000000e+04,4.041410942974788673e-02,5.163485719064491580e-02,1.401685756070034962e-02,2.523231564524061263e-02,2.868700345761843395e-15,2.828706758046184433e-02,3.331128810879161600e-02,3.945271298188963299e-02,5.550838271046789885e+08
        }\tableAdaptiveZero

        % data/DLSFEM_theta100_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
3.800000000000000000e+02,2.400000000000000000e+01,1.429544905823191270e-01,2.649557076419757906e-01,5.816283848669231982e-02,7.748609674522376201e-02,3.101857475521297217e-02,1.004331789209442632e-01,1.843098314644586733e-01,1.903455096334110419e-01,7.220823296696265061e+03
1.504000000000000000e+03,9.600000000000000000e+01,6.043023319836864776e-02,1.290671872306016765e-01,1.468726269570548582e-02,2.915852172614483498e-02,1.384234833024492080e-02,4.893125179644047112e-02,8.961392183059026240e-02,9.288532625641167384e-02,6.952862152031728328e+03
5.984000000000000000e+03,3.840000000000000000e+02,3.299879050228264610e-02,7.757485919926983275e-02,3.983931087607786060e-03,1.348187200302555962e-02,7.148377534395108056e-03,2.898600168395982710e-02,5.374083191374660895e-02,5.594445249535458242e-02,1.313286401135960114e+04
2.387200000000000000e+04,1.536000000000000000e+03,2.016212199610784711e-02,4.857279130894310432e-02,1.137728940393586529e-03,7.747887232526820024e-03,4.262654840198620149e-03,1.808360454637036180e-02,3.361484377301553195e-02,3.506220662847531200e-02,5.043913348106794001e+04
9.536000000000000000e+04,6.144000000000000000e+03,1.263390460609820944e-02,3.058304462746423355e-02,3.414287908117189093e-04,4.792162396347206775e-03,2.655905513844827003e-03,1.137894184207646243e-02,2.115795523764861172e-02,2.208310550731320404e-02,5.673349497205432272e+05
3.811840000000000000e+05,2.457600000000000000e+04,7.952201830990024076e-03,1.926739112649915667e-02,1.078196987798035983e-04,3.009227955488317108e-03,1.669733750245612882e-03,7.168153541083874779e-03,1.332828378032429109e-02,1.391363404336342334e-02,8.972909084775183350e+06
        }\tableUniformOne


        % data/DLSFEM_theta50_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
3.800000000000000000e+02,2.400000000000000000e+01,1.429544905823191270e-01,2.649557076419757906e-01,5.816283848669231982e-02,7.748609674522376201e-02,3.101857475521297217e-02,1.004331789209442632e-01,1.843098314644586733e-01,1.903455096334110419e-01,7.220823296696225043e+03
9.410000000000000000e+02,6.000000000000000000e+01,9.048552861572219108e-02,1.723899622309089663e-01,3.181784498837661457e-02,4.657744344487177446e-02,1.919519511623793764e-02,6.809803136472918073e-02,1.177978602354333021e-01,1.258648608704095451e-01,6.575537898597228377e+03
1.657000000000000000e+03,1.060000000000000000e+02,5.461672803270744420e-02,9.889981584593049435e-02,1.658444428552899308e-02,3.009022628867067187e-02,1.358916670968292502e-02,4.022258095612405576e-02,6.755965415739066671e-02,7.222788038211234996e-02,1.251520602726039579e+04
2.682000000000000000e+03,1.720000000000000000e+02,3.906428975490600780e-02,6.727301167620299005e-02,1.348658806205335625e-02,2.185195330908825881e-02,9.470620031590409882e-03,2.787346712008392097e-02,4.586435459046426383e-02,4.921502898492190886e-02,4.766783496311864292e+04
4.142000000000000000e+03,2.660000000000000000e+02,2.736237289062587452e-02,4.587644150401347376e-02,8.801945939295292842e-03,1.605758390699676616e-02,6.791470739562765167e-03,1.916390153780805905e-02,3.102208294304604000e-02,3.379760723699156560e-02,1.891961357416887186e+05
5.528000000000000000e+03,3.550000000000000000e+02,1.789686763959938420e-02,2.870725154843154631e-02,5.745194310199929454e-03,1.075726856481438488e-02,4.467533532744634092e-03,1.231312027089981158e-02,1.955759948688892344e-02,2.101443774587767252e-02,7.753271398940539220e+05
8.291000000000000000e+03,5.330000000000000000e+02,1.249295063885906901e-02,1.957246137199181862e-02,4.041650490638224423e-03,7.515471054698831532e-03,3.204933307625098659e-03,8.543124387257416269e-03,1.328974480978349117e-02,1.436885266988788788e-02,3.163988872234159615e+06
1.327300000000000000e+04,8.540000000000000000e+02,8.248363375542640263e-03,1.274733939861605672e-02,2.359825262671173731e-03,5.086567941530156095e-03,2.232341650879941623e-03,5.622294943757080200e-03,8.595629524193595244e-03,9.413278643826525696e-03,1.264977298992297426e+07
1.897100000000000000e+04,1.221000000000000000e+03,5.447211056598747804e-03,8.169662857762239119e-03,1.640798505876144529e-03,3.400699778372295954e-03,1.461327451629655010e-03,3.644125636519470173e-03,5.506712451709151399e-03,6.034857842873450964e-03,5.094934276248360425e+07
2.705600000000000000e+04,1.742000000000000000e+03,3.795429211931716871e-03,5.552369508253003627e-03,1.104586523556202798e-03,2.397035874636590201e-03,1.060227549986266339e-03,2.513027670503841828e-03,3.756613471384596080e-03,4.088601519198158292e-03,2.037979702250770628e+08
4.257200000000000000e+04,2.742000000000000000e+03,2.521971172035490042e-03,3.633188819655926768e-03,7.325091624243566281e-04,1.608443598106142937e-03,7.118381972641818880e-04,1.652260418992561146e-03,2.439987182271654599e-03,2.691936765531991772e-03,1.021559285691922307e+09
6.434700000000000000e+04,4.146000000000000000e+03,1.654286607367381470e-03,2.369957368777833584e-03,4.713215955699466271e-04,1.054314049770528616e-03,4.576109251289303898e-04,1.092489935204713674e-03,1.582971914287373098e-03,1.763773752044664120e-03,5.675444554343406677e+09
9.747400000000000000e+04,6.282000000000000000e+03,1.065468831961948956e-03,1.513301870864532713e-03,3.138129662588048040e-04,6.784876866757804433e-04,3.005773986150441900e-04,6.971749712671648433e-04,1.023324527077856773e-03,1.114849525560725153e-03,3.158204548207907104e+10
1.539850000000000000e+05,9.926000000000000000e+03,7.039262121589830992e-04,9.880828360568061873e-04,2.096265624133581828e-04,4.513101998226642887e-04,1.994464939610840460e-04,4.561896711653064566e-04,6.640247352533644150e-04,7.316958670662034297e-04,2.459662173605694580e+11
        }\tableAdaptiveOne

        % data/DLSFEM_theta100_k2.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
6.440000000000000000e+02,2.400000000000000000e+01,3.847702620941702983e-02,1.131196847568739644e-01,5.743021451740769855e-03,2.150090107081665050e-02,8.633463227888469455e-03,3.017737258875701281e-02,8.061772967664361522e-02,7.935266058096705766e-02,7.006228862074787321e+04
2.560000000000000000e+03,9.600000000000000000e+01,2.273908253830363504e-02,7.156810052386690379e-02,1.763513034254757640e-03,1.086925323657852820e-02,4.748736181433878267e-03,1.932006043520741873e-02,5.084724758081463070e-02,5.036417800430836866e-02,6.799243010727243382e+04
1.020800000000000000e+04,3.840000000000000000e+02,1.425692585739921775e-02,4.518126249798776195e-02,5.772156993588011854e-04,6.730218126621295531e-03,2.949944689420091245e-03,1.220363663984028700e-02,3.207450208855686102e-02,3.182094902235373807e-02,7.929658784635017219e+04
4.076800000000000000e+04,1.536000000000000000e+03,8.976453842815396156e-03,2.848202059630345478e-02,1.929824724181147897e-04,4.233353394718327931e-03,1.853763013109814258e-03,7.692968418249724466e-03,2.021604058194495512e-02,2.006332974452172332e-02,3.042834676585858106e+05
1.629440000000000000e+05,6.144000000000000000e+03,5.654525003601752232e-03,1.794713443837424663e-02,6.590397029447043066e-05,2.666520798019271239e-03,1.167026285081042801e-03,4.847373120228893120e-03,1.273806090224119739e-02,1.264284141322175904e-02,1.205355947972324211e+06
        }\tableUniformTwo

        % data/DLSFEM_theta50_k2.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
6.440000000000000000e+02,2.400000000000000000e+01,3.847702620941702983e-02,1.131196847568739644e-01,5.743021451740769855e-03,2.150090107081665050e-02,8.633463227888469455e-03,3.017737258875701281e-02,8.061772967664361522e-02,7.935266058096705766e-02,7.006228862074839708e+04
1.228000000000000000e+03,4.600000000000000000e+01,2.766348712976239577e-02,7.671488518218108621e-02,3.618531229729282823e-03,1.529989583881437819e-02,6.874136424179911123e-03,2.169871396330199168e-02,5.410487767489381705e-02,5.438598919115111147e-02,7.266397462063950661e+04
1.812000000000000000e+03,6.800000000000000000e+01,2.191528436873128871e-02,5.319009979447197889e-02,2.469583004351433731e-03,1.128592104956859139e-02,4.423009160546887732e-03,1.808993711364413268e-02,3.632871834469516420e-02,3.885113820183003219e-02,8.583580719178859727e+04
2.608000000000000000e+03,9.800000000000000000e+01,1.577085774849998692e-02,3.565247261401977008e-02,2.173384840600311139e-03,9.417338822730016851e-03,3.355471988001987142e-03,1.200212021659951764e-02,2.412096496923229680e-02,2.625410163091661947e-02,3.320778297554539749e+05
3.537000000000000000e+03,1.330000000000000000e+02,1.017091125036426527e-02,2.321000291408364946e-02,1.539937484950214437e-03,5.852907755644591245e-03,2.028254811531791588e-03,7.918691901358779553e-03,1.576822328544433618e-02,1.703136429333078003e-02,1.311948035012585111e+06
4.651000000000000000e+03,1.750000000000000000e+02,8.092902219110827480e-03,1.695784923961482851e-02,1.510838194245316471e-03,5.193220960524437026e-03,1.645009350504783195e-03,5.791099599456047374e-03,1.140067022256757191e-02,1.255361976920468109e-02,5.234429868500921875e+06
5.873000000000000000e+03,2.210000000000000000e+02,4.191811761451745555e-03,9.126518237599393416e-03,5.782971443977294197e-04,2.680996191051443923e-03,9.722850580446663286e-04,3.017246997794071663e-03,6.301598558113834063e-03,6.601756641501717489e-03,2.190076274810091034e+07
7.464000000000000000e+03,2.810000000000000000e+02,3.322800901646483923e-03,6.465390771769898536e-03,5.532126236288504662e-04,2.412354060919971559e-03,8.221866556008502244e-04,2.059009133820241446e-03,4.479860580459394531e-03,4.661772947209397513e-03,8.759603005152300000e+07
8.924000000000000000e+03,3.360000000000000000e+02,2.228831305062019610e-03,4.396070553795494024e-03,4.331369736184238197e-04,1.610807235518265821e-03,5.242480816484671206e-04,1.382224781791673756e-03,3.011409317499701057e-03,3.202631767222673901e-03,3.501953099590717554e+08
1.096800000000000000e+04,4.130000000000000000e+02,1.578989731468655004e-03,2.960255868633515988e-03,3.251040863768998781e-04,1.139572940980586140e-03,3.645787740928859333e-04,9.777380706356283372e-04,2.002006257492097274e-03,2.180615911329101490e-03,1.407959411232272863e+09
1.375300000000000000e+04,5.180000000000000000e+02,1.047917380671772305e-03,1.868951829161593107e-03,2.366059575763547734e-04,7.740218403094632424e-04,2.656985115482563128e-04,6.102810411919737214e-04,1.282711104065344413e-03,1.359276705911616027e-03,5.358758530384290695e+09
1.709700000000000000e+04,6.440000000000000000e+02,7.276033096020212724e-04,1.268979328044669711e-03,9.938593963253733031e-05,5.573056455429883319e-04,1.982301981505454013e-04,4.118788864876185172e-04,8.885892362114583380e-04,9.059347130416393543e-04,2.140637755832029343e+10
2.290300000000000000e+04,8.630000000000000000e+02,4.581817818729878996e-04,8.247713294497135712e-04,7.161598234707830025e-05,3.473513552351447688e-04,1.181162347278577753e-04,2.649477069589236625e-04,5.742169281090586880e-04,5.920495463685818702e-04,8.598030341170127869e+10
3.033000000000000000e+04,1.143000000000000000e+03,2.840047592173665738e-04,5.204948069465009739e-04,5.710321851807570307e-05,2.129595130612663286e-04,7.199030880598332786e-05,1.639010888545852987e-04,3.593620015964348502e-04,3.765286122818289677e-04,3.379660005989685059e+11
4.061900000000000000e+04,1.531000000000000000e+03,1.793346164369370461e-04,3.139209865195773759e-04,4.072699651197968045e-05,1.342704307694953241e-04,4.689435312368020790e-05,1.013636398013714675e-04,2.173399509075229575e-04,2.265165148878560224e-04,1.327079637776505615e+12
5.459100000000000000e+04,2.058000000000000000e+03,1.165553772241248052e-04,2.086956456297543640e-04,1.931101311277747416e-05,8.821300265701417971e-05,3.105715290295322904e-05,6.682933598512244815e-05,1.462634026751136499e-04,1.488653403002777897e-04,5.488579746794000977e+12
7.214200000000000000e+04,2.720000000000000000e+03,7.463836027364426377e-05,1.317633647283836089e-04,1.080184212952104163e-05,5.832684088722381500e-05,2.003876343289723555e-05,4.062797832952164535e-05,9.277248989718397552e-05,9.356735222726956158e-05,2.322314511983621094e+13
9.388500000000000000e+04,3.540000000000000000e+03,4.938128655286498717e-05,9.086149518680140412e-05,8.854870207830906019e-06,3.761878423627395472e-05,1.265094726745719018e-05,2.801576950646391534e-05,6.345258671675551708e-05,6.503522542848397497e-05,9.153998881275926562e+13
1.297270000000000000e+05,4.892000000000000000e+03,2.529581014309899224e-04,5.156777610713853596e-04,6.684943304108737542e-06,1.110013994403902455e-04,3.174833342094263107e-05,2.249752103229582208e-04,3.703016402337507441e-04,3.588875151127302564e-04,3.712418396069915000e+14
        }\tableAdaptiveTwo

        % data/DLSFEM_theta100_k3.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
9.800000000000000000e+02,2.400000000000000000e+01,1.579640099765125191e-02,7.745260268776205104e-02,1.370050608843645466e-03,8.724146622972304282e-03,2.376964189468375958e-03,1.287977300850719382e-02,5.590315601602467710e-02,5.360730183992037240e-02,3.403034996212002006e+05
3.904000000000000000e+03,9.600000000000000000e+01,9.878890492758007555e-03,4.874987673361046159e-02,4.597026614927667422e-04,5.485531215102422073e-03,1.487285267298336976e-03,8.067098651481540567e-03,3.519224418065177579e-02,3.373509198255723179e-02,3.247330292022909853e+05
1.558400000000000000e+04,3.840000000000000000e+02,6.221388043142065012e-03,3.073272744655416305e-02,1.566223248604904021e-04,3.455887714721620364e-03,9.331394800182685537e-04,5.085983626081959363e-03,2.218452971733632373e-02,2.126845498678276922e-02,3.194800256842822419e+05
6.227200000000000000e+04,1.536000000000000000e+03,3.919371882127006476e-03,1.936717337819044912e-02,5.457295902936510284e-05,2.177670252939919483e-03,5.869537918074706944e-04,3.204954798167057497e-03,1.398004532577559744e-02,1.340319877305964046e-02,9.179296387696918100e+05
2.489600000000000000e+05,6.144000000000000000e+03,2.469152167699198777e-03,1.220237508991658774e-02,1.951126756177166505e-05,1.372042380208051858e-03,3.695455996560514716e-04,2.019224478451975540e-03,8.808159391221696832e-03,8.444778621956361420e-03,3.638998359430677257e+06
        }\tableUniformThree

        % data/DLSFEM_theta50_k3.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
9.800000000000000000e+02,2.400000000000000000e+01,1.579640099765125191e-02,7.745260268776205104e-02,1.370050608843645466e-03,8.724146622972304282e-03,2.376964189468375958e-03,1.287977300850719382e-02,5.590315601602467710e-02,5.360730183992037240e-02,3.403034996212003171e+05
1.872000000000000000e+03,4.600000000000000000e+01,1.039356507247008593e-02,5.031147165047349101e-02,5.929456298192313773e-04,6.092947895662580160e-03,1.403739324888181447e-03,8.281311022069621705e-03,3.626497685769639739e-02,3.487256275565568664e-02,3.339195624512357172e+05
2.885000000000000000e+03,7.100000000000000000e+01,6.632988268975648430e-03,3.409387589654797740e-02,2.335733114688661556e-04,3.886403303307548428e-03,9.616437310822971126e-04,5.283283787858489115e-03,2.462999996533182107e-02,2.357446659750691426e-02,3.451049727763903211e+05
3.939000000000000000e+03,9.700000000000000000e+01,4.226750430316881559e-03,2.150737668553739240e-02,1.203941624656627895e-04,2.493166838520854967e-03,6.034425663264664490e-04,3.357216202491790803e-03,1.553265980299863534e-02,1.487628083016409065e-02,1.003872316667611594e+06
4.912000000000000000e+03,1.210000000000000000e+02,2.730742758590313374e-03,1.358305083504622070e-02,9.909063793046497847e-05,1.644824769234428568e-03,3.821538681097262332e-04,2.143746010764720038e-03,9.806494877595418880e-03,9.398506700702226324e-03,3.981125962346578017e+06
5.885000000000000000e+03,1.450000000000000000e+02,1.824054917509096560e-03,8.607757977415784328e-03,9.615546400788242698e-05,1.145561788503714597e-03,2.441427577275650813e-04,1.394995688667135256e-03,6.209528915401064594e-03,5.961144860390762794e-03,1.589067077477816120e+07
7.506000000000000000e+03,1.850000000000000000e+02,1.286101238448659687e-03,5.495209525334464329e-03,9.555393546061036636e-05,8.604566953766562163e-04,1.588935429746196777e-04,9.377062217665108187e-04,3.957253206433091093e-03,3.812804058367233288e-03,6.354630405612101406e+07
9.775000000000000000e+03,2.410000000000000000e+02,8.714848727395625369e-04,3.510754538010496008e-03,7.141875551132739492e-05,5.950943062094559083e-04,1.025179910807744090e-04,6.242900551802448147e-04,2.524334443650425898e-03,2.439904310164926413e-03,2.541440411169292629e+08
1.115300000000000000e+04,2.750000000000000000e+02,5.610684253399463852e-04,2.239490469807899845e-03,3.614356074781348098e-05,3.858755426603923040e-04,6.532449535521635893e-05,4.004050409436056015e-04,1.610502489033887588e-03,1.556148867292606692e-03,1.020233728323160887e+09
1.261300000000000000e+04,3.110000000000000000e+02,4.138554201614976901e-04,1.451800461600342420e-03,3.051776134266695630e-05,2.937800656097847452e-04,4.361380643614078362e-05,2.865939356967334996e-04,1.041361405257881919e-03,1.011578471470351648e-03,4.082341180966885090e+09
1.451800000000000000e+04,3.580000000000000000e+02,2.598944594397424785e-04,9.173026361383381259e-04,2.215181140932124192e-05,1.864393711282921284e-04,2.760272554380993208e-05,1.775749918614720013e-04,6.586792533326811267e-04,6.384244414928414834e-04,1.580540114787137222e+10
1.682900000000000000e+04,4.150000000000000000e+02,1.885224102100716080e-04,5.838493699383948046e-04,1.390655347084193207e-05,1.392944025682014693e-04,1.861903918888980664e-05,1.248907831460253296e-04,4.178830836031713391e-04,4.077423392484108306e-04,6.474824001145267487e+10
2.120500000000000000e+04,5.230000000000000000e+02,1.268342996471843022e-04,3.755186949483942734e-04,1.122595519158902115e-05,9.256984126512383471e-05,1.206985784804454359e-05,8.512379524378567680e-05,2.683836638821142893e-04,2.626490038377398036e-04,2.589929274680123596e+11
2.562300000000000000e+04,6.320000000000000000e+02,8.227510996148546787e-05,2.390920068307111207e-04,4.763044222881068083e-06,6.012641199763711045e-05,7.742045455098618334e-06,5.542005450526912808e-05,1.705147784840336936e-04,1.675998151815139719e-04,1.001990135899522339e+12
3.166000000000000000e+04,7.810000000000000000e+02,5.399157872754615616e-05,1.525528944145721627e-04,2.641670925701570216e-06,4.053399144016093251e-05,4.997030440247689441e-06,3.521558423370705428e-05,1.085717843393566614e-04,1.071660078552512634e-04,4.011303716025214355e+12
3.899300000000000000e+04,9.620000000000000000e+02,3.439634968241429830e-05,9.765917907600624257e-05,1.390516986193124636e-06,2.507788333204449734e-05,3.231105258688908502e-06,2.327735080239308273e-05,6.967625526231181862e-05,6.842904873239610743e-05,1.634752065090042578e+13
4.912300000000000000e+04,1.212000000000000000e+03,2.454634069079307011e-05,6.715404851809319002e-05,1.202436218302408555e-06,1.653312396436414989e-05,2.274664911216767049e-06,1.795991926401804454e-05,4.787890315557513248e-05,4.708796942945679936e-05,6.539011166224096094e+13
5.678000000000000000e+04,1.401000000000000000e+03,1.629489535089447263e-05,3.973776052138151669e-05,1.154489986382009330e-06,1.269897126152423009e-05,1.392120848858520415e-06,1.004932315178996441e-05,2.821126958365616750e-05,2.798595861736635142e-05,2.459732738189519062e+14
7.087800000000000000e+04,1.749000000000000000e+03,9.575786073179552835e-06,2.439309361035165650e-05,6.551446549960352244e-07,7.426700503813102715e-06,8.305738689725898131e-07,5.951531825939585947e-06,1.734842094755755993e-05,1.714804089421662474e-05,9.843618264263920000e+14
        }\tableAdaptiveThree


        %
        % PLOT DATA
        %
        \addplot+ [line1, minorline, forget plot] table [x=ndof, y=effRes] {\tableUniformZero};
        \addplot+ [line2, minorline, forget plot] table [x=ndof, y=effRes] {\tableUniformOne};
        \addplot+ [line3, minorline, forget plot] table [x=ndof, y=effRes] {\tableUniformTwo};
        \addplot+ [line4, minorline, forget plot] table [x=ndof, y=effRes] {\tableUniformThree};

        \addplot+ [line1, majorline, forget plot] table [x=ndof, y=effRes] {\tableAdaptiveZero};
        \addplot+ [line2, majorline, forget plot] table [x=ndof, y=effRes] {\tableAdaptiveOne};
        \addplot+ [line3, majorline, forget plot] table [x=ndof, y=effRes] {\tableAdaptiveTwo};
        \addplot+ [line4, majorline, forget plot] table [x=ndof, y=effRes] {\tableAdaptiveThree};
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/plot_dls_lshape_error_scalingDiam.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Lshape/scalingDiam_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,2.637678459993161528e+00,2.750392879609750985e+00,2.553030859086822701e+00,4.579952767477925013e-01,4.005459716866321505e-16,4.791882900687461366e-01,6.418937525993497761e-01,2.553030859086822701e+00,7.966597988679622322e-01,3.765245700978197552e-01,1.516165699786879185e-02,4.673078481731259837e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,1.352495157812587445e+00,1.411952400623623038e+00,1.296119271831964959e+00,2.595052255562113053e-01,4.391219064039562401e-16,2.863128062125283035e-01,3.527774664616804556e-01,1.296119271831965181e+00,4.350085906846744011e-01,2.065075171190665082e-01,7.697185263100086473e-03,2.546436564919155043e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,6.829860147169556361e-01,7.172309939193187711e-01,6.491247111150968419e-01,1.388780734094493263e-01,4.468094589450129788e-16,1.606856759165892767e-01,1.935544514767829904e-01,6.491247111150967308e-01,2.357839739502193832e-01,1.132093047746685621e-01,3.854914559825585278e-03,1.379092010762394682e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,3.449751470007734189e-01,3.665358620670863266e-01,3.248292525244516615e-01,7.354035969115059468e-02,9.608551864213432281e-16,8.992009924987545699e-02,1.089308190752326932e-01,3.248292525244518281e-01,1.302634697114541107e-01,6.369251133102164786e-02,1.929042126459683607e-03,7.616584168787737807e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,1.748290156893090863e-01,1.892074091304264682e-01,1.624861831661684464e-01,3.937073664767414688e-02,2.300181377963522425e-15,5.112113166590244451e-02,6.295201802064741281e-02,1.624861831661685296e-01,7.372060347736586472e-02,3.680367298909342083e-02,9.649460057202964699e-04,4.309931703936333014e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,8.915023094665179559e-02,9.908776620677903213e-02,8.126002673082503847e-02,2.151519220761478196e-02,7.096806902358540885e-12,2.969289877759232615e-02,3.724045781732550353e-02,8.126002673082513561e-02,4.275911328723839416e-02,2.177079340128485960e-02,4.825735741213454922e-04,2.499700261379481786e-02,nan
        }\tableUniformOne

        % data/DLSFEM_Lshape/scalingDiam_length1_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,2.637678459993161528e+00,2.750392879609750985e+00,2.553030859086822701e+00,4.579952767477925013e-01,4.005459716866321505e-16,4.791882900687461366e-01,6.418937525993497761e-01,2.553030859086822701e+00,7.966597988679622322e-01,3.765245700978197552e-01,1.516165699786879185e-02,4.673078481731259837e-01,nan
5.200000000000000000e+02,6.800000000000000000e+01,1.689060681479619408e+00,1.757803092581543769e+00,1.630947981683745107e+00,2.837324446315512283e-01,4.923442844522535891e-16,3.353066754860668519e-01,4.078447169276278039e-01,1.630947981683745551e+00,5.133644711169433883e-01,2.388060315636147679e-01,9.685617784371764252e-03,3.005911980832293717e-01,nan
9.000000000000000000e+02,1.180000000000000000e+02,1.263430120662887735e+00,1.325017645518503207e+00,1.200179888991718569e+00,2.640082617615709948e-01,5.850588788134736119e-16,2.934681270252340046e-01,3.353768321888945247e-01,1.200179888991718347e+00,4.502914338805108496e-01,1.962886822822894617e-01,7.127434533727455661e-03,2.635456707684143418e-01,nan
1.723000000000000000e+03,2.270000000000000000e+02,8.817818537659222189e-01,9.236947205056689203e-01,8.367568040791399930e-01,1.828630788291901732e-01,3.335624343948499099e-14,2.096148440813274949e-01,2.343186791376746791e-01,8.367568040791401041e-01,3.132806156219768434e-01,1.370593953144042532e-01,4.969193147531007597e-03,1.832463886314588952e-01,nan
3.410000000000000000e+03,4.510000000000000000e+02,6.222732026803593497e-01,6.534537770504526000e-01,5.853447576434641642e-01,1.397300466056134727e-01,5.292392838745792098e-16,1.583381430640732057e-01,1.759368619942915102e-01,5.853447576434642752e-01,2.311267488466410835e-01,1.028735084769498570e-01,3.476148437939181966e-03,1.351440470587469134e-01,nan
7.179000000000000000e+03,9.520000000000000000e+02,4.420308523935467804e-01,4.665915239805026316e-01,4.137015820784105125e-01,1.028247852007110191e-01,2.260660466682103045e-13,1.169159484502152041e-01,1.318998757006352718e-01,4.137015820784106235e-01,1.707661384069598942e-01,7.712062092400341629e-02,2.456822382783710110e-03,9.984536040526098555e-02,nan
1.302300000000000000e+04,1.729000000000000000e+03,3.192232477880173058e-01,3.371310205387265668e-01,2.953117921888241404e-01,8.267433862206402528e-02,1.906734864943826890e-13,8.865315028784324924e-02,9.612511436878681814e-02,2.953117921888243069e-01,1.311801539536205929e-01,5.619708949005023518e-02,1.753748710882951532e-03,7.669112176831861805e-02,nan
2.668700000000000000e+04,3.548000000000000000e+03,2.298334059295063792e-01,2.414539837427214231e-01,2.147945028229316933e-01,5.421567551532285173e-02,4.429211180971685560e-15,6.121581957814559161e-02,6.686418488577217101e-02,2.147945028229315823e-01,8.770706129976821308e-02,3.908867896396239772e-02,1.275585981166355064e-03,5.127338601189946471e-02,nan
4.675600000000000000e+04,6.220000000000000000e+03,1.682210136073811757e-01,1.767918070850687529e-01,1.559065505904853599e-01,4.322707042206907352e-02,1.351834311583489381e-14,4.607469245471563363e-02,4.973900021825260892e-02,1.559065505904853044e-01,6.689187090124840140e-02,2.907680912099311690e-02,9.258719738118348667e-04,3.910416681893739976e-02,nan
9.396200000000000000e+04,1.250800000000000000e+04,1.230120986083583084e-01,1.288813332074744689e-01,1.145281042121732012e-01,3.020699082420572057e-02,3.024979650444091077e-12,3.320884603451938755e-02,3.548885460090002442e-02,1.145281042121734233e-01,4.726788120931361969e-02,2.074620205526092262e-02,6.801405168773881973e-04,2.763202772589966327e-02,nan
1.621760000000000000e+05,2.159700000000000000e+04,9.003791519252228592e-02,9.443995829810095111e-02,8.337978974709539526e-02,2.324831684122019917e-02,3.136872724745661449e-12,2.478210237240253619e-02,2.654376681777643326e-02,8.337978974709515934e-02,3.552667769720047053e-02,1.551700693786968975e-02,4.951620712294489343e-04,2.076825448668930332e-02,nan
        }\tableAdaptiveOne

        % data/DLSFEM_Lshape/scalingDiam_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,2.637678459993160196e+00,2.750392879609750985e+00,2.553030859086821813e+00,4.579952767477920017e-01,5.020370520385580885e-16,4.791882900687464697e-01,6.418937525993527737e-01,2.553030859086821813e+00,7.966597988679640086e-01,3.765245700978214760e-01,1.516165699786878318e-02,4.673078481731269274e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,1.352495157812586779e+00,1.411952400623619708e+00,1.296119271831964070e+00,2.595052255562130816e-01,5.185660576815422199e-16,2.863128062125276374e-01,3.527774664616750155e-01,1.296119271831964070e+00,4.350085906846711814e-01,2.065075171190632330e-01,7.697185263100078667e-03,2.546436564919135059e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,6.829860147169559692e-01,7.172309939193495243e-01,6.491247111150963978e-01,1.388780734094345326e-01,6.032160903052297910e-16,1.606856759166056248e-01,1.935544514768442192e-01,6.491247111150961757e-01,2.357839739502642085e-01,1.132093047747042835e-01,3.854914559825582676e-03,1.379092010762655585e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,3.449751470004121523e-01,3.665358620618785479e-01,3.248292525244454443e-01,7.354035969338121315e-02,2.533418932519373093e-15,8.992009924668746546e-02,1.089308190664071696e-01,3.248292525244452222e-01,1.302634697041971656e-01,6.369251132586128961e-02,1.929042126459646744e-03,7.616584168363416119e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,1.748290157115283405e-01,1.892074090638827533e-01,1.624861831663068079e-01,3.937073664115061516e-02,2.780036758991093740e-15,5.112113174647426456e-02,6.295201788210842697e-02,1.624861831663072242e-01,7.372060342457474602e-02,3.680367290809929970e-02,9.649460057211210057e-04,4.309931700850003905e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,8.915023095980512124e-02,9.908776703203080183e-02,8.126002673089063877e-02,2.151519197001579287e-02,2.522700851801951401e-12,2.969289898906642133e-02,3.724045900595646802e-02,8.126002673089054162e-02,4.275911416428832684e-02,2.177079409615920169e-02,4.825735741217341787e-04,2.499700312651870551e-02,nan
        }\tableUniformTwo

        % data/DLSFEM_Lshape/scalingDiam_length10_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,2.637678459993160196e+00,2.750392879609750985e+00,2.553030859086821813e+00,4.579952767477920017e-01,5.020370520385580885e-16,4.791882900687464697e-01,6.418937525993527737e-01,2.553030859086821813e+00,7.966597988679640086e-01,3.765245700978214760e-01,1.516165699786878318e-02,4.673078481731269274e-01,nan
5.200000000000000000e+02,6.800000000000000000e+01,1.689824826457941631e+00,1.759701883427533753e+00,1.630948953464978812e+00,2.806935971607616986e-01,5.058609746318669376e-16,3.416497619171644518e-01,4.083758600305483211e-01,1.630948953464979034e+00,5.194086894481163563e-01,2.391170327151225516e-01,9.685623555433564569e-03,3.041302798309221678e-01,nan
9.000000000000000000e+02,1.180000000000000000e+02,1.263891925840282537e+00,1.325758663945737492e+00,1.200179818558539946e+00,2.618361895077994661e-01,5.387326554093745299e-16,2.973768874561096287e-01,3.347483001861777385e-01,1.200179818558539946e+00,4.529326811728668911e-01,1.959208163275056869e-01,7.127434115450265867e-03,2.650915347066432060e-01,nan
1.723000000000000000e+03,2.270000000000000000e+02,8.906942016673927709e-01,9.297990173143562131e-01,8.446794854811457975e-01,1.911801237931389508e-01,3.098035108199653518e-14,2.080934596705551198e-01,2.320120116081652861e-01,8.446794854811459086e-01,3.117903235759276193e-01,1.356939601896667846e-01,5.016242846073174812e-03,1.823529026000923203e-01,nan
3.372000000000000000e+03,4.460000000000000000e+02,6.238004355393209632e-01,6.552380315584509507e-01,5.866868935644197203e-01,1.391928537687150136e-01,6.691871871236574840e-16,1.598462441175860227e-01,1.765815731282333045e-01,5.866868935644196092e-01,2.322806814005059506e-01,1.032504827635975370e-01,3.484118892378558659e-03,1.358187724029570054e-01,nan
7.201000000000000000e+03,9.550000000000000000e+02,4.415806363266800427e-01,4.664179319108768818e-01,4.129728456291434924e-01,1.031067878911342828e-01,9.940371101108820958e-16,1.175409607005828555e-01,1.326863938481806782e-01,4.129728456291441585e-01,1.714451424466494900e-01,7.758049071226119642e-02,2.452494683550029888e-03,1.002423677024738280e-01,nan
1.296300000000000000e+04,1.721000000000000000e+03,3.196068135654367426e-01,3.375640632483467019e-01,2.956555428319420087e-01,8.255466523858523420e-02,3.096899969564585994e-14,8.900023886230117032e-02,9.617629515576284205e-02,2.956555428319417866e-01,1.314816224405342682e-01,5.622701102808692203e-02,1.755790120210913617e-03,7.686736760842785565e-02,nan
2.668700000000000000e+04,3.548000000000000000e+03,2.298141948031776627e-01,2.414091800387630493e-01,2.148352820954512465e-01,5.398701923219731413e-02,6.278657352319402989e-14,6.120267522276404831e-02,6.671443779333820212e-02,2.148352820954514408e-01,8.759781711820521788e-02,3.900113709035792076e-02,1.275828154348928939e-03,5.120952206516789229e-02,nan
4.654600000000000000e+04,6.192000000000000000e+03,1.684157028019938884e-01,1.770292190340424232e-01,1.560207223595257708e-01,4.339477538105462884e-02,3.102263960297704741e-13,4.624150315819253176e-02,4.984245239935004151e-02,1.560207223595259374e-01,6.717595198456974281e-02,2.913728599647756601e-02,9.265499981844791191e-04,3.927023713394924009e-02,nan
9.390200000000000000e+04,1.250000000000000000e+04,1.231086998170064228e-01,1.289539888947086044e-01,1.146686865395184912e-01,3.011900222586957193e-02,4.310083634969340504e-13,3.316157419142688051e-02,3.538399744873522990e-02,1.146686865395180888e-01,4.720377425276788691e-02,2.068490428472943496e-02,6.809753838948912497e-04,2.759455185104814010e-02,nan
1.615080000000000000e+05,2.150800000000000000e+04,9.008420606167649725e-02,9.451191856274919478e-02,8.339523705931979614e-02,2.328674145298595052e-02,2.979708756081232458e-12,2.486214572566559575e-02,2.659882974568377953e-02,8.339523705931979614e-02,3.564041866184678581e-02,1.554919573157866747e-02,4.952538071661705685e-04,2.083474540147361304e-02,nan
        }\tableAdaptiveTwo

        % data/DLSFEM_Lshape/scalingDiam_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,2.637678459993160640e+00,2.750392879609751429e+00,2.553030859086822257e+00,4.579952767477917797e-01,5.004525578964334788e-16,4.791882900687466917e-01,6.418937525993521076e-01,2.553030859086822257e+00,7.966597988679637865e-01,3.765245700978211429e-01,1.516165699786878665e-02,4.673078481731269274e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,1.352495157812586779e+00,1.411952400623622150e+00,1.296119271831964292e+00,2.595052255562119714e-01,5.621200894023069475e-16,2.863128062125279150e-01,3.527774664616803446e-01,1.296119271831964292e+00,4.350085906846742900e-01,2.065075171190664527e-01,7.697185263100082137e-03,2.546436564919153933e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,6.829860147169548590e-01,7.172309939193241002e-01,6.491247111150965088e-01,1.388780734094461622e-01,6.504249206369788802e-16,1.606856759165900261e-01,1.935544514767936763e-01,6.491247111150962867e-01,2.357839739502278487e-01,1.132093047746747377e-01,3.854914559825581375e-03,1.379092010762443254e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,3.449751470004120413e-01,3.665358620618432983e-01,3.248292525244456108e-01,7.354035969339363377e-02,2.648444129092359662e-14,8.992009924667634935e-02,1.089308190663421799e-01,3.248292525244457218e-01,1.302634697041513689e-01,6.369251132582334773e-02,1.929042126459646093e-03,7.616584168360747420e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,1.748290156892542135e-01,1.892074091293416693e-01,1.624861831661733869e-01,3.937073664806076123e-02,4.399615804803324763e-14,5.112113166540122738e-02,6.295201801894122207e-02,1.624861831661734979e-01,7.372060347602767127e-02,3.680367298809589932e-02,9.649460057203239002e-04,4.309931703858094210e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,8.915023094092536238e-02,9.908776622904345854e-02,8.126002673077765970e-02,2.151519221210334773e-02,2.449554446858866788e-12,2.969289875727648687e-02,3.724045785912266648e-02,8.126002673077761806e-02,4.275911330252044062e-02,2.177079342571947712e-02,4.825735741210615938e-04,2.499700262272867846e-02,nan
        }\tableUniformThree

        % data/DLSFEM_Lshape/scalingDiam_length100_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,2.637678459993160640e+00,2.750392879609751429e+00,2.553030859086822257e+00,4.579952767477917797e-01,5.004525578964334788e-16,4.791882900687466917e-01,6.418937525993521076e-01,2.553030859086822257e+00,7.966597988679637865e-01,3.765245700978211429e-01,1.516165699786878665e-02,4.673078481731269274e-01,nan
5.200000000000000000e+02,6.800000000000000000e+01,1.688978641714293571e+00,1.757702758526648923e+00,1.630948078058457318e+00,2.841251316104520530e-01,5.137195209832153088e-16,3.345596037058675698e-01,4.080274928491081088e-01,1.630948078058457318e+00,5.128751496113709285e-01,2.389130526691053968e-01,9.685618356706766560e-03,3.003046848048798734e-01,nan
9.000000000000000000e+02,1.180000000000000000e+02,1.263329595463807520e+00,1.324957713430328754e+00,1.200180001947346309e+00,2.644275273484393285e-01,8.334221645407579645e-16,2.926563043585515556e-01,3.357114340032527622e-01,1.200180001947346531e+00,4.498652446940882288e-01,1.964845173636842746e-01,7.127435204530103464e-03,2.632962316128833469e-01,nan
1.723000000000000000e+03,2.270000000000000000e+02,8.817263207959226134e-01,9.235619555830786309e-01,8.367568484937282225e-01,1.831099970947996647e-01,6.517862351909793540e-16,2.091650311287733821e-01,2.343056824086197087e-01,8.367568484937283335e-01,3.128985610230816672e-01,1.370517931726035754e-01,4.969193411293031104e-03,1.830229144616044579e-01,nan
3.410000000000000000e+03,4.510000000000000000e+02,6.222259194082589984e-01,6.533807357177185970e-01,5.853447775479007076e-01,1.399314618475997474e-01,6.505067464500867665e-16,1.579739604050163504e-01,1.759931651479205161e-01,5.853447775479007076e-01,2.308772033476729213e-01,1.029064299630243762e-01,3.476148556144349842e-03,1.349981332308402282e-01,nan
7.179000000000000000e+03,9.520000000000000000e+02,4.419989282280771259e-01,4.665459814626957691e-01,4.137015887080490173e-01,1.029395419231413644e-01,7.275470869615779686e-16,1.166940391102257585e-01,1.319384582346428414e-01,4.137015887080491838e-01,1.706118154117456931e-01,7.714317976997411841e-02,2.456822422154707457e-03,9.975512919654641597e-02,nan
1.302300000000000000e+04,1.729000000000000000e+03,3.192300289154831883e-01,3.371580470795030871e-01,2.953117924376065240e-01,8.265645498220142162e-02,4.502087848028790887e-14,8.869423351291533253e-02,9.615016135403124664e-02,2.953117924376066350e-01,1.312312479150683775e-01,5.621173256933791051e-02,1.753748712360379955e-03,7.672099254603098606e-02,nan
2.667200000000000000e+04,3.546000000000000000e+03,2.297695165385952032e-01,2.413777765719066770e-01,2.147981952267574157e-01,5.421997038051509094e-02,2.807833977053529018e-13,6.095868165933100713e-02,6.683600802852537881e-02,2.147981952267577765e-01,8.750951023137908125e-02,3.907220682526793554e-02,1.275607909002009297e-03,5.115789802226138050e-02,nan
4.669600000000000000e+04,6.212000000000000000e+03,1.682145124978070561e-01,1.767957191535490802e-01,1.558629110481047075e-01,4.336454938412211135e-02,2.478426490300356920e-12,4.606941535549930605e-02,4.979406839246039440e-02,1.558629110481051516e-01,6.696290035204591207e-02,2.910900129982781775e-02,9.256128145328520020e-04,3.914568976418661417e-02,nan
9.395400000000000000e+04,1.250700000000000000e+04,1.230103792380004141e-01,1.289036483592094773e-01,1.144872685712351734e-01,3.024112170034352204e-02,2.246080445151376548e-12,3.331205928308185460e-02,3.547318831265362099e-02,1.144872685712352289e-01,4.743910629794360900e-02,2.073704380022357158e-02,6.798980089434098839e-04,2.773212310304249209e-02,nan
1.620630000000000000e+05,2.158200000000000000e+04,9.004534625957121008e-02,9.443147570354921971e-02,8.342756733644610123e-02,2.314886709381501484e-02,2.773672047735868335e-12,2.474136907290530596e-02,2.645487915477457916e-02,8.342756733644629552e-02,3.545820047293711530e-02,1.546504481459757066e-02,4.954458048557061275e-04,2.072822393747312739e-02,nan
        }\tableAdaptiveThree

        % data/DLSFEM_Lshape/scalingDiam_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,2.637678459993160196e+00,2.750392879609749652e+00,2.553030859086821369e+00,4.579952767477925568e-01,3.423839138177623525e-16,4.791882900687461921e-01,6.418937525993504423e-01,2.553030859086820925e+00,7.966597988679627873e-01,3.765245700978202548e-01,1.516165699786877798e-02,4.673078481731264833e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,1.352495157812586779e+00,1.411952400623620818e+00,1.296119271831964292e+00,2.595052255562128041e-01,5.080381130965519131e-16,2.863128062125264162e-01,3.527774664616770139e-01,1.296119271831964515e+00,4.350085906846714034e-01,2.065075171190645376e-01,7.697185263100082137e-03,2.546436564919137835e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,6.829860147169550810e-01,7.172309939193147743e-01,6.491247111150965088e-01,1.388780734094502145e-01,6.170700030074672055e-16,1.606856759165875836e-01,1.935544514767764679e-01,6.491247111150961757e-01,2.357839739502141652e-01,1.132093047746646902e-01,3.854914559825580941e-03,1.379092010762363318e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,3.449751470003383780e-01,3.665358620610047469e-01,3.248292525244442785e-01,7.354035969377580029e-02,8.891830131497487818e-14,8.992009924608598825e-02,1.089308190649652675e-01,3.248292525244445006e-01,1.302634697029461941e-01,6.369251132501826951e-02,1.929042126459639154e-03,7.616584168290280177e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,1.748290156891226799e-01,1.892074091287157811e-01,1.624861831661739697e-01,3.937073664854022492e-02,2.566422253678933757e-14,5.112113166458035624e-02,6.295201801819204357e-02,1.624861831661737199e-01,7.372060347506048661e-02,3.680367298765792328e-02,9.649460057203253097e-04,4.309931703801551939e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,8.915023094082820398e-02,9.908776624225530683e-02,8.126002673084596617e-02,2.151519220597389315e-02,3.300342342724167996e-12,2.969289876123922672e-02,3.724045787768594240e-02,8.126002673084584127e-02,4.275911331683984046e-02,2.177079343657157065e-02,4.825735741214668144e-04,2.499700263109980169e-02,nan
        }\tableUniformFour

        % data/DLSFEM_Lshape/scalingDiam_length1000_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,2.637678459993160196e+00,2.750392879609749652e+00,2.553030859086821369e+00,4.579952767477925568e-01,3.423839138177623525e-16,4.791882900687461921e-01,6.418937525993504423e-01,2.553030859086820925e+00,7.966597988679627873e-01,3.765245700978202548e-01,1.516165699786877798e-02,4.673078481731264833e-01,nan
5.200000000000000000e+02,6.800000000000000000e+01,1.688978641714293794e+00,1.757702758526647813e+00,1.630948078058457318e+00,2.841251316104528857e-01,5.583715369529872414e-16,3.345596037058685690e-01,4.080274928491037789e-01,1.630948078058457540e+00,5.128751496113698183e-01,2.389130526691028988e-01,9.685618356706770030e-03,3.003046848048792627e-01,nan
9.000000000000000000e+02,1.180000000000000000e+02,1.263329595463806410e+00,1.324957713430321204e+00,1.200180001947346753e+00,2.644275273484429922e-01,5.485228224208189461e-16,2.926563043585435619e-01,3.357114340032371635e-01,1.200180001947347197e+00,4.498652446940760719e-01,1.964845173636751707e-01,7.127435204530107801e-03,2.632962316128762970e-01,nan
1.723000000000000000e+03,2.270000000000000000e+02,8.817263207959222804e-01,9.235619555830751892e-01,8.367568484937282225e-01,1.831099970948007472e-01,5.063773554897659096e-16,2.091650311287714115e-01,2.343056824086135748e-01,8.367568484937280004e-01,3.128985610230771153e-01,1.370517931725999672e-01,4.969193411293029369e-03,1.830229144616017933e-01,nan
3.410000000000000000e+03,4.510000000000000000e+02,6.222259194082613298e-01,6.533807357177491282e-01,5.853447775479007076e-01,1.399314618475899497e-01,5.566929368075919770e-16,1.579739604050340862e-01,1.759931651479767489e-01,5.853447775479009296e-01,2.308772033477157204e-01,1.029064299630572527e-01,3.476148556144352010e-03,1.349981332308652360e-01,nan
7.179000000000000000e+03,9.520000000000000000e+02,4.419989282280665233e-01,4.665459814625657065e-01,4.137015887080489618e-01,1.029395419232138065e-01,6.910757484777406886e-16,1.166940391101221747e-01,1.319384582344221291e-01,4.137015887080490173e-01,1.706118154115611463e-01,7.714317976984506886e-02,2.456822422154706156e-03,9.975512919643850229e-02,nan
1.302300000000000000e+04,1.729000000000000000e+03,3.192300289154760273e-01,3.371580470795760287e-01,2.953117924376067460e-01,8.265645498219099940e-02,1.004178339429988057e-13,8.869423351289847102e-02,9.615016135420399734e-02,2.953117924376069681e-01,1.312312479151283018e-01,5.621173256943891305e-02,1.753748712360381906e-03,7.672099254606602747e-02,nan
2.667200000000000000e+04,3.546000000000000000e+03,2.297695165400830131e-01,2.413777765782426643e-01,2.147981952267612182e-01,5.421997037749910764e-02,1.324807054110225325e-12,6.095868166760803897e-02,6.683600803840127058e-02,2.147981952267613570e-01,8.750951024130411426e-02,3.907220683104136588e-02,1.275607909002030331e-03,5.115789802806353787e-02,nan
4.669600000000000000e+04,6.212000000000000000e+03,1.682145124990488683e-01,1.767957191584127452e-01,1.558629110481120350e-01,4.336454938087539596e-02,1.962386506050320988e-12,4.606941536306492085e-02,4.979406839910980459e-02,1.558629110481122015e-01,6.696290035992612244e-02,2.910900130371497224e-02,9.256128145328938522e-04,3.914568976879327644e-02,nan
9.395400000000000000e+04,1.250700000000000000e+04,1.230103792036966737e-01,1.289036482757920654e-01,1.144872685712903376e-01,3.024112172696897735e-02,1.404079678567263673e-12,3.331205913204904334e-02,3.547318821076148043e-02,1.144872685712901433e-01,4.743910614733674175e-02,2.073704374065909323e-02,6.798980089437362288e-04,2.773212301500018601e-02,nan
1.620630000000000000e+05,2.158200000000000000e+04,9.004534629613955565e-02,9.443147578784025220e-02,8.342756733648137857e-02,2.314886705174556969e-02,7.124665124869677640e-13,2.474136924523717002e-02,2.645487924127759224e-02,8.342756733648115652e-02,3.545820063279834372e-02,1.546504486516567071e-02,4.954458048559133186e-04,2.072822403092511312e-02,nan
        }\tableAdaptiveFour


        %
        % PLOT DATA
        %
        \addplot+ [line1, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};

        \addplot+ [line1, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveOne};
        \addplot+ [line2, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveTwo};
        \addplot+ [line3, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveThree};
        \addplot+ [line4, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{2e3}{3e-2}
        \drawswappedslopetriangle[ST2]{0.33}{1e5}{8e-2}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_lshape_error_scalingFriedrichs.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Lshape/scalingFriedrichs_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750407769e-01,1.025606713479946253e+00,3.566616625857724765e-01,3.931095612333450617e-01,2.477924273941170541e-16,4.074491443333447815e-01,5.936417091598806817e-01,3.566616625857724765e-01,7.564728087131913359e-01,3.482206960706684118e-01,1.633434078715055859e-01,4.437348049237161418e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,4.018328538784070036e-01,5.720407191928682522e-01,1.652282559352703240e-01,2.464800014124796934e-01,3.822651718777364391e-16,2.709554849054693348e-01,3.427995284376484930e-01,1.652282559352703240e-01,4.271050118626665837e-01,2.006666701171943290e-01,7.567037209895097205e-02,2.500170899051719076e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,2.226953929342509741e-01,3.122001557070244737e-01,7.752238586897751416e-02,1.366714899126683369e-01,5.032912734890589204e-16,1.578113480342056563e-01,1.914562321967724912e-01,7.752238586897754191e-02,2.341019608326406487e-01,1.119820638399216389e-01,3.550326745488059654e-02,1.369253976337967971e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,1.214925828018452447e-01,1.733462263358528099e-01,3.772328042619803312e-02,7.315877376198799686e-02,9.027751265676533212e-16,8.935992172888192198e-02,1.084461173911593773e-01,3.772328042619802618e-02,1.298665003823157305e-01,6.340910331328074301e-02,1.727629497202878839e-02,7.593373131076956717e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,6.703768583937516623e-02,9.857353874140875605e-02,1.866840647801303738e-02,3.929790042375387593e-02,2.034371188725006860e-15,5.100212686305510140e-02,6.283363054746113341e-02,1.866840647801300962e-02,7.362179033275986773e-02,3.673446005539963977e-02,8.549651322052077840e-03,4.304154785617510942e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,3.779800493525656280e-02,5.742160326159143763e-02,9.295180846622706078e-03,2.149966973848542462e-02,2.553853175909822800e-14,2.966568710227882044e-02,3.721084230050389352e-02,9.295180846622702608e-03,4.273398354292771983e-02,2.175348015284526634e-02,4.256954402829724732e-03,2.498231175058635706e-02,nan
        }\tableUniformOne

        % data/DLSFEM_Lshape/scalingFriedrichs_length1_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750407769e-01,1.025606713479946253e+00,3.566616625857724765e-01,3.931095612333450617e-01,2.477924273941170541e-16,4.074491443333447815e-01,5.936417091598806817e-01,3.566616625857724765e-01,7.564728087131913359e-01,3.482206960706684118e-01,1.633434078715055859e-01,4.437348049237161418e-01,nan
5.280000000000000000e+02,6.900000000000000000e+01,4.645504417268896402e-01,6.830605420970882191e-01,2.257866553728564707e-01,2.594642995420956000e-01,3.353784779502473084e-16,3.122591494693420788e-01,4.085020935114554996e-01,2.257866553728564429e-01,4.987164826053627209e-01,2.393181784222497832e-01,1.034048007908551087e-01,2.921696658646869005e-01,nan
1.134000000000000000e+03,1.490000000000000000e+02,3.512009102352414702e-01,4.899211964668722108e-01,1.303821863579617546e-01,2.161225937455042156e-01,4.358878004473377961e-16,2.441998961983719296e-01,2.886888337220095968e-01,1.303821863579617268e-01,3.737405804997301351e-01,1.689065895492492808e-01,5.971171407087753902e-02,2.186688207315767296e-01,nan
2.340000000000000000e+03,3.090000000000000000e+02,2.510111415316980121e-01,3.427687390905339027e-01,9.750850128206714484e-02,1.474123774849668278e-01,5.605968120035818230e-16,1.782365740105011642e-01,2.035671964278465973e-01,9.750850128206713097e-02,2.579590998859046524e-01,1.190419505586394061e-01,4.465639372516524985e-02,1.508492279386147161e-01,nan
4.956000000000000000e+03,6.560000000000000000e+02,1.819728532728017989e-01,2.425924512650964038e-01,6.148037562983391102e-02,1.130779319583521264e-01,5.774334875450577239e-16,1.286377240341318451e-01,1.442584950513282060e-01,6.148037562983391796e-02,1.850965894573657344e-01,8.434213409878976719e-02,2.815643512046980129e-02,1.082185237249779497e-01,nan
8.565000000000000000e+03,1.136000000000000000e+03,1.349300842170371439e-01,1.783259907176502901e-01,4.924296255606274569e-02,8.125570377033265734e-02,7.422863016000237500e-16,9.580589162628197486e-02,1.055700104768983877e-01,4.924296255606273875e-02,1.350194893044750766e-01,6.171751256163563598e-02,2.255201375430425717e-02,7.893403618670732924e-02,nan
1.652100000000000000e+04,2.194000000000000000e+03,9.966027545601267856e-02,1.289258107307255374e-01,3.282813032108918005e-02,6.346799554720226888e-02,3.376475797373012287e-15,6.947156184231227660e-02,7.654966312051884880e-02,3.282813032108913842e-02,9.840898133977166173e-02,4.475041932600895556e-02,1.503444163212453930e-02,5.752923005639901805e-02,nan
2.984500000000000000e+04,3.968000000000000000e+03,7.319005132368566757e-02,9.479901759857156662e-02,2.610373410740913711e-02,4.473276420333967274e-02,1.540268356267351765e-15,5.171420003385761299e-02,5.587635724236576784e-02,2.610373410740908853e-02,7.199501027590377022e-02,3.266452486906211428e-02,1.195484064946541157e-02,4.208726050993499834e-02,nan
5.687800000000000000e+04,7.567000000000000000e+03,5.413624159055402396e-02,6.907310236099371836e-02,1.789149090802056100e-02,3.457666917427426601e-02,2.095138213468278924e-15,3.761756445401324978e-02,4.056823527703840720e-02,1.789149090802054365e-02,5.296419837368814693e-02,2.371549357086034926e-02,8.193843911607373923e-03,3.096196069262863171e-02,nan
1.041770000000000000e+05,1.386800000000000000e+04,3.981748606707781468e-02,5.093995968901984805e-02,1.387211700638491842e-02,2.474252451444111309e-02,5.822000710554586147e-14,2.794287113228314384e-02,2.983779583704416691e-02,1.387211700638494617e-02,3.888637039461259604e-02,1.744262777094747821e-02,6.353073763287618754e-03,2.273225836991357024e-02,nan
        }\tableAdaptiveOne

        % data/DLSFEM_Lshape/scalingFriedrichs_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750408879e-01,1.025606713479946475e+00,3.566616625857720324e-01,3.931095612333453393e-01,3.041234422105361890e-16,4.074491443333450591e-01,5.936417091598809037e-01,3.566616625857720324e-01,7.564728087131916690e-01,3.482206960706685228e-01,1.633434078715053916e-01,4.437348049237163083e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,4.018328538784071147e-01,5.720407191928684743e-01,1.652282559352701019e-01,2.464800014124798322e-01,5.069207530403312868e-16,2.709554849054694459e-01,3.427995284376487151e-01,1.652282559352700742e-01,4.271050118626667502e-01,2.006666701171943845e-01,7.567037209895086103e-02,2.500170899051719076e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,2.226953929342508076e-01,3.122001557070245847e-01,7.752238586897820805e-02,1.366714899126684757e-01,6.569518267649839023e-16,1.578113480342049624e-01,1.914562321967724634e-01,7.752238586897820805e-02,2.341019608326406209e-01,1.119820638399215418e-01,3.550326745488090879e-02,1.369253976337966583e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,1.214925828018439541e-01,1.733462263358526434e-01,3.772328042620228666e-02,7.315877376198844095e-02,8.112737495350342221e-16,8.935992172887800844e-02,1.084461173911589332e-01,3.772328042620225891e-02,1.298665003823146480e-01,6.340910331328046545e-02,1.727629497203073475e-02,7.593373131076891491e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,6.703768583937343151e-02,9.857353874140298289e-02,1.866840647801719030e-02,3.929790042375734538e-02,3.575439697243149286e-15,5.100212686304862741e-02,6.283363054745608189e-02,1.866840647801715214e-02,7.362179033275538520e-02,3.673446005539669074e-02,8.549651322053980831e-03,4.304154785617249346e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,3.779800493522718352e-02,5.742160326143515986e-02,9.295180846712273320e-03,2.149966973851244814e-02,6.181989757149400140e-14,2.966568710219373226e-02,3.721084230037273455e-02,9.295180846712295872e-03,4.273398354281245093e-02,2.175348015276857422e-02,4.256954402870758748e-03,2.498231175051895611e-02,nan
        }\tableUniformTwo

        % data/DLSFEM_Lshape/scalingFriedrichs_length10_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750408879e-01,1.025606713479946475e+00,3.566616625857720324e-01,3.931095612333453393e-01,3.041234422105361890e-16,4.074491443333450591e-01,5.936417091598809037e-01,3.566616625857720324e-01,7.564728087131916690e-01,3.482206960706685228e-01,1.633434078715053916e-01,4.437348049237163083e-01,nan
5.280000000000000000e+02,6.900000000000000000e+01,4.645624378874185223e-01,6.832668232616508908e-01,2.257670682367768356e-01,2.593329842899136373e-01,5.546873237131485948e-16,3.124002126359064491e-01,4.085803248249906816e-01,2.257670682367767800e-01,4.989437852461374723e-01,2.393640097062214867e-01,1.033958303585634786e-01,2.923028295737712390e-01,nan
1.149000000000000000e+03,1.510000000000000000e+02,3.478243066800156269e-01,4.845122293408223868e-01,1.333485847715212003e-01,2.134248369352593488e-01,5.116994883147742028e-16,2.401036072949007949e-01,2.861271747751423233e-01,1.333485847715212003e-01,3.675615529070488385e-01,1.674078093646074461e-01,6.107024884929990183e-02,2.150535838729011329e-01,nan
2.309000000000000000e+03,3.050000000000000000e+02,2.501052988851075187e-01,3.432873846834183507e-01,9.575799494931515332e-02,1.476593980156844510e-01,5.837575396969208164e-16,1.777069754155463088e-01,2.055318894307546496e-01,9.575799494931513944e-02,2.577465369565462017e-01,1.201908630152851709e-01,4.385470670041589220e-02,1.507249254692682727e-01,nan
4.768000000000000000e+03,6.310000000000000000e+02,1.848449590170492818e-01,2.446796373789327794e-01,6.218422338522493209e-02,1.172054516975935129e-01,7.689342782673883796e-16,1.286998963805105201e-01,1.459982741680137808e-01,6.218422338522488352e-02,1.862411105256408517e-01,8.535931290295911689e-02,2.847877933937318848e-02,1.088876791136458161e-01,nan
8.113000000000000000e+03,1.076000000000000000e+03,1.376219804433256033e-01,1.812277480934352536e-01,5.018360990588965204e-02,8.434036183668822129e-02,8.314390473836068581e-16,9.647858914398103891e-02,1.071448330200349963e-01,5.018360990588964510e-02,1.372774079480667542e-01,6.263817300273620547e-02,2.298280611263963172e-02,8.025404292533930284e-02,nan
1.571800000000000000e+04,2.087000000000000000e+03,1.017585707064303929e-01,1.314450757595068964e-01,3.419969509520793399e-02,6.426160897857313703e-02,1.829068745353436298e-15,7.110297588072787833e-02,7.790749118939764573e-02,3.419969509520792011e-02,1.001928720687816493e-01,4.554419650897505167e-02,1.566258311747242837e-02,5.857208061296409474e-02,nan
2.910100000000000000e+04,3.869000000000000000e+03,7.424270185928677490e-02,9.580819269278005590e-02,2.610512140004428785e-02,4.610559439404571941e-02,1.472204409577290003e-15,5.200745698097181124e-02,5.607192816284454345e-02,2.610512140004428439e-02,7.316878634941695325e-02,3.277885284872231880e-02,1.195547599390749983e-02,4.277343332837994089e-02,nan
5.466400000000000000e+04,7.272000000000000000e+03,5.510682960853015983e-02,7.036346662244638561e-02,1.859894103721107528e-02,3.478193849727023029e-02,2.563988152673700875e-15,3.848452697084937812e-02,4.130798675615700299e-02,1.859894103721106487e-02,5.384001353617614422e-02,2.414793958008080998e-02,8.517837924383335826e-03,3.147394719420765208e-02,nan
1.022990000000000000e+05,1.361800000000000000e+04,4.022992597714670354e-02,5.136979560401189887e-02,1.388065729318348727e-02,2.525979458233612585e-02,1.251713687766807458e-14,2.806629784802544894e-02,3.003943215831059860e-02,1.388065729318349768e-02,3.929142106253485228e-02,1.756050066336165699e-02,6.356984995579354619e-03,2.296904355571112097e-02,nan
        }\tableAdaptiveTwo

        % data/DLSFEM_Lshape/scalingFriedrichs_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750407769e-01,1.025606713479946253e+00,3.566616625857722545e-01,3.931095612333451728e-01,5.363595415509453929e-16,4.074491443333450036e-01,5.936417091598807927e-01,3.566616625857722545e-01,7.564728087131916690e-01,3.482206960706685228e-01,1.633434078715054472e-01,4.437348049237164194e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,4.018328538784069481e-01,5.720407191928681412e-01,1.652282559352704905e-01,2.464800014124797767e-01,4.561343960297221054e-16,2.709554849054690573e-01,3.427995284376483265e-01,1.652282559352704905e-01,4.271050118626665837e-01,2.006666701171942457e-01,7.567037209895105532e-02,2.500170899051719076e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,2.226953929342505856e-01,3.122001557070244737e-01,7.752238586897911010e-02,1.366714899126683647e-01,1.923886787109607308e-15,1.578113480342043240e-01,1.914562321967721303e-01,7.752238586897912398e-02,2.341019608326404267e-01,1.119820638399213614e-01,3.550326745488131819e-02,1.369253976337965750e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,1.214925828018438014e-01,1.733462263358582778e-01,3.772328042620470140e-02,7.315877376198681725e-02,1.137825005451366394e-14,8.935992172887811946e-02,1.084461173911630411e-01,3.772328042620473609e-02,1.298665003823180064e-01,6.340910331328292182e-02,1.727629497203184844e-02,7.593373131077095495e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,6.703768583937258496e-02,9.857353874137066152e-02,1.866840647801323860e-02,3.929790042376421488e-02,1.715917990038685395e-15,5.100212686304367304e-02,6.283363054742975573e-02,1.866840647801323166e-02,7.362179033273559547e-02,3.673446005538125864e-02,8.549651322052180188e-03,4.304154785616087775e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,3.779800493522055688e-02,5.742160326144190446e-02,9.295180846769196537e-03,2.149966973850532190e-02,4.536360263089410609e-14,2.966568710217262761e-02,3.721084230037267904e-02,9.295180846769198271e-03,4.273398354280918271e-02,2.175348015276852912e-02,4.256954402896819499e-03,2.498231175051702710e-02,nan
        }\tableUniformThree

        % data/DLSFEM_Lshape/scalingFriedrichs_length100_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750407769e-01,1.025606713479946253e+00,3.566616625857722545e-01,3.931095612333451728e-01,5.363595415509453929e-16,4.074491443333450036e-01,5.936417091598807927e-01,3.566616625857722545e-01,7.564728087131916690e-01,3.482206960706685228e-01,1.633434078715054472e-01,4.437348049237164194e-01,nan
5.280000000000000000e+02,6.900000000000000000e+01,4.645504417268895847e-01,6.830605420970884412e-01,2.257866553728564984e-01,2.594642995420956555e-01,5.194272732835963824e-16,3.122591494693419678e-01,4.085020935114557772e-01,2.257866553728564984e-01,4.987164826053628874e-01,2.393181784222499497e-01,1.034048007908551364e-01,2.921696658646869560e-01,nan
1.134000000000000000e+03,1.490000000000000000e+02,3.518103722154240498e-01,4.904108312726485619e-01,1.301980667762059063e-01,2.153182715706491168e-01,5.709838553646765492e-16,2.458801401779371898e-01,2.883968379328984422e-01,1.301980667762058508e-01,3.746712034672192160e-01,1.687357481202074183e-01,5.962739200106293574e-02,2.192133113153246216e-01,nan
2.340000000000000000e+03,3.090000000000000000e+02,2.508498778676586105e-01,3.427315548724161332e-01,9.752950316736931635e-02,1.476779233623533027e-01,6.476971636419217874e-16,1.777776369218812824e-01,2.037485691937860610e-01,9.752950316736931635e-02,2.577584824378725825e-01,1.191480136582670352e-01,4.466601205020044596e-02,1.507319109408424007e-01,nan
4.978000000000000000e+03,6.590000000000000000e+02,1.808319377800240990e-01,2.413511010653371647e-01,6.134251940479320403e-02,1.117696545863764296e-01,6.547309484603931063e-16,1.282373944993939197e-01,1.434405665489926207e-01,6.134251940479314158e-02,1.841527984219278880e-01,8.386392423390900963e-02,2.809330050529166775e-02,1.076667271043160873e-01,nan
8.699000000000000000e+03,1.154000000000000000e+03,1.344346977620795303e-01,1.779605361967838417e-01,4.884125103040942023e-02,8.066437834016768060e-02,1.279946473836052365e-15,9.581481214906434341e-02,1.054508137401535123e-01,4.884125103040943411e-02,1.347761496807606540e-01,6.164782869910297169e-02,2.236804017957296289e-02,7.879177688204436203e-02,nan
1.653500000000000000e+04,2.196000000000000000e+03,9.952843663252358697e-02,1.285986834228695364e-01,3.272287639142416882e-02,6.360375860508357682e-02,9.660385394344731918e-16,6.920754980847172722e-02,7.644982682337005120e-02,3.272287639142414800e-02,9.809311248728795618e-02,4.469205569670890721e-02,1.498623803214425149e-02,5.734457524507118736e-02,nan
3.021900000000000000e+04,4.018000000000000000e+03,7.299357091303500245e-02,9.459466400747636172e-02,2.602412150952513117e-02,4.461038869502792492e-02,8.154122566641933895e-15,5.158216469645555968e-02,5.589007203276139674e-02,2.602412150952516240e-02,7.174395728225169133e-02,3.267254234074398744e-02,1.191838012173095963e-02,4.194049849538335206e-02,nan
5.741700000000000000e+04,7.639000000000000000e+03,5.384308662052388061e-02,6.863735113876702487e-02,1.763472364020083824e-02,3.450045980945933011e-02,1.883350083294694088e-14,3.738733437803316850e-02,4.041851604337635961e-02,1.763472364020082783e-02,5.259701564092276321e-02,2.362797027833591842e-02,8.076251089134359185e-03,3.074731197353178583e-02,nan
1.072600000000000000e+05,1.427900000000000000e+04,3.943988739115177750e-02,5.042059190781043865e-02,1.382792212250474884e-02,2.449631931583004171e-02,9.127650768473686462e-15,2.764459489986367813e-02,2.961721065122177934e-02,1.382792212250475057e-02,3.839069537464850912e-02,1.731367772017761153e-02,6.332833640087852899e-03,2.244249585140313877e-02,nan
        }\tableAdaptiveThree

        % data/DLSFEM_Lshape/scalingFriedrichs_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750406658e-01,1.025606713479946253e+00,3.566616625857723655e-01,3.931095612333451728e-01,3.355125713439767860e-16,4.074491443333447260e-01,5.936417091598806817e-01,3.566616625857723655e-01,7.564728087131914469e-01,3.482206960706685783e-01,1.633434078715055027e-01,4.437348049237164194e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,4.018328538784069481e-01,5.720407191928683632e-01,1.652282559352701019e-01,2.464800014124798044e-01,3.834987345788232190e-16,2.709554849054692238e-01,3.427995284376486596e-01,1.652282559352701019e-01,4.271050118626666947e-01,2.006666701171944955e-01,7.567037209895088878e-02,2.500170899051720186e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,2.226953929342508076e-01,3.122001557070244182e-01,7.752238586897775008e-02,1.366714899126685867e-01,5.315586666598378399e-16,1.578113480342051012e-01,1.914562321967724356e-01,7.752238586897775008e-02,2.341019608326405654e-01,1.119820638399215557e-01,3.550326745488069369e-02,1.369253976337966583e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,1.214925828018438292e-01,1.733462263358544753e-01,3.772328042620518712e-02,7.315877376198780258e-02,9.109714234920839285e-16,8.935992172887714802e-02,1.084461173911596688e-01,3.772328042620522182e-02,1.298665003823156194e-01,6.340910331328095118e-02,1.727629497203206702e-02,7.593373131076955329e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,6.703768583937237679e-02,9.857353874141237815e-02,1.866840647803051298e-02,3.929790042375266162e-02,1.114832512314736760e-14,5.100212686304598370e-02,6.283363054746174403e-02,1.866840647803048175e-02,7.362179033275977058e-02,3.673446005539997977e-02,8.549651322060078384e-03,4.304154785617503309e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,3.779800493524770877e-02,5.742160326147267152e-02,9.295180846695616506e-03,2.149966973849944465e-02,7.922690462875794558e-14,2.966568710223453295e-02,3.721084230039533453e-02,9.295180846695616506e-03,4.273398354284679845e-02,2.175348015278176853e-02,4.256954402863119893e-03,2.498231175053901298e-02,nan
        }\tableUniformFour

        % data/DLSFEM_Lshape/scalingFriedrichs_length1000_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750406658e-01,1.025606713479946253e+00,3.566616625857723655e-01,3.931095612333451728e-01,3.355125713439767860e-16,4.074491443333447260e-01,5.936417091598806817e-01,3.566616625857723655e-01,7.564728087131914469e-01,3.482206960706685783e-01,1.633434078715055027e-01,4.437348049237164194e-01,nan
5.280000000000000000e+02,6.900000000000000000e+01,4.645504417268894737e-01,6.830605420970886632e-01,2.257866553728564429e-01,2.594642995420956555e-01,3.551904851646315441e-16,3.122591494693418568e-01,4.085020935114558327e-01,2.257866553728564429e-01,4.987164826053629429e-01,2.393181784222500053e-01,1.034048007908551087e-01,2.921696658646870670e-01,nan
1.134000000000000000e+03,1.490000000000000000e+02,3.518103722154241608e-01,4.904108312726487284e-01,1.301980667762053234e-01,2.153182715706493111e-01,4.167527449078184146e-16,2.458801401779374673e-01,2.883968379328986087e-01,1.301980667762053234e-01,3.746712034672193825e-01,1.687357481202075016e-01,5.962739200106269982e-02,2.192133113153246771e-01,nan
2.340000000000000000e+03,3.090000000000000000e+02,2.508498778676588881e-01,3.427315548724158001e-01,9.752950316736823388e-02,1.476779233623536081e-01,5.454254263550114924e-16,1.777776369218819486e-01,2.037485691937860055e-01,9.752950316736828940e-02,2.577584824378725270e-01,1.191480136582670213e-01,4.466601205019997411e-02,1.507319109408424007e-01,nan
4.978000000000000000e+03,6.590000000000000000e+02,1.808319377800244598e-01,2.413511010653376920e-01,6.134251940479252402e-02,1.117696545863762908e-01,6.097016127272388116e-16,1.282373944993948633e-01,1.434405665489932313e-01,6.134251940479248932e-02,1.841527984219282488e-01,8.386392423390937045e-02,2.809330050529137285e-02,1.076667271043163093e-01,nan
8.699000000000000000e+03,1.154000000000000000e+03,1.344346977620793637e-01,1.779605361967694366e-01,4.884125103040672100e-02,8.066437834016962349e-02,7.681004107247820519e-16,9.581481214906387156e-02,1.054508137401407863e-01,4.884125103040665855e-02,1.347761496807525494e-01,6.164782869909550544e-02,2.236804017957169308e-02,7.879177688203960195e-02,nan
1.653500000000000000e+04,2.196000000000000000e+03,9.952843663252258777e-02,1.285986834228668441e-01,3.272287639142192062e-02,6.360375860508493684e-02,8.899438143247716728e-16,6.920754980847008964e-02,7.644982682336945445e-02,3.272287639142189980e-02,9.809311248728563859e-02,4.469205569670856026e-02,1.498623803214321759e-02,5.734457524506983428e-02,nan
3.021900000000000000e+04,4.018000000000000000e+03,7.299357091303204648e-02,9.459466400746124881e-02,2.602412150952882267e-02,4.461038869502938903e-02,1.951253959521169695e-15,5.158216469644823915e-02,5.589007203274805324e-02,2.602412150952884348e-02,7.174395728224083890e-02,3.267254234073619507e-02,1.191838012173264405e-02,4.194049849537701685e-02,nan
5.741700000000000000e+04,7.639000000000000000e+03,5.384308662052199324e-02,6.863735113878710603e-02,1.763472364020871042e-02,3.450045980945515983e-02,2.709471205164165117e-15,3.738733437803059417e-02,4.041851604339428278e-02,1.763472364020870695e-02,5.259701564093254011e-02,2.362797027834641003e-02,8.076251089137965675e-03,3.074731197353751735e-02,nan
1.072600000000000000e+05,1.427900000000000000e+04,3.943988739104545282e-02,5.042059190746867037e-02,1.382792212254327704e-02,2.449631931588659717e-02,8.700876694294158122e-15,2.764459489964260150e-02,2.961721065096148062e-02,1.382792212254333949e-02,3.839069537438655894e-02,1.731367772002544506e-02,6.332833640105525394e-03,2.244249585125000432e-02,nan
        }\tableAdaptiveFour


        %
        % PLOT DATA
        %
        \addplot+ [line1, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};

        \addplot+ [line1, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveOne};
        \addplot+ [line2, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveTwo};
        \addplot+ [line3, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveThree};
        \addplot+ [line4, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{2e3}{3e-2}
        \drawswappedslopetriangle[ST2]{0.33}{1e5}{8e-2}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_lshape_error_scalingOne.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Lshape/scaling1_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,1.116001969258323401e+00,1.358536384763648686e+00,9.053403074152326369e-01,4.510999260266945754e-01,2.592194975286843052e-16,4.715168924826115271e-01,6.337020075340840108e-01,9.053403074152325258e-01,7.901909909276669808e-01,3.717194239555495217e-01,4.301227823712110154e-02,4.635133492877546724e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,5.986383594040479705e-01,7.225585233697768839e-01,4.588610891554643079e-01,2.582450137035929294e-01,4.528125879746569000e-16,2.848225747834292609e-01,3.512316058520802420e-01,4.588610891554643634e-01,4.337899026071750930e-01,2.056026071782401654e-01,2.180008516201056498e-02,2.539302655501662898e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,3.125477040689194075e-01,3.815165110278415650e-01,2.296147084108457748e-01,1.386715341407504243e-01,5.401355383630869495e-16,1.604162043535683202e-01,1.932602221906152828e-01,2.296147084108459413e-01,2.355470661823096667e-01,1.130372111200031726e-01,1.090878307291716365e-02,1.377706345721051162e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,1.633208985589179596e-01,2.049448109276436059e-01,1.148670168563833693e-01,7.350503187128673566e-02,8.185266552561036151e-16,8.986820702678353923e-02,1.088693796725255375e-01,1.148670168563833693e-01,1.302129107823122300e-01,6.365658733920447065e-02,5.457225609692605006e-03,7.613627957501903354e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,8.638620716412509504e-02,1.126721668011009397e-01,5.745261158953472030e-02,3.936402024631573127e-02,2.210188962489658346e-15,5.111015671853142567e-02,6.293811415334193970e-02,5.745261158953463704e-02,7.370894369083090536e-02,3.679554436348801694e-02,2.729520356316131151e-03,4.309250037193553678e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,4.658148753552105586e-02,6.356240493517854862e-02,2.873105472623013398e-02,2.151376315444394546e-02,3.859178430675532782e-13,2.969039356887615694e-02,3.723714885487078297e-02,2.873105472623023460e-02,4.275629264356498732e-02,2.176885897990025326e-02,1.364985794399540056e-03,2.499535366385511811e-02,nan
        }\tableUniformOne

        % data/DLSFEM_Lshape/scaling1_length1_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,1.116001969258323401e+00,1.358536384763648686e+00,9.053403074152326369e-01,4.510999260266945754e-01,2.592194975286843052e-16,4.715168924826115271e-01,6.337020075340840108e-01,9.053403074152325258e-01,7.901909909276669808e-01,3.717194239555495217e-01,4.301227823712110154e-02,4.635133492877546724e-01,nan
5.350000000000000000e+02,7.000000000000000000e+01,7.153139218985220538e-01,8.602305021674170327e-01,5.759416472402235643e-01,2.741226535963929289e-01,4.175399183816779752e-16,3.237622532373635176e-01,4.034589088261352763e-01,5.759416472402234533e-01,4.954882891877958606e-01,2.362380011185393758e-01,2.736249456833235449e-02,2.901241252942862170e-01,nan
1.043000000000000000e+03,1.370000000000000000e+02,5.229567905673402350e-01,6.262300368572821796e-01,3.929295502606200419e-01,2.324517624385508963e-01,4.915178169484336282e-16,2.550614660659099586e-01,3.011380695254584627e-01,3.929295502606200974e-01,3.835183055301793487e-01,1.761717927689535057e-01,1.866772297529781244e-02,2.243658782545623620e-01,nan
2.136000000000000000e+03,2.820000000000000000e+02,3.626859114427763431e-01,4.335543945651375575e-01,2.607304122080996711e-01,1.681611192813299294e-01,5.351886081988628012e-16,1.878365259232670781e-01,2.055526183098776161e-01,2.607304122080996711e-01,2.788138918750124873e-01,1.202029842874894616e-01,1.238706070323271173e-02,1.630446848099108836e-01,nan
4.466000000000000000e+03,5.910000000000000000e+02,2.605708802073160024e-01,3.073468762214730532e-01,1.923612284254204163e-01,1.152435404234555955e-01,5.995253979342197505e-16,1.327149871014800808e-01,1.439341064355047495e-01,1.923612284254203608e-01,1.916826364759560142e-01,8.415469974534103836e-02,9.138903812973397239e-03,1.120720801935679578e-01,nan
8.593000000000000000e+03,1.140000000000000000e+03,1.859154161662533722e-01,2.205159248950244177e-01,1.319051679346172901e-01,8.696247167902126929e-02,7.535526456506134306e-16,9.799539356463150830e-02,1.053853126848044719e-01,1.319051679346173456e-01,1.418528662903024984e-01,6.161018181173214675e-02,6.266692338110522141e-03,8.292978082059654366e-02,nan
1.653400000000000000e+04,2.196000000000000000e+03,1.358319961443323343e-01,1.587920828218915559e-01,9.953972818486001017e-02,6.098894084042932179e-02,9.833485784101849062e-16,6.944438627132294706e-02,7.473033780794224867e-02,9.953972818486001017e-02,9.860093656203013091e-02,4.368703571151071746e-02,4.729040275081377274e-03,5.764168560089136945e-02,nan
3.241900000000000000e+04,4.311000000000000000e+03,9.727692397768453181e-02,1.142379527723223487e-01,6.837054044861433366e-02,4.630438773935324770e-02,1.443645950273783485e-15,5.142152091691028909e-02,5.441158385870758368e-02,6.837054044861445856e-02,7.358776117237537939e-02,3.180829166932362673e-02,3.248221039892199274e-03,4.301843108889501222e-02,nan
6.022400000000000000e+04,8.013000000000000000e+03,7.160847367189916712e-02,8.337517455539034117e-02,5.149093800725884629e-02,3.295714097462159459e-02,2.336554340775063019e-15,3.728650779478578925e-02,3.947981927370357302e-02,5.149093800725897813e-02,5.235882834241160910e-02,2.307923939041970143e-02,2.446286764748885085e-03,3.060809182379648982e-02,nan
1.211100000000000000e+05,1.612500000000000000e+04,5.100114055799274959e-02,5.930487347705259288e-02,3.617990532758547789e-02,2.427306836067204959e-02,9.125310206851333887e-14,2.651318428746774619e-02,2.810396755232736493e-02,3.617990532758551259e-02,3.765965316401487240e-02,1.642906785212764134e-02,1.718873785912032170e-03,2.201514771774479989e-02,nan
        }\tableAdaptiveOne

        % data/DLSFEM_Lshape/scaling1_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,3.824219241449398621e-01,1.332769092826115997e+00,2.965011670901880891e-01,1.710590778104971732e-01,1.365120637865488100e-16,1.705062400016396640e-01,8.809536110624445193e-01,2.965011670901880891e-01,9.551341517623289645e-01,5.167532451253596948e-01,1.408662642330038350e+00,5.602663593807049036e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,2.982545500763314483e-01,7.943421750058304864e-01,1.665630577047977623e-01,1.685276677306475068e-01,3.041176754106017304e-16,1.811379299278082777e-01,5.222880684669048978e-01,1.665630577047977623e-01,5.748490343891440313e-01,3.057349816636577011e-01,7.913263792954213782e-01,3.365029178327341164e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,1.929351722057153773e-01,3.832570343264242729e-01,6.831175870905535630e-02,1.192155708892397165e-01,4.341921508169276576e-16,1.354442023627350222e-01,2.493472577893737219e-01,6.831175870905532854e-02,2.829229630406152052e-01,1.458423171692905251e-01,3.245428667196586514e-01,1.654806268015966420e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,1.124315768153995726e-01,1.870253732926547841e-01,2.525128721694005693e-02,6.979322610974154906e-02,7.419011890696472953e-16,8.445198368469022943e-02,1.209042939917907983e-01,2.525128721694005693e-02,1.404386501056282821e-01,7.069347481655163801e-02,1.199665274238650853e-01,8.211533144709352861e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,6.385172244855187584e-02,1.002278144470027665e-01,9.706122911441709619e-03,3.862715691625507458e-02,1.629824256601680846e-15,4.990767863006551064e-02,6.510405688594773921e-02,9.706122911441707884e-03,7.558351502703537783e-02,3.806182065693078376e-02,4.611289084117534132e-02,4.418843204532160035e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,3.656732860201902802e-02,5.733951492201205813e-02,4.024362311756695190e-03,2.135410420602475504e-02,8.223640331687765926e-15,2.941047878954007946e-02,3.761375745010356320e-02,4.024362311756703864e-03,4.309094719265445239e-02,2.198902458474268073e-02,1.911937253751327948e-02,2.519099290880652195e-02,nan
        }\tableUniformTwo

        % data/DLSFEM_Lshape/scaling1_length10_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,3.824219241449398621e-01,1.332769092826115997e+00,2.965011670901880891e-01,1.710590778104971732e-01,1.365120637865488100e-16,1.705062400016396640e-01,8.809536110624445193e-01,2.965011670901880891e-01,9.551341517623289645e-01,5.167532451253596948e-01,1.408662642330038350e+00,5.602663593807049036e-01,nan
4.820000000000000000e+02,6.300000000000000000e+01,3.281484143535136067e-01,9.832591185376652332e-01,2.099987714729588673e-01,1.680514232326457691e-01,2.202968013052563629e-16,1.879910023699416510e-01,6.547971385831415914e-01,2.099987714729587840e-01,7.028084500563752668e-01,3.836084598771605791e-01,9.976876446295803724e-01,4.117355608763829111e-01,nan
1.290000000000000000e+03,1.700000000000000000e+02,2.554768819036772887e-01,6.434309481675525300e-01,1.258125714196088596e-01,1.466439289064705720e-01,3.562051441838978151e-16,1.671382427061063325e-01,4.253738754441341308e-01,1.258125714196088873e-01,4.660811603382181145e-01,2.488785233721308721e-01,5.977240428906207548e-01,2.726956159106660449e-01,nan
2.904000000000000000e+03,3.840000000000000000e+02,2.012524275574248955e-01,4.044179229108319507e-01,7.306133709739864868e-02,1.218388475701061013e-01,4.537702224117844805e-16,1.425478019545909636e-01,2.613457620707737017e-01,7.306133709739867643e-02,2.998571160414546521e-01,1.528296788825469765e-01,3.471076541885493860e-01,1.753503343316198393e-01,nan
5.833000000000000000e+03,7.730000000000000000e+02,1.502916688376476073e-01,2.677799078580558878e-01,4.336384631105677512e-02,9.370373552835424558e-02,5.457167873306973422e-16,1.092097637720566700e-01,1.718820745939341754e-01,4.336384631105676818e-02,2.007042807686602592e-01,1.004925288000911715e-01,2.060176172820250562e-01,1.173437123277424193e-01,nan
1.022500000000000000e+04,1.357000000000000000e+03,1.153902121752471838e-01,1.818942161823756676e-01,2.594735500681710424e-02,7.318876368940849253e-02,6.772867036732545908e-16,8.535244989814110006e-02,1.148834950066590366e-01,2.594735500681713200e-02,1.386146573195128351e-01,6.716228893166006908e-02,1.232734799707480428e-01,8.103581514922181261e-02,nan
2.064000000000000000e+04,2.742000000000000000e+03,8.334387849485096200e-02,1.218721172165450201e-01,1.519864552670263484e-02,5.419810410415875496e-02,9.578767501298473827e-16,6.146355642356609444e-02,7.560150344270399891e-02,1.519864552670263658e-02,9.437280755704870183e-02,4.419613153554312335e-02,7.220735693308666381e-02,5.516970994275036122e-02,nan
3.687300000000000000e+04,4.904000000000000000e+03,6.246798611267741913e-02,8.727046113663000648e-02,9.712560638248711117e-03,4.039852958455190934e-02,1.397815807014267248e-15,4.664626739866851307e-02,5.371584548725558128e-02,9.712560638248721526e-03,6.809117047340039475e-02,3.140152037172077443e-02,4.614347584398725832e-02,3.980513119284490725e-02,nan
7.028500000000000000e+04,9.354000000000000000e+03,4.584839862450781206e-02,6.202794761706455218e-02,6.342774144187867183e-03,3.013478507726721420e-02,2.729473017271563242e-15,3.396674257173484812e-02,3.800484433520572719e-02,6.342774144187870652e-03,4.860933355640567610e-02,2.221697925249707661e-02,3.013393237957108159e-02,2.841618151557491131e-02,nan
1.241860000000000000e+05,1.653400000000000000e+04,3.426915537880588503e-02,4.554958354907551188e-02,4.433412560038840246e-03,2.271845867107684033e-02,5.482980727929356551e-15,2.527036800404386385e-02,2.745968975435425508e-02,4.433412560038842848e-03,3.607041520638917809e-02,1.605243060534853466e-02,2.106273237197589521e-02,2.108610265397687158e-02,nan
        }\tableAdaptiveTwo

        % data/DLSFEM_Lshape/scaling1_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,4.577498863445853688e-02,1.837506524651467243e+00,4.561002024051869636e-02,2.807250827418132123e-03,2.245946089358149711e-18,2.682346162642668813e-03,1.298396358638674419e+00,4.561002024051869636e-02,1.299429432506514992e+00,7.616184590881104333e-01,2.166909906603930125e+01,7.622244436336723661e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,4.556332549979515839e-02,1.814944889636574521e+00,4.499748174388054633e-02,5.047709822023327061e-03,9.044635440995738051e-18,5.075814502330655911e-03,1.282493303504765647e+00,4.499748174388054633e-02,1.283437223053804255e+00,7.507409996589637924e-01,2.137790623951251945e+01,7.512935476558276759e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,4.479510350267749963e-02,1.731328066933060184e+00,4.284260582668095868e-02,9.148218438424421395e-03,3.153905211600853264e-17,9.350001240540252792e-03,1.223419133653169011e+00,4.284260582668095868e-02,1.224298578732931464e+00,7.155734653073373419e-01,2.035412698412676846e+01,7.160878495816734857e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,4.220768153198283662e-02,1.484049239257810404e+00,3.647719095537036577e-02,1.466614849583035979e-02,1.268272085582048315e-16,1.535600887629934297e-02,1.048669323234047157e+00,3.647719095537035189e-02,1.049459008055835030e+00,6.131633207168806221e-01,1.732997566222007180e+01,6.136250542270722530e-01,nan
4.620800000000000000e+04,6.144000000000000000e+03,3.561914217222418577e-02,1.017761544560576992e+00,2.474053739656770223e-02,1.726719005445012667e-02,5.005087091103923446e-16,1.893338971335173371e-02,7.191372694380995245e-01,2.474053739656766060e-02,7.197694457955093883e-01,4.204296181575715718e-01,1.175400013712042124e+01,4.207992077698047839e-01,nan
1.845760000000000000e+05,2.457600000000000000e+04,2.606942158321831626e-02,5.608985517312458091e-01,1.402633955014033658e-02,1.403828740841092312e-02,2.294138623600582933e-15,1.690570989774133406e-02,3.962580513349956424e-01,1.402633955014039729e-02,3.967240903767064730e-01,2.316526883618602872e-01,6.663783984194272314e+00,2.319251350579720206e-01,nan
        }\tableUniformThree

        % data/DLSFEM_Lshape/scaling1_length100_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,4.577498863445853688e-02,1.837506524651467243e+00,4.561002024051869636e-02,2.807250827418132123e-03,2.245946089358149711e-18,2.682346162642668813e-03,1.298396358638674419e+00,4.561002024051869636e-02,1.299429432506514992e+00,7.616184590881104333e-01,2.166909906603930125e+01,7.622244436336723661e-01,nan
4.440000000000000000e+02,5.800000000000000000e+01,4.565148882314879614e-02,1.825391571048322836e+00,4.524423307562039365e-02,4.282574216457766571e-03,6.077019619313374399e-18,4.321731510580914017e-03,1.289926706690196934e+00,4.524423307562039365e-02,1.290773581382515856e+00,7.556948097214886140e-01,2.149517925064248303e+01,7.561909455144376624e-01,nan
1.190000000000000000e+03,1.570000000000000000e+02,4.539070442026094804e-02,1.805574224526966143e+00,4.452177601785630573e-02,5.991989894904961415e-03,1.165715476633400755e-17,6.497966226650362526e-03,1.275949718279049572e+00,4.452177601785631267e-02,1.276741323902373493e+00,7.471090801098471124e-01,2.115191456850405771e+01,7.475725903411507556e-01,nan
3.177000000000000000e+03,4.210000000000000000e+02,4.464315090453255946e-02,1.744729682680493665e+00,4.252052627731765094e-02,9.138444381326093005e-03,4.078955990343851800e-17,1.007494923432448140e-02,1.232954828866864139e+00,4.252052627731765094e-02,1.233732572499145030e+00,7.212270428195595162e-01,2.020111100945323557e+01,7.216819903381942458e-01,nan
7.335000000000000000e+03,9.740000000000000000e+02,4.331622126262166250e-02,1.636010280479123669e+00,3.914608948037617137e-02,1.210187641525496162e-02,7.817954949444760751e-17,1.405073984161241997e-02,1.156152462731736552e+00,3.914608948037621300e-02,1.156852931202197343e+00,6.763008701946635615e-01,1.859794711594728156e+01,6.767106149743419286e-01,nan
1.651200000000000000e+04,2.196000000000000000e+03,4.093072594791748176e-02,1.441549877558886639e+00,3.405907995280338385e-02,1.469199070886192428e-02,2.023042242912069307e-16,1.730458922953061196e-02,1.018709804795998375e+00,3.405907995280334222e-02,1.019380381494223275e+00,5.956707857566696518e-01,1.618115359431267919e+01,5.960628924654312044e-01,nan
3.731800000000000000e+04,4.966000000000000000e+03,3.711271250097432362e-02,1.174580245896212016e+00,2.755366115098983187e-02,1.590314626700776654e-02,4.579836353897164518e-16,1.911123034151821290e-02,8.300098130217743453e-01,2.755366115098982147e-02,8.306402711729917732e-01,4.852571692103366807e-01,1.309048918028886987e+01,4.856257604401819639e-01,nan
7.468600000000000000e+04,9.944000000000000000e+03,3.208627224805678940e-02,8.726039303828811988e-01,2.050551163534317448e-02,1.584572800565312717e-02,9.552414155213850516e-16,1.891998317441337049e-02,6.165704331467142252e-01,2.050551163534316407e-02,6.171369736788570037e-01,3.604498157556630944e-01,9.741978621110328973e+00,3.607810178689185299e-01,nan
1.432050000000000000e+05,1.907100000000000000e+04,2.731282645022846053e-02,5.994611925486680315e-01,1.425940660711556146e-02,1.481075444976859973e-02,1.842501733548478920e-15,1.798058298670841826e-02,4.234991016148065279e-01,1.425940660711560830e-02,4.240270057750283317e-01,2.475734349624148234e-01,6.774511983389375658e+00,2.478820425740454469e-01,nan
        }\tableAdaptiveThree

        % data/DLSFEM_Lshape/scaling1_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,4.587751266962628374e-03,1.846411939302358585e+00,4.587584853438215517e-03,2.826338085077509453e-05,1.902789623034838220e-20,2.698298212484678455e-05,1.305601186203874553e+00,4.587584853438216384e-03,1.305611560245444780e+00,7.658446952691458920e-01,2.179539279719547835e+02,7.658507805153826897e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,4.587555557380855117e-03,1.848064312406804133e+00,4.586973169971440834e-03,5.162869528989567317e-05,7.105871516398743209e-20,5.174560697088573664e-05,1.306770013020325694e+00,4.586973169971440834e-03,1.306779551240234927e+00,7.649520065471367980e-01,2.179230449138295000e+02,7.649575899936390533e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,4.586750187581442248e-03,1.847889057347600561e+00,4.584583559544845935e-03,9.925077916757581013e-05,3.028569406215499728e-19,1.001007076105767623e-04,1.306646314883771698e+00,4.584583559544846802e-03,1.306655408919753514e+00,7.642527452390731613e-01,2.178093375501495927e+02,7.642580643081167135e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,4.583654773497868561e-03,1.844662981784001454e+00,4.575404532949241092e-03,1.938213018909195435e-04,1.358570886707254163e-18,1.949301039107084667e-04,1.304365264805805946e+00,4.575404532949241959e-03,1.304374117347351536e+00,7.626702903157017710e-01,2.173732327630013970e+02,7.626754664504953318e-01,nan
4.620800000000000000e+04,6.144000000000000000e+03,4.571674185598987965e-03,1.831409285934217257e+00,4.540187649075093368e-03,3.786951611774312838e-04,9.447763926941196247e-18,3.788019870050088724e-04,1.294993607342450170e+00,4.540187649075095103e-03,1.295002284262224412e+00,7.570928263485685594e-01,2.157001094777540970e+02,7.570978991409580416e-01,nan
1.845760000000000000e+05,2.457600000000000000e+04,4.525711517644245147e-03,1.782099099032659506e+00,4.409315721621172995e-03,7.216267285779588746e-04,7.234257652693278874e-17,7.205931394372311338e-04,1.260126275532391649e+00,4.409315721621148709e-03,1.260134725503883057e+00,7.366705570247588097e-01,2.094825052677455233e+02,7.366754968830304673e-01,nan
        }\tableUniformFour

        % data/DLSFEM_Lshape/scaling1_length1000_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,4.587751266962628374e-03,1.846411939302358585e+00,4.587584853438215517e-03,2.826338085077509453e-05,1.902789623034838220e-20,2.698298212484678455e-05,1.305601186203874553e+00,4.587584853438216384e-03,1.305611560245444780e+00,7.658446952691458920e-01,2.179539279719547835e+02,7.658507805153826897e-01,nan
4.440000000000000000e+02,5.800000000000000000e+01,4.587640395916463276e-03,1.847442733864194997e+00,4.587222973652636988e-03,4.364481915323519017e-05,4.722151007694971035e-20,4.387393302520870047e-05,1.306330982099157767e+00,4.587222973652636988e-03,1.306339533773991812e+00,7.653051431764816837e-01,2.179353552452201086e+02,7.653101531171651040e-01,nan
1.182000000000000000e+03,1.560000000000000000e+02,4.587370343224993902e-03,1.847721006721452452e+00,4.586451349645368283e-03,6.301319898793535633e-05,1.145669312063715579e-19,6.678338108903627787e-05,1.306527971239690666e+00,4.586451349645367416e-03,1.306536085805536818e+00,7.650136182842727228e-01,2.178983764739970752e+02,7.650183696202681460e-01,nan
3.244000000000000000e+03,4.300000000000000000e+02,4.586469180280322057e-03,1.847882944251481918e+00,4.583742665344172143e-03,1.076804999725816453e-04,3.973934577805861268e-19,1.157913187178011234e-04,1.306642435289810722e+00,4.583742665344171276e-03,1.306650646216736877e+00,7.643312127604837691e-01,2.177693987545484049e+02,7.643360158095551249e-01,nan
7.136000000000000000e+03,9.480000000000000000e+02,4.584892377795935295e-03,1.846607237928051370e+00,4.578359306448622282e-03,1.623594182957200239e-04,8.612486292137674880e-19,1.830398763035895543e-04,1.305740670046821261e+00,4.578359306448626619e-03,1.305748303609852057e+00,7.638037205693070097e-01,2.175136402938013873e+02,7.638081858846470507e-01,nan
1.626600000000000000e+04,2.164000000000000000e+03,4.582246390204705241e-03,1.843574565172628299e+00,4.569033069591245215e-03,2.275526032117964367e-04,3.360416357613630975e-18,2.629422033397989418e-04,1.303596393429920619e+00,4.569033069591247817e-03,1.303603752804033178e+00,7.625494221426482033e-01,2.170705586797046180e+02,7.625537270690081471e-01,nan
3.694100000000000000e+04,4.918000000000000000e+03,4.574707372849125611e-03,1.838449784167014212e+00,4.545396657116004130e-03,3.432033212396142690e-04,7.257609503322005539e-18,3.866888373988873690e-04,1.299972446633564038e+00,4.545396657116013671e-03,1.299980225336722528e+00,7.601336535735209177e-01,2.159475874577181287e+02,7.601382020191954636e-01,nan
8.094300000000000000e+04,1.078300000000000000e+04,4.562647930356713080e-03,1.825789798462336133e+00,4.506602071079534796e-03,4.721010564974645286e-04,2.680471561650149116e-17,5.342419880391544766e-04,1.291020875496719622e+00,4.506602071079533929e-03,1.291027953895110159e+00,7.548994009068346056e-01,2.141044925496049984e+02,7.549035398629164728e-01,nan
1.795090000000000000e+05,2.391900000000000000e+04,4.525372672841480176e-03,1.801745173338613837e+00,4.402569224725668036e-03,7.051790942445263595e-04,7.056882941610768440e-17,7.740184071708765658e-04,1.274018845377357989e+00,4.402569224725649821e-03,1.274026007841502661e+00,7.448427333352630741e-01,2.091619857221740233e+02,7.448469208002995723e-01,nan
        }\tableAdaptiveFour


        %
        % PLOT DATA
        %
        \addplot+ [line1, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \label{leg:scal:unif:len1}
        \addplot+ [line2, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \label{leg:scal:unif:len10}
        \addplot+ [line3, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \label{leg:scal:unif:len100}
        \addplot+ [line4, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};
        \label{leg:scal:unif:len1000}

        \addplot+ [line1, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveOne};
        \label{leg:scal:adap:len1}
        \addplot+ [line2, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveTwo};
        \label{leg:scal:adap:len10}
        \addplot+ [line3, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveThree};
        \label{leg:scal:adap:len100}
        \addplot+ [line4, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveFour};
        \label{leg:scal:adap:len1000}


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{2e3}{3e-2}
        \drawswappedslopetriangle[ST2]{0.33}{1e5}{8e-2}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_lshape_error_scalingWidth.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Lshape/scalingWidth_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,1.922740820674140982e+00,2.074393516215635280e+00,1.805416594311698431e+00,4.569966636030289298e-01,3.419920311564913281e-16,4.780765983880790326e-01,6.406661758091988235e-01,1.805416594311698431e+00,7.956922974840411333e-01,3.758044932606454669e-01,2.144361635409711836e-02,4.667403273939085828e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,9.945582442483172914e-01,1.073969236858786758e+00,9.165393591960622199e-01,2.593243740668844111e-01,4.688092239875740022e-16,2.860988872078772394e-01,3.525482443367516372e-01,9.165393591960622199e-01,4.348278511992884621e-01,2.063733359527845923e-01,1.088599390808184762e-02,2.545378559067851820e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,5.057426818516665978e-01,5.511020234172754328e-01,4.590089898125948031e-01,1.388485219457296638e-01,5.025444303102423968e-16,1.606471147304659730e-01,1.935111322685440227e-01,4.590089898125948031e-01,2.357490809610559568e-01,1.131839675250692623e-01,5.451773465470997719e-03,1.378887922919693754e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,2.573898347617985527e-01,2.856368399154572968e-01,2.296906505850448976e-01,7.353530990727477623e-02,1.662762042172394203e-15,8.991268136011652812e-02,1.089218311749720197e-01,2.296906505850450086e-01,1.302560710454535586e-01,6.368725605116554167e-02,2.728097531789443284e-03,7.616151564294285081e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,1.317731341735342010e-01,1.503268060996296174e-01,1.148954733162138031e-01,3.936977693556280300e-02,2.718548984073484596e-15,5.111956343126843744e-02,6.294999423637180624e-02,1.148954733162136782e-01,7.371890577863747518e-02,3.680248982297704141e-02,1.364644376419905372e-03,4.309832451282012700e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,6.816267135034016766e-02,8.072627075469120117e-02,5.745962124801556187e-02,2.151498805031592382e-02,1.262841745268080489e-12,2.969254082836034550e-02,3.723997783411574225e-02,5.745962124801558962e-02,4.275870399005184813e-02,2.177051280281995516e-02,6.824633441277266552e-04,2.499676333842039411e-02,nan
        }\tableUniformOne

        % data/DLSFEM_Lshape/scalingWidth_length1_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,1.922740820674140982e+00,2.074393516215635280e+00,1.805416594311698431e+00,4.569966636030289298e-01,3.419920311564913281e-16,4.780765983880790326e-01,6.406661758091988235e-01,1.805416594311698431e+00,7.956922974840411333e-01,3.758044932606454669e-01,2.144361635409711836e-02,4.667403273939085828e-01,nan
5.200000000000000000e+02,6.800000000000000000e+01,1.233971684640085220e+00,1.326435976805148576e+00,1.153308656744947092e+00,2.834708747609424595e-01,4.989095628090362944e-16,3.349769005960285817e-01,4.075001973272314171e-01,1.153308656744947314e+00,5.130839424679570770e-01,2.386043043984664158e-01,1.369817671941523166e-02,3.004269396519593238e-01,nan
8.770000000000000000e+02,1.150000000000000000e+02,9.359957544856275513e-01,1.013208873017421352e+00,8.497143683802269587e-01,2.632790063170487582e-01,6.121725242636753425e-16,2.911317732849139084e-01,3.271078009082773463e-01,8.497143683802267367e-01,4.444976930360565182e-01,1.914169014929841539e-01,1.009229115230205268e-02,2.601111036957495792e-01,nan
1.715000000000000000e+03,2.260000000000000000e+02,6.616005979300529916e-01,7.146421876731671174e-01,6.007375170420488075e-01,1.816358976035203077e-01,5.084966840632932341e-16,2.093757089571785523e-01,2.300311708889703211e-01,6.007375170420489185e-01,3.113094159191037713e-01,1.345425569513482023e-01,7.135121424008948957e-03,1.820812573310048865e-01,nan
3.417000000000000000e+03,4.520000000000000000e+02,4.617347310036772345e-01,5.040347363132365865e-01,4.104711140168099681e-01,1.398337792563900395e-01,5.327515549690772887e-16,1.586157008360533083e-01,1.781509461630758073e-01,4.104711140168100236e-01,2.320058627478058799e-01,1.041703079043878599e-01,4.875275661719261945e-03,1.356609250671005351e-01,nan
7.457000000000000000e+03,9.890000000000000000e+02,3.258381667997057307e-01,3.539714403851788038e-01,2.899327674542118705e-01,9.905942005602334788e-02,2.476045302132410668e-15,1.108906334994037152e-01,1.235364171850229786e-01,2.899327674542117594e-01,1.611630373062883370e-01,7.222556721636196053e-02,3.443609306036928691e-03,9.422397094716433719e-02,nan
1.340500000000000000e+04,1.780000000000000000e+03,2.344976320950872273e-01,2.546685133084671815e-01,2.056302319867577832e-01,7.676116173804349574e-02,9.791458719554679528e-16,8.254133025279507263e-02,8.979435491929205204e-02,2.056302319867576722e-01,1.204542784148631002e-01,5.249452562884123624e-02,2.442325458201559125e-03,7.041857153532588010e-02,nan
2.799500000000000000e+04,3.722000000000000000e+03,1.689162967236020330e-01,1.823428508174387841e-01,1.501393028138544861e-01,5.155587365768200120e-02,5.061221657799226072e-14,5.773124752487863998e-02,6.270078383963474666e-02,1.501393028138545971e-01,8.231474169731570201e-02,3.665436136691811730e-02,1.783244797841191786e-03,4.812051944541541337e-02,nan
4.921700000000000000e+04,6.548000000000000000e+03,1.227077290724349901e-01,1.331457550763252562e-01,1.069430629415106110e-01,4.079830489985179776e-02,2.658166839654471566e-15,4.422517812401593335e-02,4.731534887527338168e-02,1.069430629415105277e-01,6.365713741870644704e-02,2.765985219340425655e-02,1.270191462714505542e-03,3.721301974752628389e-02,nan
1.006230000000000000e+05,1.339600000000000000e+04,8.964105170874783757e-02,9.645182359452665610e-02,7.942468585447533258e-02,2.778457675172269284e-02,6.084898859411802570e-13,3.090719532885407780e-02,3.294408907682101761e-02,7.942468585447522156e-02,4.369623034686281188e-02,1.925854070131595777e-02,9.433483119529113056e-04,2.554405522237433029e-02,nan
        }\tableAdaptiveOne

        % data/DLSFEM_Lshape/scalingWidth_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,1.922740820674140316e+00,2.074393516215634392e+00,1.805416594311697764e+00,4.569966636030293738e-01,5.108373094066665780e-16,4.780765983880793102e-01,6.406661758091976022e-01,1.805416594311697764e+00,7.956922974840409113e-01,3.758044932606447452e-01,2.144361635409710795e-02,4.667403273939084163e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,9.945582442483166252e-01,1.073969236858786314e+00,9.165393591960616648e-01,2.593243740668843555e-01,5.157809322350766461e-16,2.860988872078767953e-01,3.525482443367511931e-01,9.165393591960619979e-01,4.348278511992877404e-01,2.063733359527842592e-01,1.088599390808184415e-02,2.545378559067846824e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,5.057426818516671529e-01,5.511020234172910870e-01,4.590089898125944146e-01,1.388485219457243347e-01,6.439428133145974467e-16,1.606471147304736058e-01,1.935111322685674762e-01,4.590089898125945256e-01,2.357490809610736926e-01,1.131839675250828903e-01,5.451773465470995117e-03,1.378887922919796449e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,2.573898347616879745e-01,2.856368399137348968e-01,2.296906505850423719e-01,7.353530990782412846e-02,8.866323155729837443e-16,8.991268135935708006e-02,1.089218311726728727e-01,2.296906505850423441e-01,1.302560710436038438e-01,6.368725604982120037e-02,2.728097531789414661e-03,7.616151564186127154e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,1.317731341735766115e-01,1.503268061000431755e-01,1.148954733162138170e-01,3.936977693545282847e-02,2.661214932982521863e-13,5.111956343146243503e-02,6.294999423687241968e-02,1.148954733162138725e-01,7.371890577905299002e-02,3.680248982326971702e-02,1.364644376419908841e-03,4.309832451306305767e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,6.816267135295160651e-02,8.072627079249453108e-02,5.745962124799783993e-02,2.151498803894785414e-02,5.722308153279232554e-13,2.969254084262671484e-02,3.723997787600204917e-02,5.745962124799772891e-02,4.275870402496643324e-02,2.177051282730670112e-02,6.824633441275148021e-04,2.499676335883146278e-02,nan
        }\tableUniformTwo

        % data/DLSFEM_Lshape/scalingWidth_length10_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,1.922740820674140316e+00,2.074393516215634392e+00,1.805416594311697764e+00,4.569966636030293738e-01,5.108373094066665780e-16,4.780765983880793102e-01,6.406661758091976022e-01,1.805416594311697764e+00,7.956922974840409113e-01,3.758044932606447452e-01,2.144361635409710795e-02,4.667403273939084163e-01,nan
5.200000000000000000e+02,6.800000000000000000e+01,1.235016042953527515e+00,1.328948313283806026e+00,1.153307442407722316e+00,2.804413281366299748e-01,5.862970435103269203e-16,3.413198369748098870e-01,4.080399724601615485e-01,1.153307442407722316e+00,5.191232450406568777e-01,2.389203598776273030e-01,1.369816229638475338e-02,3.039631430669819112e-01,nan
8.770000000000000000e+02,1.150000000000000000e+02,9.366091646854119990e-01,1.014225942798006930e+00,8.497124465888514777e-01,2.612080181341585594e-01,6.635216765958875773e-16,2.949506005200166481e-01,3.266590197423728248e-01,8.497124465888513667e-01,4.471430486739635390e-01,1.911542837871779421e-01,1.009226832665755663e-02,2.616591125727899536e-01,nan
1.723000000000000000e+03,2.270000000000000000e+02,6.598872744058504880e-01,7.084846107375587509e-01,6.005792965644394243e-01,1.807112833141506503e-01,5.950128800845396133e-16,2.051807874629054951e-01,2.202391615222041577e-01,6.005792965644397574e-01,3.045482948927958344e-01,1.287999465051444803e-01,7.133241893833849184e-03,1.781054914090307584e-01,nan
3.523000000000000000e+03,4.660000000000000000e+02,4.563381727380848574e-01,4.973298408528868397e-01,4.076199079816866244e-01,1.347649954515781900e-01,7.110307253536626205e-16,1.546898009432799426e-01,1.736936404202813478e-01,4.076199079816870130e-01,2.258616844383056488e-01,1.015639847567716969e-01,4.841411121967370557e-03,1.320682358889193608e-01,nan
7.563000000000000000e+03,1.003000000000000000e+03,3.222425425890999007e-01,3.493817624815786504e-01,2.878211126171053569e-01,9.587731752706893373e-02,3.106314932098341611e-14,1.086591154480516241e-01,1.196456864173669754e-01,2.878211126171055789e-01,1.578338772516938160e-01,6.994968746851078223e-02,3.418528612211391496e-03,9.227604200611382035e-02,nan
1.382500000000000000e+04,1.836000000000000000e+03,2.322508705998394540e-01,2.523357978060247198e-01,2.038399560629323981e-01,7.528815376261098480e-02,8.895793678126615357e-16,8.198434673559697183e-02,8.850968287698544879e-02,2.038399560629324259e-01,1.195351965058000510e-01,5.174315394445572203e-02,2.421061870361466018e-03,6.988080708838076416e-02,nan
2.830400000000000000e+04,3.763000000000000000e+03,1.670461567461012653e-01,1.802195249714255709e-01,1.485825221977489508e-01,5.089874609013781553e-02,1.644569644663043629e-14,5.689437781934299915e-02,6.160349948441946194e-02,1.485825221977488675e-01,8.128542384434543633e-02,3.601280358633008466e-02,1.764754496602040628e-03,4.751866416417415556e-02,nan
5.017800000000000000e+04,6.676000000000000000e+03,1.217269549754323443e-01,1.319251162030213864e-01,1.064443588589211037e-01,3.986612007070925584e-02,6.797187621692474833e-14,4.356308649776723801e-02,4.642517923633771720e-02,1.064443588589214368e-01,6.259822269975214015e-02,2.713944397404877834e-02,1.264268220469573403e-03,3.659395581838079115e-02,nan
1.021470000000000000e+05,1.359900000000000000e+04,8.838656133855403441e-02,9.511529162848525454e-02,7.829377981732400793e-02,2.750854801379344627e-02,1.980816919564575270e-13,3.042282125877189894e-02,3.252408292297988973e-02,7.829377981732420222e-02,4.311828815603983844e-02,1.901300457115144907e-02,9.299162374076761243e-04,2.520618987943163206e-02,nan
        }\tableAdaptiveTwo

        % data/DLSFEM_Lshape/scalingWidth_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,1.922740820674140760e+00,2.074393516215635280e+00,1.805416594311698208e+00,4.569966636030288742e-01,5.567945878842655693e-16,4.780765983880796433e-01,6.406661758091991565e-01,1.805416594311698208e+00,7.956922974840416884e-01,3.758044932606457444e-01,2.144361635409711142e-02,4.667403273939089714e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,9.945582442483169583e-01,1.073969236858788090e+00,9.165393591960617758e-01,2.593243740668839670e-01,5.323076011906775651e-16,2.860988872078779610e-01,3.525482443367539132e-01,9.165393591960619979e-01,4.348278511992900719e-01,2.063733359527859246e-01,1.088599390808184762e-02,2.545378559067861257e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,5.057426818516661537e-01,5.511020234172834265e-01,4.590089898125945256e-01,1.388485219457269992e-01,6.921863866546610637e-16,1.606471147304678881e-01,1.935111322685568458e-01,4.590089898125946921e-01,2.357490809610642557e-01,1.131839675250766869e-01,5.451773465470994250e-03,1.378887922919741493e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,2.573898347616963012e-01,2.856368399138619618e-01,2.296906505850419000e-01,7.353530990778243959e-02,1.025599385522540530e-15,8.991268135941624107e-02,1.089218311728425564e-01,2.296906505850419278e-01,1.302560710437411229e-01,6.368725604992048206e-02,2.728097531789404687e-03,7.616151564194162393e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,1.317731341735725314e-01,1.503268060999927436e-01,1.148954733162138586e-01,3.936977693544589652e-02,1.305742550691600950e-14,5.111956343145716147e-02,6.294999423680064377e-02,1.148954733162139558e-01,7.371890577901127339e-02,3.680248982322771589e-02,1.364644376419905806e-03,4.309832451303862583e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,6.816267134849723908e-02,8.072627073698593336e-02,5.745962124797754367e-02,2.151498805755292301e-02,1.315240085124818734e-12,2.969254081895937938e-02,3.723997781559997694e-02,5.745962124797746040e-02,4.275870397280241708e-02,2.177051279199559985e-02,6.824633441272712903e-04,2.499676332833633205e-02,nan
        }\tableUniformThree

        % data/DLSFEM_Lshape/scalingWidth_length100_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,1.922740820674140760e+00,2.074393516215635280e+00,1.805416594311698208e+00,4.569966636030288742e-01,5.567945878842655693e-16,4.780765983880796433e-01,6.406661758091991565e-01,1.805416594311698208e+00,7.956922974840416884e-01,3.758044932606457444e-01,2.144361635409711142e-02,4.667403273939089714e-01,nan
5.200000000000000000e+02,6.800000000000000000e+01,1.233859515912456128e+00,1.326303261044500248e+00,1.153309048347520127e+00,2.838625367224141272e-01,6.401569480446092463e-16,3.342298673861656688e-01,4.076823716116002028e-01,1.153309048347520349e+00,5.125950283939103569e-01,2.387109732263252015e-01,1.369818137059097135e-02,3.001406649377047486e-01,nan
8.770000000000000000e+02,1.150000000000000000e+02,9.357311440333944130e-01,1.013091018592872317e+00,8.497150080943488559e-01,2.640620546825845905e-01,5.618921994934989812e-16,2.895658995981357231e-01,3.277791561936707065e-01,8.497150080943488559e-01,4.437326241530245574e-01,1.918097650938341003e-01,1.009229875036254942e-02,2.596634007837064217e-01,nan
1.715000000000000000e+03,2.260000000000000000e+02,6.613859788090241665e-01,7.142029354812076125e-01,6.007378416650720476e-01,1.822383530609973934e-01,6.710898663824066043e-16,2.081697413899942783e-01,2.300599022588999121e-01,6.007378416650719366e-01,3.102778110245565379e-01,1.345593615955192612e-01,7.135125279644100385e-03,1.814778836241305593e-01,nan
3.417000000000000000e+03,4.520000000000000000e+02,4.616709289348528422e-01,5.039399250231259009e-01,4.104711776139444157e-01,1.400351043146789709e-01,7.228037472001230531e-16,1.582517883986422069e-01,1.782064407697249442e-01,4.104711776139445267e-01,2.317570384016890139e-01,1.042027572984898093e-01,4.875276417079508519e-03,1.355154298603258867e-01,nan
7.457000000000000000e+03,9.890000000000000000e+02,3.258040156981619750e-01,3.539447121925007878e-01,2.899327842041494740e-01,9.915412363500258897e-02,7.502181055109759115e-16,1.107054517846925434e-01,1.235999547413750149e-01,2.899327842041496406e-01,1.610555529020725185e-01,7.226271444915076392e-02,3.443609504980434458e-03,9.416113018944854973e-02,nan
1.340500000000000000e+04,1.780000000000000000e+03,2.344597135345746486e-01,2.546077764917436537e-01,2.056302451682783528e-01,7.687006687256488224e-02,1.831527572914297140e-13,8.233196439874339301e-02,8.981331083523547143e-02,2.056302451682784083e-01,1.203116424911436499e-01,5.250560741473086351e-02,2.442325614762019034e-03,7.033518538972674539e-02,nan
2.799500000000000000e+04,3.722000000000000000e+03,1.689662562822069058e-01,1.824081779361495237e-01,1.501658747375557990e-01,5.167495811786863152e-02,1.830784846703171260e-15,5.770185898084784909e-02,6.283780352122321500e-02,1.501658747375554104e-01,8.230652398758531163e-02,3.673446194327088105e-02,1.783560399711054409e-03,4.811571544004866752e-02,nan
4.917200000000000000e+04,6.542000000000000000e+03,1.228061642224922284e-01,1.332665317004846639e-01,1.070430651456867055e-01,4.081492137117150032e-02,2.188098626747792901e-13,4.424113887235602699e-02,4.734603614201917526e-02,1.070430651456868720e-01,6.371894174679244849e-02,2.767779150708252200e-02,1.271379215735010150e-03,3.724914963165162213e-02,nan
1.002780000000000000e+05,1.335000000000000000e+04,8.980141505746799813e-02,9.656579002963894265e-02,7.965208719240317314e-02,2.786085160132932559e-02,1.314066177459198557e-12,3.071826981237952420e-02,3.299040147516606875e-02,7.965208719240307600e-02,4.349862320176919872e-02,1.928561412229099978e-02,9.460492186793526426e-04,2.542853752633915387e-02,nan
        }\tableAdaptiveThree

        % data/DLSFEM_Lshape/scalingWidth_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,1.922740820674140094e+00,2.074393516215634392e+00,1.805416594311697542e+00,4.569966636030289853e-01,4.048319820644552521e-16,4.780765983880792547e-01,6.406661758091989345e-01,1.805416594311697542e+00,7.956922974840413554e-01,3.758044932606456889e-01,2.144361635409710448e-02,4.667403273939089159e-01,nan
7.360000000000000000e+02,9.600000000000000000e+01,9.945582442483168473e-01,1.073969236858786314e+00,9.165393591960618869e-01,2.593243740668847996e-01,5.132991490655417332e-16,2.860988872078767398e-01,3.525482443367510821e-01,9.165393591960621089e-01,4.348278511992879070e-01,2.063733359527843148e-01,1.088599390808184589e-02,2.545378559067849045e-01,nan
2.912000000000000000e+03,3.840000000000000000e+02,5.057426818516661537e-01,5.511020234172716581e-01,4.590089898125945256e-01,1.388485219457311626e-01,5.590723396417386262e-16,1.606471147304641689e-01,1.935111322685389990e-01,4.590089898125945811e-01,2.357490809610517102e-01,1.131839675250662647e-01,5.451773465470993382e-03,1.378887922919668219e-01,nan
1.158400000000000000e+04,1.536000000000000000e+03,2.573898347616826454e-01,2.856368399138178860e-01,2.296906505850421776e-01,7.353530990778030241e-02,6.312731524087112855e-15,8.991268135937809103e-02,1.089218311727937760e-01,2.296906505850422053e-01,1.302560710436848901e-01,6.368725604989194933e-02,2.728097531789408590e-03,7.616151564190874745e-02,nan
4.620800000000000000e+04,6.144000000000000000e+03,1.317731341735329798e-01,1.503268060994621957e-01,1.148954733162134978e-01,3.936977693563536995e-02,6.892211638702929232e-14,5.111956343121003971e-02,6.294999423616391698e-02,1.148954733162134423e-01,7.371890577847396708e-02,3.680248982285548587e-02,1.364644376419899951e-03,4.309832451272452292e-02,nan
1.845760000000000000e+05,2.457600000000000000e+04,6.816267135232487173e-02,8.072627077357832914e-02,5.745962124798765364e-02,2.151498804330214537e-02,3.218966083324820124e-12,2.969254083805260638e-02,3.723997785406450017e-02,5.745962124798746629e-02,4.275870400837353952e-02,2.177051281448197720e-02,6.824633441273903357e-04,2.499676334913122563e-02,nan
        }\tableUniformFour

        % data/DLSFEM_Lshape/scalingWidth_length1000_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.880000000000000000e+02,2.400000000000000000e+01,1.922740820674140094e+00,2.074393516215634392e+00,1.805416594311697542e+00,4.569966636030289853e-01,4.048319820644552521e-16,4.780765983880792547e-01,6.406661758091989345e-01,1.805416594311697542e+00,7.956922974840413554e-01,3.758044932606456889e-01,2.144361635409710448e-02,4.667403273939089159e-01,nan
5.200000000000000000e+02,6.800000000000000000e+01,1.233859515912456128e+00,1.326303261044498694e+00,1.153309048347520127e+00,2.838625367224147933e-01,4.371881803543146497e-16,3.342298673861651137e-01,4.076823716115979268e-01,1.153309048347520127e+00,5.125950283939090246e-01,2.387109732263238970e-01,1.369818137059097135e-02,3.001406649377040270e-01,nan
8.770000000000000000e+02,1.150000000000000000e+02,9.357311440333947461e-01,1.013091018592870984e+00,8.497150080943488559e-01,2.640620546825850345e-01,4.531204528829544712e-16,2.895658995981358896e-01,3.277791561936683196e-01,8.497150080943488559e-01,4.437326241530234472e-01,1.918097650938327681e-01,1.009229875036254942e-02,2.596634007837058111e-01,nan
1.715000000000000000e+03,2.260000000000000000e+02,6.613859788090239444e-01,7.142029354812099440e-01,6.007378416650719366e-01,1.822383530609964220e-01,5.263561771952491639e-16,2.081697413899946947e-01,2.300599022589041309e-01,6.007378416650719366e-01,3.102778110245588694e-01,1.345593615955217315e-01,7.135125279644102120e-03,1.814778836241319471e-01,nan
3.417000000000000000e+03,4.520000000000000000e+02,4.616709289348539524e-01,5.039399250231446636e-01,4.104711776139444157e-01,1.400351043146745855e-01,5.630311665358704590e-16,1.582517883986493401e-01,1.782064407697523389e-01,4.104711776139445267e-01,2.317570384017086649e-01,1.042027572985058104e-01,4.875276417079508519e-03,1.355154298603373775e-01,nan
7.457000000000000000e+03,9.890000000000000000e+02,3.258040156981599211e-01,3.539447121924711448e-01,2.899327842041496406e-01,9.915412363501184545e-02,2.177784693130258687e-14,1.107054517846779024e-01,1.235999547413314525e-01,2.899327842041497516e-01,1.610555529020405163e-01,7.226271444912529818e-02,3.443609504980436192e-03,9.416113018942984247e-02,nan
1.340500000000000000e+04,1.780000000000000000e+03,2.344597135345476979e-01,2.546077764915832820e-01,2.056302451682791854e-01,7.687006687261040139e-02,8.582748165329948389e-16,8.233196439862210114e-02,8.981331083502748502e-02,2.056302451682792687e-01,1.203116424909581317e-01,5.250560741460927328e-02,2.442325614762029442e-03,7.033518538961829047e-02,nan
2.799500000000000000e+04,3.722000000000000000e+03,1.689662562858043060e-01,1.824081779611311238e-01,1.501658747375813618e-01,5.167495811125098065e-02,4.551806782786996245e-14,5.770185899724195044e-02,6.283780355536792983e-02,1.501658747375810843e-01,8.230652401683460906e-02,3.673446196323160162e-02,1.783560399711358203e-03,4.811571545714756620e-02,nan
4.917200000000000000e+04,6.542000000000000000e+03,1.228061642226106753e-01,1.332665317004405048e-01,1.070430651456817511e-01,4.081492137114797747e-02,6.722935983735019369e-14,4.424113887271848011e-02,4.734603614175320746e-02,1.070430651456818899e-01,6.371894174690610757e-02,2.767779150692704221e-02,1.271379215734950953e-03,3.724914963171806898e-02,nan
1.002780000000000000e+05,1.335000000000000000e+04,8.980141505785363409e-02,9.656579003105450476e-02,7.965208719235870871e-02,2.786085160031089025e-02,1.072988118339445967e-12,3.071826981454588157e-02,3.299040147655359773e-02,7.965208719235872259e-02,4.349862320394057985e-02,1.928561412310211831e-02,9.460492186788257204e-04,2.542853752760849961e-02,nan
        }\tableAdaptiveFour


        %
        % PLOT DATA
        %
        \addplot+ [line1, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, minorline, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};

        \addplot+ [line1, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveOne};
        \addplot+ [line2, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveTwo};
        \addplot+ [line3, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveThree};
        \addplot+ [line4, majorline, forget plot] table [x=ndof, y=relerr1] {\tableAdaptiveFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{2e3}{3e-2}
        \drawswappedslopetriangle[ST2]{0.33}{1e5}{8e-2}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_lshape_estimator_degree.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {built-in error estimator},%
            ymax             = 1e0,%
            ymin             = 3e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750407769e-01,1.025606713479946253e+00,3.566616625857725320e-01,3.931095612333450617e-01,2.393892856402309924e-16,4.074491443333447815e-01,6.925445981398684614e-01,7.564728087131914469e-01,1.861844080681640321e+02
7.360000000000000000e+02,9.600000000000000000e+01,4.018328538784070036e-01,5.720407191928681412e-01,1.652282559352703517e-01,2.464800014124796934e-01,3.594997419828183740e-16,2.709554849054693904e-01,3.805415788800027288e-01,4.271050118626665282e-01,2.158354393424532702e+02
2.912000000000000000e+03,3.840000000000000000e+02,2.226953929342510019e-01,3.122001557070245847e-01,7.752238586897748640e-02,1.366714899126683647e-01,4.720870189556533655e-16,1.578113480342057118e-01,2.065555837003762440e-01,2.341019608326406487e-01,2.354149255634362362e+03
1.158400000000000000e+04,1.536000000000000000e+03,1.214925828018451198e-01,1.733462263358546418e-01,3.772328042619833843e-02,7.315877376198784421e-02,7.058621229607447708e-16,8.935992172888182483e-02,1.148198861841061846e-01,1.298665003823167019e-01,3.452532552691214369e+04
4.620800000000000000e+04,6.144000000000000000e+03,6.703768583937476377e-02,9.857353874140176164e-02,1.866840647801305472e-02,3.929790042375498615e-02,1.332844287066715975e-15,5.100212686305377607e-02,6.554826106162134347e-02,7.362179033275560724e-02,5.364942042558327084e+05
1.845760000000000000e+05,2.457600000000000000e+04,3.779800493524370503e-02,5.742160326142143473e-02,9.295180846666025593e-03,2.149966973851240304e-02,5.681306352149327939e-15,2.966568710222893326e-02,3.835423277390073021e-02,4.273398354281396361e-02,8.490368912294194102e+06
        }\tableUniformZero

        % data/DLSFEM_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
1.880000000000000000e+02,2.400000000000000000e+01,6.691468253750407769e-01,1.025606713479946253e+00,3.566616625857725320e-01,3.931095612333450617e-01,2.393892856402309924e-16,4.074491443333447815e-01,6.925445981398684614e-01,7.564728087131914469e-01,1.861844080681634352e+02
5.280000000000000000e+02,6.900000000000000000e+01,4.645485304210772437e-01,6.830599490857015565e-01,2.257879949253541185e-01,2.594660624333418597e-01,4.221377968243194286e-16,3.122538725289212835e-01,4.667482632440184132e-01,4.987153023556160636e-01,2.128427996102370798e+02
1.134000000000000000e+03,1.490000000000000000e+02,3.514277916105422728e-01,4.898292054561634856e-01,1.302675895177524967e-01,2.157932520629477768e-01,3.997275055233180919e-16,2.448777658375585753e-01,3.163755221592782219e-01,3.739507714877192690e-01,1.106585141813846803e+03
2.302000000000000000e+03,3.040000000000000000e+02,2.501417772339131207e-01,3.416849949294442634e-01,9.756774828116387965e-02,1.481552895554908156e-01,5.184071061221481349e-16,1.763560415461084552e-01,2.258489202343929025e-01,2.563998849237131838e-01,4.320766697536862011e+03
4.850000000000000000e+03,6.420000000000000000e+02,1.827162881006695605e-01,2.434834612677447552e-01,6.173245639320502215e-02,1.138115980365454472e-01,5.550654254689614395e-16,1.289234886175351369e-01,1.572760924728729692e-01,1.858720706491045760e-01,3.002650222874309475e+04
8.519000000000000000e+03,1.130000000000000000e+03,1.351938722597004761e-01,1.787860591587285553e-01,4.926933115701741944e-02,8.141275564107232354e-02,6.863274354147775619e-16,9.603061659095710190e-02,1.167796488402617627e-01,1.353771345769053391e-01,2.195661886394199682e+05
1.637800000000000000e+04,2.175000000000000000e+03,1.001953397017019687e-01,1.293968314633148209e-01,3.316026559924474537e-02,6.387072948000693806e-02,1.377493817389158267e-15,6.971393547217655251e-02,8.359794490892365204e-02,9.876701676040477995e-02,1.526050124626174103e+06
2.965100000000000000e+04,3.942000000000000000e+03,7.366358106374841508e-02,9.533914920550538852e-02,2.635424251199278492e-02,4.496798373161311341e-02,1.768221127331582023e-14,5.205437076622775744e-02,6.185394011254979896e-02,7.255097148751847580e-02,1.134321577537557483e+07
5.533200000000000000e+04,7.361000000000000000e+03,5.476430034674915903e-02,6.993875022571281741e-02,1.815836851153471154e-02,3.483691541012369497e-02,7.663785009417625751e-15,3.815483678612911073e-02,4.490324281781864907e-02,5.362021603442729961e-02,7.710566014080482721e+07
1.020060000000000000e+05,1.357800000000000000e+04,4.041410942974788673e-02,5.163485719064491580e-02,1.401685756070034962e-02,2.523231564524061263e-02,2.868700345761843395e-15,2.828706758046184433e-02,3.331128810879161600e-02,3.945271298188963299e-02,5.550838271046789885e+08
        }\tableAdaptiveZero

        % data/DLSFEM_theta100_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
3.800000000000000000e+02,2.400000000000000000e+01,1.429544905823191270e-01,2.649557076419757906e-01,5.816283848669231982e-02,7.748609674522376201e-02,3.101857475521297217e-02,1.004331789209442632e-01,1.843098314644586733e-01,1.903455096334110419e-01,7.220823296696265061e+03
1.504000000000000000e+03,9.600000000000000000e+01,6.043023319836864776e-02,1.290671872306016765e-01,1.468726269570548582e-02,2.915852172614483498e-02,1.384234833024492080e-02,4.893125179644047112e-02,8.961392183059026240e-02,9.288532625641167384e-02,6.952862152031728328e+03
5.984000000000000000e+03,3.840000000000000000e+02,3.299879050228264610e-02,7.757485919926983275e-02,3.983931087607786060e-03,1.348187200302555962e-02,7.148377534395108056e-03,2.898600168395982710e-02,5.374083191374660895e-02,5.594445249535458242e-02,1.313286401135960114e+04
2.387200000000000000e+04,1.536000000000000000e+03,2.016212199610784711e-02,4.857279130894310432e-02,1.137728940393586529e-03,7.747887232526820024e-03,4.262654840198620149e-03,1.808360454637036180e-02,3.361484377301553195e-02,3.506220662847531200e-02,5.043913348106794001e+04
9.536000000000000000e+04,6.144000000000000000e+03,1.263390460609820944e-02,3.058304462746423355e-02,3.414287908117189093e-04,4.792162396347206775e-03,2.655905513844827003e-03,1.137894184207646243e-02,2.115795523764861172e-02,2.208310550731320404e-02,5.673349497205432272e+05
3.811840000000000000e+05,2.457600000000000000e+04,7.952201830990024076e-03,1.926739112649915667e-02,1.078196987798035983e-04,3.009227955488317108e-03,1.669733750245612882e-03,7.168153541083874779e-03,1.332828378032429109e-02,1.391363404336342334e-02,8.972909084775183350e+06
        }\tableUniformOne


        % data/DLSFEM_theta50_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
3.800000000000000000e+02,2.400000000000000000e+01,1.429544905823191270e-01,2.649557076419757906e-01,5.816283848669231982e-02,7.748609674522376201e-02,3.101857475521297217e-02,1.004331789209442632e-01,1.843098314644586733e-01,1.903455096334110419e-01,7.220823296696225043e+03
9.410000000000000000e+02,6.000000000000000000e+01,9.048552861572219108e-02,1.723899622309089663e-01,3.181784498837661457e-02,4.657744344487177446e-02,1.919519511623793764e-02,6.809803136472918073e-02,1.177978602354333021e-01,1.258648608704095451e-01,6.575537898597228377e+03
1.657000000000000000e+03,1.060000000000000000e+02,5.461672803270744420e-02,9.889981584593049435e-02,1.658444428552899308e-02,3.009022628867067187e-02,1.358916670968292502e-02,4.022258095612405576e-02,6.755965415739066671e-02,7.222788038211234996e-02,1.251520602726039579e+04
2.682000000000000000e+03,1.720000000000000000e+02,3.906428975490600780e-02,6.727301167620299005e-02,1.348658806205335625e-02,2.185195330908825881e-02,9.470620031590409882e-03,2.787346712008392097e-02,4.586435459046426383e-02,4.921502898492190886e-02,4.766783496311864292e+04
4.142000000000000000e+03,2.660000000000000000e+02,2.736237289062587452e-02,4.587644150401347376e-02,8.801945939295292842e-03,1.605758390699676616e-02,6.791470739562765167e-03,1.916390153780805905e-02,3.102208294304604000e-02,3.379760723699156560e-02,1.891961357416887186e+05
5.528000000000000000e+03,3.550000000000000000e+02,1.789686763959938420e-02,2.870725154843154631e-02,5.745194310199929454e-03,1.075726856481438488e-02,4.467533532744634092e-03,1.231312027089981158e-02,1.955759948688892344e-02,2.101443774587767252e-02,7.753271398940539220e+05
8.291000000000000000e+03,5.330000000000000000e+02,1.249295063885906901e-02,1.957246137199181862e-02,4.041650490638224423e-03,7.515471054698831532e-03,3.204933307625098659e-03,8.543124387257416269e-03,1.328974480978349117e-02,1.436885266988788788e-02,3.163988872234159615e+06
1.327300000000000000e+04,8.540000000000000000e+02,8.248363375542640263e-03,1.274733939861605672e-02,2.359825262671173731e-03,5.086567941530156095e-03,2.232341650879941623e-03,5.622294943757080200e-03,8.595629524193595244e-03,9.413278643826525696e-03,1.264977298992297426e+07
1.897100000000000000e+04,1.221000000000000000e+03,5.447211056598747804e-03,8.169662857762239119e-03,1.640798505876144529e-03,3.400699778372295954e-03,1.461327451629655010e-03,3.644125636519470173e-03,5.506712451709151399e-03,6.034857842873450964e-03,5.094934276248360425e+07
2.705600000000000000e+04,1.742000000000000000e+03,3.795429211931716871e-03,5.552369508253003627e-03,1.104586523556202798e-03,2.397035874636590201e-03,1.060227549986266339e-03,2.513027670503841828e-03,3.756613471384596080e-03,4.088601519198158292e-03,2.037979702250770628e+08
4.257200000000000000e+04,2.742000000000000000e+03,2.521971172035490042e-03,3.633188819655926768e-03,7.325091624243566281e-04,1.608443598106142937e-03,7.118381972641818880e-04,1.652260418992561146e-03,2.439987182271654599e-03,2.691936765531991772e-03,1.021559285691922307e+09
6.434700000000000000e+04,4.146000000000000000e+03,1.654286607367381470e-03,2.369957368777833584e-03,4.713215955699466271e-04,1.054314049770528616e-03,4.576109251289303898e-04,1.092489935204713674e-03,1.582971914287373098e-03,1.763773752044664120e-03,5.675444554343406677e+09
9.747400000000000000e+04,6.282000000000000000e+03,1.065468831961948956e-03,1.513301870864532713e-03,3.138129662588048040e-04,6.784876866757804433e-04,3.005773986150441900e-04,6.971749712671648433e-04,1.023324527077856773e-03,1.114849525560725153e-03,3.158204548207907104e+10
1.539850000000000000e+05,9.926000000000000000e+03,7.039262121589830992e-04,9.880828360568061873e-04,2.096265624133581828e-04,4.513101998226642887e-04,1.994464939610840460e-04,4.561896711653064566e-04,6.640247352533644150e-04,7.316958670662034297e-04,2.459662173605694580e+11
        }\tableAdaptiveOne

        % data/DLSFEM_theta100_k2.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
6.440000000000000000e+02,2.400000000000000000e+01,3.847702620941702983e-02,1.131196847568739644e-01,5.743021451740769855e-03,2.150090107081665050e-02,8.633463227888469455e-03,3.017737258875701281e-02,8.061772967664361522e-02,7.935266058096705766e-02,7.006228862074787321e+04
2.560000000000000000e+03,9.600000000000000000e+01,2.273908253830363504e-02,7.156810052386690379e-02,1.763513034254757640e-03,1.086925323657852820e-02,4.748736181433878267e-03,1.932006043520741873e-02,5.084724758081463070e-02,5.036417800430836866e-02,6.799243010727243382e+04
1.020800000000000000e+04,3.840000000000000000e+02,1.425692585739921775e-02,4.518126249798776195e-02,5.772156993588011854e-04,6.730218126621295531e-03,2.949944689420091245e-03,1.220363663984028700e-02,3.207450208855686102e-02,3.182094902235373807e-02,7.929658784635017219e+04
4.076800000000000000e+04,1.536000000000000000e+03,8.976453842815396156e-03,2.848202059630345478e-02,1.929824724181147897e-04,4.233353394718327931e-03,1.853763013109814258e-03,7.692968418249724466e-03,2.021604058194495512e-02,2.006332974452172332e-02,3.042834676585858106e+05
1.629440000000000000e+05,6.144000000000000000e+03,5.654525003601752232e-03,1.794713443837424663e-02,6.590397029447043066e-05,2.666520798019271239e-03,1.167026285081042801e-03,4.847373120228893120e-03,1.273806090224119739e-02,1.264284141322175904e-02,1.205355947972324211e+06
        }\tableUniformTwo

        % data/DLSFEM_theta50_k2.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
6.440000000000000000e+02,2.400000000000000000e+01,3.847702620941702983e-02,1.131196847568739644e-01,5.743021451740769855e-03,2.150090107081665050e-02,8.633463227888469455e-03,3.017737258875701281e-02,8.061772967664361522e-02,7.935266058096705766e-02,7.006228862074839708e+04
1.228000000000000000e+03,4.600000000000000000e+01,2.766348712976239577e-02,7.671488518218108621e-02,3.618531229729282823e-03,1.529989583881437819e-02,6.874136424179911123e-03,2.169871396330199168e-02,5.410487767489381705e-02,5.438598919115111147e-02,7.266397462063950661e+04
1.812000000000000000e+03,6.800000000000000000e+01,2.191528436873128871e-02,5.319009979447197889e-02,2.469583004351433731e-03,1.128592104956859139e-02,4.423009160546887732e-03,1.808993711364413268e-02,3.632871834469516420e-02,3.885113820183003219e-02,8.583580719178859727e+04
2.608000000000000000e+03,9.800000000000000000e+01,1.577085774849998692e-02,3.565247261401977008e-02,2.173384840600311139e-03,9.417338822730016851e-03,3.355471988001987142e-03,1.200212021659951764e-02,2.412096496923229680e-02,2.625410163091661947e-02,3.320778297554539749e+05
3.537000000000000000e+03,1.330000000000000000e+02,1.017091125036426527e-02,2.321000291408364946e-02,1.539937484950214437e-03,5.852907755644591245e-03,2.028254811531791588e-03,7.918691901358779553e-03,1.576822328544433618e-02,1.703136429333078003e-02,1.311948035012585111e+06
4.651000000000000000e+03,1.750000000000000000e+02,8.092902219110827480e-03,1.695784923961482851e-02,1.510838194245316471e-03,5.193220960524437026e-03,1.645009350504783195e-03,5.791099599456047374e-03,1.140067022256757191e-02,1.255361976920468109e-02,5.234429868500921875e+06
5.873000000000000000e+03,2.210000000000000000e+02,4.191811761451745555e-03,9.126518237599393416e-03,5.782971443977294197e-04,2.680996191051443923e-03,9.722850580446663286e-04,3.017246997794071663e-03,6.301598558113834063e-03,6.601756641501717489e-03,2.190076274810091034e+07
7.464000000000000000e+03,2.810000000000000000e+02,3.322800901646483923e-03,6.465390771769898536e-03,5.532126236288504662e-04,2.412354060919971559e-03,8.221866556008502244e-04,2.059009133820241446e-03,4.479860580459394531e-03,4.661772947209397513e-03,8.759603005152300000e+07
8.924000000000000000e+03,3.360000000000000000e+02,2.228831305062019610e-03,4.396070553795494024e-03,4.331369736184238197e-04,1.610807235518265821e-03,5.242480816484671206e-04,1.382224781791673756e-03,3.011409317499701057e-03,3.202631767222673901e-03,3.501953099590717554e+08
1.096800000000000000e+04,4.130000000000000000e+02,1.578989731468655004e-03,2.960255868633515988e-03,3.251040863768998781e-04,1.139572940980586140e-03,3.645787740928859333e-04,9.777380706356283372e-04,2.002006257492097274e-03,2.180615911329101490e-03,1.407959411232272863e+09
1.375300000000000000e+04,5.180000000000000000e+02,1.047917380671772305e-03,1.868951829161593107e-03,2.366059575763547734e-04,7.740218403094632424e-04,2.656985115482563128e-04,6.102810411919737214e-04,1.282711104065344413e-03,1.359276705911616027e-03,5.358758530384290695e+09
1.709700000000000000e+04,6.440000000000000000e+02,7.276033096020212724e-04,1.268979328044669711e-03,9.938593963253733031e-05,5.573056455429883319e-04,1.982301981505454013e-04,4.118788864876185172e-04,8.885892362114583380e-04,9.059347130416393543e-04,2.140637755832029343e+10
2.290300000000000000e+04,8.630000000000000000e+02,4.581817818729878996e-04,8.247713294497135712e-04,7.161598234707830025e-05,3.473513552351447688e-04,1.181162347278577753e-04,2.649477069589236625e-04,5.742169281090586880e-04,5.920495463685818702e-04,8.598030341170127869e+10
3.033000000000000000e+04,1.143000000000000000e+03,2.840047592173665738e-04,5.204948069465009739e-04,5.710321851807570307e-05,2.129595130612663286e-04,7.199030880598332786e-05,1.639010888545852987e-04,3.593620015964348502e-04,3.765286122818289677e-04,3.379660005989685059e+11
4.061900000000000000e+04,1.531000000000000000e+03,1.793346164369370461e-04,3.139209865195773759e-04,4.072699651197968045e-05,1.342704307694953241e-04,4.689435312368020790e-05,1.013636398013714675e-04,2.173399509075229575e-04,2.265165148878560224e-04,1.327079637776505615e+12
5.459100000000000000e+04,2.058000000000000000e+03,1.165553772241248052e-04,2.086956456297543640e-04,1.931101311277747416e-05,8.821300265701417971e-05,3.105715290295322904e-05,6.682933598512244815e-05,1.462634026751136499e-04,1.488653403002777897e-04,5.488579746794000977e+12
7.214200000000000000e+04,2.720000000000000000e+03,7.463836027364426377e-05,1.317633647283836089e-04,1.080184212952104163e-05,5.832684088722381500e-05,2.003876343289723555e-05,4.062797832952164535e-05,9.277248989718397552e-05,9.356735222726956158e-05,2.322314511983621094e+13
9.388500000000000000e+04,3.540000000000000000e+03,4.938128655286498717e-05,9.086149518680140412e-05,8.854870207830906019e-06,3.761878423627395472e-05,1.265094726745719018e-05,2.801576950646391534e-05,6.345258671675551708e-05,6.503522542848397497e-05,9.153998881275926562e+13
        }\tableAdaptiveTwo

        % data/DLSFEM_theta100_k3.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
9.800000000000000000e+02,2.400000000000000000e+01,1.579640099765125191e-02,7.745260268776205104e-02,1.370050608843645466e-03,8.724146622972304282e-03,2.376964189468375958e-03,1.287977300850719382e-02,5.590315601602467710e-02,5.360730183992037240e-02,3.403034996212002006e+05
3.904000000000000000e+03,9.600000000000000000e+01,9.878890492758007555e-03,4.874987673361046159e-02,4.597026614927667422e-04,5.485531215102422073e-03,1.487285267298336976e-03,8.067098651481540567e-03,3.519224418065177579e-02,3.373509198255723179e-02,3.247330292022909853e+05
1.558400000000000000e+04,3.840000000000000000e+02,6.221388043142065012e-03,3.073272744655416305e-02,1.566223248604904021e-04,3.455887714721620364e-03,9.331394800182685537e-04,5.085983626081959363e-03,2.218452971733632373e-02,2.126845498678276922e-02,3.194800256842822419e+05
6.227200000000000000e+04,1.536000000000000000e+03,3.919371882127006476e-03,1.936717337819044912e-02,5.457295902936510284e-05,2.177670252939919483e-03,5.869537918074706944e-04,3.204954798167057497e-03,1.398004532577559744e-02,1.340319877305964046e-02,9.179296387696918100e+05
2.489600000000000000e+05,6.144000000000000000e+03,2.469152167699198777e-03,1.220237508991658774e-02,1.951126756177166505e-05,1.372042380208051858e-03,3.695455996560514716e-04,2.019224478451975540e-03,8.808159391221696832e-03,8.444778621956361420e-03,3.638998359430677257e+06
        }\tableUniformThree

        % data/DLSFEM_theta50_k3.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
9.800000000000000000e+02,2.400000000000000000e+01,1.579640099765125191e-02,7.745260268776205104e-02,1.370050608843645466e-03,8.724146622972304282e-03,2.376964189468375958e-03,1.287977300850719382e-02,5.590315601602467710e-02,5.360730183992037240e-02,3.403034996212003171e+05
1.872000000000000000e+03,4.600000000000000000e+01,1.039356507247008593e-02,5.031147165047349101e-02,5.929456298192313773e-04,6.092947895662580160e-03,1.403739324888181447e-03,8.281311022069621705e-03,3.626497685769639739e-02,3.487256275565568664e-02,3.339195624512357172e+05
2.885000000000000000e+03,7.100000000000000000e+01,6.632988268975648430e-03,3.409387589654797740e-02,2.335733114688661556e-04,3.886403303307548428e-03,9.616437310822971126e-04,5.283283787858489115e-03,2.462999996533182107e-02,2.357446659750691426e-02,3.451049727763903211e+05
3.939000000000000000e+03,9.700000000000000000e+01,4.226750430316881559e-03,2.150737668553739240e-02,1.203941624656627895e-04,2.493166838520854967e-03,6.034425663264664490e-04,3.357216202491790803e-03,1.553265980299863534e-02,1.487628083016409065e-02,1.003872316667611594e+06
4.912000000000000000e+03,1.210000000000000000e+02,2.730742758590313374e-03,1.358305083504622070e-02,9.909063793046497847e-05,1.644824769234428568e-03,3.821538681097262332e-04,2.143746010764720038e-03,9.806494877595418880e-03,9.398506700702226324e-03,3.981125962346578017e+06
5.885000000000000000e+03,1.450000000000000000e+02,1.824054917509096560e-03,8.607757977415784328e-03,9.615546400788242698e-05,1.145561788503714597e-03,2.441427577275650813e-04,1.394995688667135256e-03,6.209528915401064594e-03,5.961144860390762794e-03,1.589067077477816120e+07
7.506000000000000000e+03,1.850000000000000000e+02,1.286101238448659687e-03,5.495209525334464329e-03,9.555393546061036636e-05,8.604566953766562163e-04,1.588935429746196777e-04,9.377062217665108187e-04,3.957253206433091093e-03,3.812804058367233288e-03,6.354630405612101406e+07
9.775000000000000000e+03,2.410000000000000000e+02,8.714848727395625369e-04,3.510754538010496008e-03,7.141875551132739492e-05,5.950943062094559083e-04,1.025179910807744090e-04,6.242900551802448147e-04,2.524334443650425898e-03,2.439904310164926413e-03,2.541440411169292629e+08
1.115300000000000000e+04,2.750000000000000000e+02,5.610684253399463852e-04,2.239490469807899845e-03,3.614356074781348098e-05,3.858755426603923040e-04,6.532449535521635893e-05,4.004050409436056015e-04,1.610502489033887588e-03,1.556148867292606692e-03,1.020233728323160887e+09
1.261300000000000000e+04,3.110000000000000000e+02,4.138554201614976901e-04,1.451800461600342420e-03,3.051776134266695630e-05,2.937800656097847452e-04,4.361380643614078362e-05,2.865939356967334996e-04,1.041361405257881919e-03,1.011578471470351648e-03,4.082341180966885090e+09
1.451800000000000000e+04,3.580000000000000000e+02,2.598944594397424785e-04,9.173026361383381259e-04,2.215181140932124192e-05,1.864393711282921284e-04,2.760272554380993208e-05,1.775749918614720013e-04,6.586792533326811267e-04,6.384244414928414834e-04,1.580540114787137222e+10
1.682900000000000000e+04,4.150000000000000000e+02,1.885224102100716080e-04,5.838493699383948046e-04,1.390655347084193207e-05,1.392944025682014693e-04,1.861903918888980664e-05,1.248907831460253296e-04,4.178830836031713391e-04,4.077423392484108306e-04,6.474824001145267487e+10
2.120500000000000000e+04,5.230000000000000000e+02,1.268342996471843022e-04,3.755186949483942734e-04,1.122595519158902115e-05,9.256984126512383471e-05,1.206985784804454359e-05,8.512379524378567680e-05,2.683836638821142893e-04,2.626490038377398036e-04,2.589929274680123596e+11
2.562300000000000000e+04,6.320000000000000000e+02,8.227510996148546787e-05,2.390920068307111207e-04,4.763044222881068083e-06,6.012641199763711045e-05,7.742045455098618334e-06,5.542005450526912808e-05,1.705147784840336936e-04,1.675998151815139719e-04,1.001990135899522339e+12
3.166000000000000000e+04,7.810000000000000000e+02,5.399157872754615616e-05,1.525528944145721627e-04,2.641670925701570216e-06,4.053399144016093251e-05,4.997030440247689441e-06,3.521558423370705428e-05,1.085717843393566614e-04,1.071660078552512634e-04,4.011303716025214355e+12
3.899300000000000000e+04,9.620000000000000000e+02,3.439634968241429830e-05,9.765917907600624257e-05,1.390516986193124636e-06,2.507788333204449734e-05,3.231105258688908502e-06,2.327735080239308273e-05,6.967625526231181862e-05,6.842904873239610743e-05,1.634752065090042578e+13
4.912300000000000000e+04,1.212000000000000000e+03,2.454634069079307011e-05,6.715404851809319002e-05,1.202436218302408555e-06,1.653312396436414989e-05,2.274664911216767049e-06,1.795991926401804454e-05,4.787890315557513248e-05,4.708796942945679936e-05,6.539011166224096094e+13
5.678000000000000000e+04,1.401000000000000000e+03,1.629489535089447263e-05,3.973776052138151669e-05,1.154489986382009330e-06,1.269897126152423009e-05,1.392120848858520415e-06,1.004932315178996441e-05,2.821126958365616750e-05,2.798595861736635142e-05,2.459732738189519062e+14
7.087800000000000000e+04,1.749000000000000000e+03,9.575786073179552835e-06,2.439309361035165650e-05,6.551446549960352244e-07,7.426700503813102715e-06,8.305738689725898131e-07,5.951531825939585947e-06,1.734842094755755993e-05,1.714804089421662474e-05,9.843618264263920000e+14
        }\tableAdaptiveThree


        %
        % PLOT DATA
        %
        \addplot+ [line1, minorline, forget plot] table [x=ndof, y=res] {\tableUniformZero};
        \label{leg:est:unif:0}
        \addplot+ [line2, minorline, forget plot] table [x=ndof, y=res] {\tableUniformOne};
        \label{leg:est:unif:1}
        \addplot+ [line3, minorline, forget plot] table [x=ndof, y=res] {\tableUniformTwo};
        \label{leg:est:unif:2}
        \addplot+ [line4, minorline, forget plot] table [x=ndof, y=res] {\tableUniformThree};
        \label{leg:est:unif:3}


        \addplot+ [line1, majorline, forget plot] table [x=ndof, y=res] {\tableAdaptiveZero};
        \label{leg:est:adap:0}
        \addplot+ [line2, majorline, forget plot] table [x=ndof, y=res] {\tableAdaptiveOne};
        \label{leg:est:adap:1}
        \addplot+ [line3, majorline, forget plot] table [x=ndof, y=res] {\tableAdaptiveTwo};
        \label{leg:est:adap:2}
        \addplot+ [line4, majorline, forget plot] table [x=ndof, y=res] {\tableAdaptiveThree};
        \label{leg:est:adap:3}


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{2}{3e3}{2e-5}
        \drawswappedslopetriangle[ST3]{0.33}{2e5}{1.5e-1}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_lshape_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=4.5cm,%
        xmin=-1.12, xmax=1.12,%
        ymin=-1.12, ymax=1.12,%
        font=\footnotesize%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Poisson_Lshape_DLS_adap50_Mesh.png};
    \end{axis}
\end{tikzpicture}


==> figures/plot_dls_rectangle_error_scalingDiam.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Rectangle/scalingDiam_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,3.722067886794899749e+00,3.858209861988078693e+00,3.546453038765342569e+00,8.249163461604881453e-01,5.364020030174311572e-16,7.719930178305682844e-01,9.776814571253283903e-01,3.546453038765343013e+00,1.163010383172664808e+00,1.981196849222083556e-01,3.640782396303650359e-02,2.356751772227673181e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,1.913889957607891601e+00,1.972780774879858701e+00,1.813323729694704234e+00,4.452051819860775028e-01,5.365506825390410093e-16,4.202667808561212914e-01,4.997848788626008121e-01,1.813323729694704456e+00,5.949252994468784417e-01,1.012775909858026485e-01,1.861554923104392911e-02,1.205570710374604254e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,9.637909646808745512e-01,9.919625182277083120e-01,9.118051445812148659e-01,2.269819218745720846e-01,8.705685723247048759e-16,2.144378909098067776e-01,2.513390795755259255e-01,9.118051445812144218e-01,2.990479609728425858e-01,5.093194607633622084e-02,9.360575434000671657e-03,6.059978674319232983e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,4.827577551156869706e-01,4.966800181526019875e-01,4.565495660113308984e-01,1.140497728107247172e-01,3.406977180645327062e-14,1.077506065923764661e-01,1.258527533760981920e-01,4.565495660113308429e-01,1.497151250695450964e-01,2.550309987342706808e-02,4.686929743056178488e-03,3.033862736241399807e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,2.414868222561601940e-01,2.484273748324086484e-01,2.283557848911531574e-01,5.709518900769539052e-02,5.545166613499776628e-15,5.394126641356537105e-02,6.294935241799405612e-02,2.283557848911533794e-01,7.488107306270747054e-02,1.275620579301969815e-02,2.344296435447094235e-03,1.517407791024387095e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,1.207569068588527361e-01,1.242246061328546591e-01,1.141880216732089753e-01,2.855640164390871663e-02,1.274265991111335540e-12,2.697884700331281208e-02,3.147755048595732991e-02,1.141880216732090170e-01,3.744345457654284920e-02,6.378685346797381868e-03,1.172252204194698623e-03,7.587630274706979108e-03,nan
2.460160000000000000e+05,3.276800000000000000e+04,6.038014033528765756e-02,6.211366768362285712e-02,5.709527711492968366e-02,1.427930263484323767e-02,1.101666416109153519e-11,1.349044826315926558e-02,1.573913460067629527e-02,5.709527711492989877e-02,1.872209086354116592e-02,3.189415494493354816e-03,5.861391016881970948e-04,3.793888813106971979e-03,nan
9.835520000000000000e+05,1.310720000000000000e+05,3.019028167135499527e-02,3.105700593981719840e-02,2.854779684736348522e-02,7.139790046750342338e-03,4.883028430778086825e-11,6.745354004479048489e-03,7.869615688106635851e-03,2.854779684736345052e-02,9.361092993289406999e-03,1.594717552658489988e-03,2.930711758453616008e-04,1.896954044532083924e-03,nan
        }\tableUniformOne

        % data/DLSFEM_Rectangle/scalingDiam_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.220000000000000000e+02,8.000000000000000000e+01,1.221553379393372912e-01,1.256724286451672001e-01,1.155185885973321336e-01,2.886962401360561314e-02,3.174411493714387635e-16,2.727502676198633597e-02,3.184408612285672541e-02,1.155185885973321336e-01,3.788098717107377111e-02,6.452960995952800038e-02,1.185911780626396766e-02,7.676292915426845276e-02,nan
2.444000000000000000e+03,3.200000000000000000e+02,6.109514827029376149e-02,6.285035888301825080e-02,5.777241168351655853e-02,1.444620555306419182e-02,5.569919060396432942e-16,1.364817700493643066e-02,1.592576446682585425e-02,5.777241168351657241e-02,1.894428901124706535e-02,3.227234612375771278e-02,5.930905531533020060e-03,3.838915571764184298e-02,nan
9.688000000000000000e+03,1.280000000000000000e+03,3.054975920204242371e-02,3.142694717029238111e-02,2.888784592857444183e-02,7.224529235218787523e-03,1.111032003122803974e-15,6.825417367398843409e-03,7.963347648499393902e-03,2.888784592857442796e-02,9.472616337656315777e-03,1.613711619002777820e-02,2.965621136788011356e-03,1.919553399042176964e-02,nan
3.857600000000000000e+04,5.120000000000000000e+03,1.527515272073266990e-02,1.571369451990896338e-02,1.444412798807396918e-02,3.612443036619554081e-03,1.321423627335117854e-12,3.412874538131135775e-03,3.981732008617083589e-03,1.444412798807401255e-02,4.736366998101835223e-03,8.068676001193377315e-03,1.482831616099583019e-03,9.597886208243750286e-03,nan
1.539520000000000000e+05,2.048000000000000000e+04,7.637610498832804462e-03,7.856874874713140264e-03,7.222089622409996051e-03,1.806243826848023554e-03,2.286978389651529381e-12,1.706457985340488221e-03,1.990873278005836442e-03,7.222089622409994317e-03,2.368190844019709210e-03,4.034352740188968875e-03,7.414184390540112281e-04,4.798957988140384150e-03,nan
6.151040000000000000e+05,8.192000000000000000e+04,3.819551518321039757e-03,3.930187738518249076e-03,3.611048031986086905e-03,9.042195873039576880e-04,6.880292887426301691e-11,8.553904662397312109e-04,9.993744004763839648e-04,3.611048031986086038e-03,1.186574303767392452e-03,2.025155943162405218e-03,3.707095501718437290e-04,2.404502258745933301e-03,nan
2.459008000000000000e+06,3.276800000000000000e+05,4.052394898331838566e-03,5.927018465058996564e-03,1.805579386298585432e-03,2.141867722659281797e-03,4.263855155089880023e-10,2.928171810264843748e-03,4.251489309065810927e-03,1.805579386298573289e-03,3.714063760872056419e-03,8.615318580745963753e-03,1.853604593916541668e-04,7.526266727493481461e-03,nan
        }\tableUniformTwo

        % data/DLSFEM_Rectangle/scalingDiam_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.202000000000000000e+03,8.000000000000000000e+02,3.864350227374720951e-03,3.975291917771464449e-03,3.654113684756289931e-03,9.138892507299173828e-04,4.819766076707508302e-16,8.634015844832458424e-04,1.007309140773591204e-03,3.654113684756292533e-03,1.198218387978538428e-03,2.041235088738539358e-02,3.751306624430749120e-03,2.428098106639999323e-02,nan
2.440400000000000000e+04,3.200000000000000000e+03,1.932180640927049853e-03,1.987650429846026488e-03,1.827060991839746544e-03,4.569482374745135675e-04,1.693309527540593780e-15,4.317041458450007209e-04,5.036557479990890884e-04,1.827060991839746110e-03,5.991103828779256821e-04,1.020619930710698654e-02,1.875657572045293271e-03,1.214051462512117686e-02,nan
9.680800000000000000e+04,1.280000000000000000e+04,9.660910113535957746e-04,9.938257737764125653e-04,9.135310146054992971e-04,2.284745702888590999e-04,3.942118017673574062e-15,2.158524920017878819e-04,2.518280212053452616e-04,9.135310146055004897e-04,2.995553399823315814e-04,5.103102636566683899e-03,9.378293185043888201e-04,6.070260322678572296e-03,nan
3.856160000000000000e+05,5.120000000000000000e+04,4.830470152837723608e-04,4.969161064832957296e-04,4.567655721462122792e-04,1.142396601900203700e-04,6.985593332682173948e-14,1.079302141023219904e-04,1.259212957550226073e-04,4.567655721462122250e-04,1.497820291618376007e-04,2.551698946335162390e-03,4.689147258203777216e-04,3.035218496605717169e-03,nan
1.539232000000000000e+06,2.048000000000000000e+05,8.557897171853764366e-04,1.302505557373286440e-03,2.283837527829341582e-04,4.880635158770351063e-04,5.398188827681036487e-11,6.648390075610444237e-04,9.689324734408774707e-04,2.283837527829311496e-04,8.399591956546603733e-04,1.963467701570728238e-02,2.344583553327976610e-04,1.702113198300074168e-02,nan
        }\tableUniformThree

        % data/DLSFEM_Rectangle/scalingDiam_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.200200000000000000e+04,8.000000000000000000e+03,1.222019453857944469e-04,1.257101414922296497e-04,1.155535671432979922e-04,2.890001717800891133e-05,1.191211432384352422e-15,2.730343538170253558e-05,3.185401024125669213e-05,1.155535671432979109e-04,3.789109164441753242e-05,6.454972042798589119e-03,1.186270869758577996e-03,7.678340509825398556e-03,nan
2.440040000000000000e+05,3.200000000000000000e+04,6.110097444785825456e-05,6.285507217548894066e-05,5.777678488372499328e-05,1.445000973807171838e-05,5.052919703696984138e-15,1.365171877630168224e-05,1.592700552766553620e-05,5.777678488372506104e-05,1.894554622087720307e-05,3.227486103882250788e-03,5.931354483490361255e-04,3.839170335699787669e-03,nan
9.680080000000000000e+05,1.280000000000000000e+05,3.055049976868640669e-05,3.142756348159447610e-05,2.888839260800900197e-05,7.225025466607229571e-06,1.223953359129590802e-14,6.825893029407646638e-06,7.963565775993432764e-06,2.888839260800881223e-05,9.472810514658185242e-06,1.613755820874543606e-03,2.965677258801684949e-04,1.919592747529512596e-03,nan
        }\tableUniformFour


        %
        % LEGEND
        %
        \addlegendimage{line1}
        \addlegendentry{\(\ell = \hphantom{0}1\hphantom{{}^2}\)}
        \addlegendimage{line2}
        \addlegendentry{\(\ell = 10\hphantom{{}^2}\)}
        \addlegendimage{line3}
        \addlegendentry{\(\ell = 10^2\)}
        \addlegendimage{line4}
        \addlegendentry{\(\ell = 10^3\)}


        %
        % PLOT DATA
        %
        \addplot+ [line1, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{3e4}{2e-3}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_rectangle_error_scalingFriedrichs.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Rectangle/scalingFriedrichs_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,1.280722770480134942e+00,1.792391592290530022e+00,8.894857821520940622e-01,6.737049103391067328e-01,2.105017920753999974e-16,6.286394451198286104e-01,9.989798873695437953e-01,8.894857821520940622e-01,1.193114348289464166e+00,2.024356492463437185e-01,1.802475045613622928e-01,2.417755159786908747e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,7.191371363979215392e-01,8.963633276407829698e-01,4.267363878139665001e-01,4.209340599987722586e-01,4.945613973072224502e-16,3.973270609901127237e-01,5.062917834591607047e-01,4.267363878139665001e-01,6.041786991085400516e-01,1.025961655369450887e-01,8.647487183313389003e-02,1.224322018503307546e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,3.714282895700019016e-01,4.440483087671714957e-01,2.078979355871830859e-01,2.237382049793653349e-01,7.879334521542772076e-16,2.113732204043269058e-01,2.523372609288793700e-01,2.078979355871831136e-01,3.004717218715987070e-01,5.113421990875918755e-02,4.212892982098394995e-02,6.088830102216363088e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,1.872714828489223104e-01,2.212996605603755884e-01,1.031057089006786331e-01,1.136373426576444273e-01,2.066862209954338975e-15,1.073609586126717808e-01,1.259840371362226097e-01,1.031057089006785915e-01,1.499025514895755973e-01,2.552970352536471435e-02,2.089358493219823157e-02,3.037660789586067028e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,9.383277824791008692e-02,1.105517858784104690e-01,5.144174944904259666e-02,5.704341417553795285e-02,2.546447620260902952e-15,5.389235183717101113e-02,6.296597269996583035e-02,5.144174944904259666e-02,7.490480663131705852e-02,1.275957376630339722e-02,1.042427788561918131e-02,1.517888733677103148e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,4.694108785041319065e-02,5.526338988213455594e-02,2.570680218296977904e-02,2.854992285465225363e-02,2.620850447153686411e-14,2.697272613399086250e-02,3.147963462776941224e-02,2.570680218296969230e-02,3.744643089124272128e-02,6.379107682227939252e-03,5.209287249675903161e-03,7.588233402163545305e-03,nan
2.460160000000000000e+05,3.276800000000000000e+04,2.347363306728738469e-02,2.763012390184953204e-02,1.285163620918834161e-02,1.427849256918922380e-02,3.482614415314440901e-13,1.348968294942230750e-02,1.573939532426155488e-02,1.285163620918828783e-02,1.872246320345832132e-02,3.189468328137878839e-03,2.604285984911431946e-03,3.793964264949219178e-03,nan
9.835520000000000000e+05,1.310720000000000000e+05,1.173720271002646511e-02,1.381486529302895436e-02,6.425597311925169627e-03,7.139687827635480578e-03,2.496707236166071693e-12,6.745256434350469475e-03,7.869644818656510929e-03,6.425597311925235547e-03,9.361137360262795568e-03,1.594723455742077037e-03,1.302098250506576651e-03,1.896963035160600551e-03,nan
        }\tableUniformOne

        % data/DLSFEM_Rectangle/scalingFriedrichs_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.220000000000000000e+02,8.000000000000000000e+01,4.742414920409909751e-02,5.596126349428220265e-02,2.605707538316522076e-02,2.880271079916747745e-02,2.754251134131591179e-16,2.721180995134684158e-02,3.186547212552481162e-02,2.605707538316522076e-02,3.791152226658708879e-02,6.457294706160217335e-02,5.280267440159865100e-02,7.682480619466929006e-02,nan
2.444000000000000000e+03,3.200000000000000000e+02,2.374402069461517897e-02,2.796460535005248702e-02,1.301043460142452951e-02,1.443781845160109316e-02,5.188564963563268675e-16,1.364025324497226271e-02,1.592845953801948211e-02,1.301043460142452951e-02,1.894813765550365514e-02,3.227780747982448434e-02,2.636465267035130455e-02,3.839695470147175965e-02,nan
9.688000000000000000e+03,1.280000000000000000e+03,1.187601047907508971e-02,1.398027332924454968e-02,6.502935223302781266e-03,7.223480128569470179e-03,1.248652637484792936e-15,6.824426218576279228e-03,7.963685217593651292e-03,6.502935223302780399e-03,9.473098415882464859e-03,1.613780024803160296e-02,1.317770187948980043e-02,1.919651088515140352e-02,nan
3.857600000000000000e+04,5.120000000000000000e+03,5.938505423827758652e-03,6.989882131830129491e-03,3.251181748815174920e-03,3.612311875821205484e-03,1.020931086287926428e-14,3.412750623295509808e-03,3.981774226183360660e-03,3.251181748815180992e-03,4.736427289080987965e-03,8.068761551869091039e-03,6.588271660526395443e-03,9.598008383311165681e-03,nan
1.539520000000000000e+05,2.048000000000000000e+04,2.969315237250907871e-03,3.494909219350837010e-03,1.625555122663377601e-03,1.806227430931709680e-03,1.215400159275948900e-13,1.706442495105857425e-03,1.990878555442226246e-03,1.625555122663380637e-03,2.368198381083517351e-03,4.034363434511000976e-03,3.294063382082338277e-03,4.798973261424909278e-03,nan
6.151040000000000000e+05,8.192000000000000000e+04,1.484665505125353901e-03,1.747450767606611739e-03,8.127730899603384735e-04,9.031226960927382641e-04,3.111419246471325919e-12,8.532297241350826796e-04,9.954383505072991484e-04,8.127730899603377145e-04,1.184097369216133636e-03,2.017179838327544123e-03,1.647022630148455707e-03,2.399482939935170152e-03,nan
2.459008000000000000e+06,3.276800000000000000e+05,7.425308801805824248e-04,8.741197565200067117e-04,4.063860510323177031e-04,4.516807716941025389e-04,2.994332340131104374e-11,4.268336514731800330e-04,4.981191954661490099e-04,4.063860510323235036e-04,5.922946845727268929e-04,1.009400529591997350e-03,8.235103141266836031e-04,1.200239970119490896e-03,nan
        }\tableUniformTwo

        % data/DLSFEM_Rectangle/scalingFriedrichs_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.202000000000000000e+03,8.000000000000000000e+02,1.502351428033907007e-03,1.768308115515131868e-03,8.224824707854619691e-04,9.138680142280965375e-04,4.477656897895831506e-16,8.633815211926632255e-04,1.007315976580122055e-03,8.224824707854619691e-04,1.198228150217542799e-03,2.041248940978716495e-02,1.666697949301156750e-02,2.428117889072217706e-02,nan
2.440400000000000000e+04,3.200000000000000000e+03,7.511858373764349278e-04,8.841489008655330694e-04,4.112354465085131354e-04,4.569455828390455777e-04,1.541902407393451544e-15,4.317016378631942223e-04,5.036566025409754512e-04,4.112354465085127559e-04,5.991116032539816434e-04,1.020621662374606754e-02,8.333372439185591021e-03,1.214053935511047282e-02,nan
9.680800000000000000e+04,1.280000000000000000e+04,3.755941840905516497e-04,4.420738056808043740e-04,2.056169995745993795e-04,2.284742384649128500e-04,3.848833264716785593e-15,2.158521785075715371e-04,2.518281280153401381e-04,2.056169995745991627e-04,2.995554925140554866e-04,5.103104800989704919e-03,4.166671554776906969e-03,6.070263413617534541e-03,nan
3.856160000000000000e+05,5.120000000000000000e+04,1.877972720982251545e-04,2.210368675591508779e-04,1.028084093639424791e-04,1.142373125180784298e-04,6.388220965344427362e-14,1.079262841027973279e-04,1.259140877454125265e-04,1.028084093639425198e-04,1.497777363016886186e-04,2.551552881522082660e-03,2.083333945028144427e-03,3.035131505071416054e-03,nan
1.539232000000000000e+06,2.048000000000000000e+05,9.593310344977072700e-05,1.146242852612322440e-04,5.140422725562012233e-05,5.832161910723230377e-05,2.445299208800629430e-12,5.620813555409823442e-05,6.704642751658717605e-05,5.140422725561987161e-05,7.746682353862168965e-05,1.358644678994283756e-03,1.041667429951916328e-03,1.569806050789191625e-03,nan
        }\tableUniformThree

        % data/DLSFEM_Rectangle/scalingFriedrichs_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.200200000000000000e+04,8.000000000000000000e+03,4.750936872456139055e-05,5.591838194641916967e-05,2.600869613452052405e-05,2.890001046263256199e-05,1.266395518909964077e-15,2.730342903827718122e-05,3.185401239680519793e-05,2.600869613452052066e-05,3.789109472042178001e-05,6.454972479604041170e-03,5.270463754687045033e-03,7.678341133154181243e-03,nan
2.440040000000000000e+05,3.200000000000000000e+04,2.375468756678578375e-05,2.795918932550366023e-05,1.300434622687315960e-05,1.445000889584315894e-05,5.034579697893436006e-15,1.365171796944510856e-05,1.592700575454558795e-05,1.300434622687315451e-05,1.894554656497509168e-05,3.227486149857761947e-03,2.635231504403115228e-03,3.839170405428598068e-03,nan
9.680080000000000000e+05,1.280000000000000000e+05,1.187734444775556584e-05,1.397959485453541220e-05,6.502172829826221971e-06,7.225005067328022113e-06,1.220444269130145116e-14,6.825859755282409218e-06,7.963503245999408971e-06,6.502172829826166067e-06,9.472773450208773506e-06,1.613743149648528327e-03,1.317615694730079733e-03,1.919585236701741669e-03,nan
        }\tableUniformFour


        %
        % LEGEND
        %
        \addlegendimage{line1}
        \addlegendentry{\(\ell = \hphantom{0}1\hphantom{{}^2}\)}
        \addlegendimage{line2}
        \addlegendentry{\(\ell = 10\hphantom{{}^2}\)}
        \addlegendimage{line3}
        \addlegendentry{\(\ell = 10^2\)}
        \addlegendimage{line4}
        \addlegendentry{\(\ell = 10^3\)}


        %
        % PLOT DATA
        %
        \addplot+ [line1, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{3e4}{2e-3}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_rectangle_error_scalingOne.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Rectangle/scaling1_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,2.747879563389379776e+00,2.933293319966482127e+00,2.510919688116741710e+00,8.151127593483262768e-01,4.602841695690459733e-16,7.627028282812968740e-01,9.745481625563479078e-01,2.510919688116741710e+00,1.161786512077739308e+00,1.974847466933499218e-01,5.155411392228821665e-02,2.354271690868403322e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,1.420527798690668364e+00,1.499536591330805635e+00,1.282717955549594002e+00,4.438391541559315590e-01,8.467313638123118331e-16,4.189757494196689191e-01,4.994026519837328482e-01,1.282717955549593780e+00,5.948458846140707301e-01,1.012001356262290097e-01,2.633671953887431125e-02,1.205409782277427622e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,7.163337311675977981e-01,7.538919706006652621e-01,6.448102943094657924e-01,2.268064475323365858e-01,8.530024755327154072e-16,2.142721029877520389e-01,2.512915846527825625e-01,6.448102943094656814e-01,2.990406781215357856e-01,5.092232159275750236e-02,1.323922207803757307e-02,6.059831092896293681e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,3.589320576877879088e-01,3.774599399383077314e-01,3.228377472450164598e-01,1.140276882470897674e-01,4.426441852002201100e-14,1.077297419600404815e-01,1.258468251756795220e-01,3.228377472450162378e-01,1.497143006035023816e-01,2.550189856886049197e-02,6.628493168719237424e-03,3.033846029066335562e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,1.795618219358548207e-01,1.887941006815728184e-01,1.614729843261882847e-01,5.709242371921573189e-02,4.582481997115731162e-15,5.393865389109854525e-02,6.294861166068546621e-02,1.614729843261885345e-01,7.488097271637528252e-02,1.275605568420510108e-02,3.315357583407147358e-03,1.517405757582556899e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,8.979288641544204419e-02,9.440505962037100407e-02,8.074325710821593505e-02,2.855605583517032212e-02,8.833569186228552088e-14,2.697852029877934044e-02,3.147745789958855678e-02,8.074325710821562974e-02,3.744344211824043173e-02,6.378666584876435328e-03,1.657817689316747577e-03,7.587627750127085013e-03,nan
2.460160000000000000e+05,3.276800000000000000e+04,4.489793998702961558e-02,4.720353053866453014e-02,4.037247420688632599e-02,1.427925940394449839e-02,4.227054015242156784e-12,1.349040742038853935e-02,1.573912302688278489e-02,4.037247420688609006e-02,1.872208930845060612e-02,3.189413149152439415e-03,8.289262075712468779e-04,3.793888497979739510e-03,nan
9.835520000000000000e+05,1.310720000000000000e+05,2.244915711882361151e-02,2.360189043644469326e-02,2.018634281207433434e-02,7.139783736805490125e-03,3.076245312464042103e-11,6.745347093418650047e-03,7.869610950441136357e-03,2.018634281207410536e-02,9.361090723631542571e-03,1.594716592606737699e-03,4.144652741914478500e-04,1.896953584603241301e-03,nan
        }\tableUniformOne

        % data/DLSFEM_Rectangle/scaling1_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.220000000000000000e+02,8.000000000000000000e+01,3.996913869571407790e-02,5.566148027582590307e-02,9.756589010082951374e-03,2.817454284712745879e-02,3.122284048149736986e-16,2.661834244127413152e-02,3.586526985529987083e-02,9.756589010082949640e-03,4.143297932313103060e-02,7.267823186781709188e-02,2.003219392875203453e-01,8.396077013696320868e-02,nan
2.444000000000000000e+03,3.200000000000000000e+02,2.021568653856064754e-02,2.582763372176082040e-02,4.305428520072480773e-03,1.435763386662590631e-02,5.337387690122443796e-16,1.356449841445696476e-02,1.647190743011924322e-02,4.305428520072480773e-03,1.942179740748949460e-02,3.337906315333411672e-02,8.839890557175227037e-02,3.935679003577059742e-02,nan
9.688000000000000000e+03,1.280000000000000000e+03,1.013732377144444842e-02,1.263755944276724608e-02,2.071035066863476277e-03,7.213403845748134896e-03,1.206108601148520188e-15,6.814906599291036850e-03,8.033163762952436754e-03,2.071035066863475410e-03,9.533467489790123719e-03,1.627859321710160498e-02,4.252241849049904349e-02,1.931884420562571605e-02,nan
3.857600000000000000e+04,5.120000000000000000e+03,5.072365786456402292e-03,6.283333012597106838e-03,1.024925517106729063e-03,3.611050667887854160e-03,8.555868346844497441e-15,3.411559090788794223e-03,3.990509161800420007e-03,1.024925517106729063e-03,4.744010756855747239e-03,8.086462232184291749e-03,2.104373434198178808e-02,9.613375701932208930e-03,nan
1.539520000000000000e+05,2.048000000000000000e+04,2.536646469537692621e-03,3.137206113684618165e-03,5.111261365429741778e-04,1.806069727726358765e-03,2.657103927709445774e-14,1.706293504222274396e-03,1.991972001078187293e-03,5.111261365429746115e-04,2.369147487853670922e-03,4.036579218632683347e-03,1.049442369531132513e-02,4.800896553852007469e-03,nan
6.151040000000000000e+05,8.192000000000000000e+04,1.268381199960041429e-03,1.568044582276415010e-03,2.553955922981460797e-04,9.031029379560264608e-04,3.664836313382066605e-13,8.532110192103400112e-04,9.955749416699069196e-04,2.553955922981473808e-04,1.184215959595232449e-03,2.017456629892954139e-03,5.243773236914821279e-03,2.399723254286747782e-03,nan
2.459008000000000000e+06,3.276800000000000000e+05,6.341979304066042719e-04,7.839525440657059852e-04,1.276768292509199002e-04,4.515600249987416766e-04,1.985424065830113388e-12,4.266136261625820200e-04,4.977361597186193316e-04,1.276768292509187076e-04,5.920632854079752342e-04,1.008624336885656590e-03,2.621456126848881966e-03,1.199771057374161278e-03,nan
        }\tableUniformTwo

        % data/DLSFEM_Rectangle/scaling1_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.202000000000000000e+03,8.000000000000000000e+02,1.238656959839968229e-03,7.762877477272346269e-03,1.708612881202346368e-04,8.917730325790300784e-04,5.713425732562170139e-16,8.425071766736988259e-04,5.468202834259527911e-03,1.708612881202346639e-04,5.507434149471079898e-03,1.108089567127128056e-01,3.508117903709686125e+00,1.116039493713288228e-01,nan
2.440400000000000000e+04,3.200000000000000000e+03,6.263637285749151405e-04,2.088273626172271885e-03,4.490359234860994802e-05,4.541325799465852704e-04,1.616210039877291779e-15,4.290440393473823476e-04,1.458248300455522537e-03,4.490359234860990059e-05,1.494115892218357642e-03,2.955028876931632686e-02,9.219589644448213939e-01,3.027711813967845153e-02,nan
9.680800000000000000e+04,1.280000000000000000e+04,3.140792420671675118e-04,6.241948856904872131e-04,1.258515630026769681e-05,2.281209874672330141e-04,3.824230283217133500e-15,2.155184428659384123e-04,4.260897162517936535e-04,1.258515630026769851e-05,4.559697609135108815e-04,8.634382877691949842e-03,2.583979825019546706e-01,9.239879176174173661e-03,nan
3.856160000000000000e+05,5.120000000000000000e+04,1.571523692609416505e-04,2.304408936740267038e-04,4.211514315623506650e-06,1.141931015858111428e-04,1.021022712889236827e-14,1.078845024167478527e-04,1.524856627539077992e-04,4.211514315623526131e-06,1.727234531815377669e-04,3.090005567742464855e-03,8.647066245907751580e-02,3.500108943829074396e-03,nan
1.539232000000000000e+06,2.048000000000000000e+05,7.859031370888425975e-05,1.023778759932019393e-04,1.747949966963880733e-06,5.711320368422398094e-05,3.746340886978002031e-14,5.395798406814487496e-05,6.645778851542934662e-05,1.747949966963872051e-06,7.785587010258695107e-05,1.346716358927211926e-03,3.588884668585731047e-02,1.577689782459781170e-03,nan
        }\tableUniformThree

        % data/DLSFEM_Rectangle/scaling1_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.200200000000000000e+04,8.000000000000000000e+03,3.916188097125352112e-05,2.402783230105645824e-03,5.337132420228304580e-06,2.820118924965690004e-05,2.047969591660005624e-15,2.664321421376580749e-05,1.698956772871641633e-03,5.337132420228307968e-06,1.699083473466806229e-03,3.442806223690441092e-01,1.095818134339288008e+02,3.443062972775846609e-01,nan
2.440040000000000000e+05,3.200000000000000000e+04,1.980349788773681010e-05,6.071643213631083141e-04,1.348277401467073180e-06,1.436177024591935668e-05,5.348405470136325120e-15,1.356835406531370384e-05,4.292673059413062465e-04,1.348277401467068733e-06,4.293905859870073786e-04,8.698774307386120119e-02,2.768278375570570304e+01,8.701272483416103154e-02,nan
9.680080000000000000e+05,1.280000000000000000e+05,9.931206261539703603e-06,1.172016869255915276e-04,2.597244425229698599e-07,7.216529257568802105e-06,1.243821187779956271e-14,6.817852044291882978e-06,8.279451811319131407e-05,2.597244425229688541e-07,8.295321411387725295e-05,1.677767714865114126e-02,5.332653036097023680e+00,1.680983568190875035e-02,nan
        }\tableUniformFour


        %
        % LEGEND
        %
        \addlegendimage{line1}
        \addlegendentry{\(\ell = \hphantom{0}1\hphantom{{}^2}\)}
        \addlegendimage{line2}
        \addlegendentry{\(\ell = 10\hphantom{{}^2}\)}
        \addlegendimage{line3}
        \addlegendentry{\(\ell = 10^2\)}
        \addlegendimage{line4}
        \addlegendentry{\(\ell = 10^3\)}


        %
        % PLOT DATA
        %
        \addplot+ [line1, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{3e4}{2e-3}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_square_error_scalingDiam.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Square/scalingDiam_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,8.206663850902652158e+00,8.314799755258867719e+00,8.176345598487792188e+00,6.659473755228546565e-01,1.990907266437116664e-16,2.306909379145465622e-01,1.062815445331813935e+00,8.176345598487792188e+00,1.074100066709976486e+00,2.153920291720106128e-01,4.196509757404362495e-02,2.176789901940358873e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,3.632982795565297796e+00,3.692511692315125771e+00,3.584922160348372078e+00,4.276412934161094581e-01,6.134453514609902047e-16,4.049938533879294811e-01,5.093667500000186310e-01,3.584922160348371634e+00,7.235476598825351102e-01,1.032192840361056546e-01,1.840137364128058978e-02,1.466214106418847196e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,1.847814312591796515e+00,1.875016863124936206e+00,1.818304432680139859e+00,2.252108941164258638e-01,9.432699448614904730e-16,2.397222915920180775e-01,2.532454942913133777e-01,1.818304432680139193e+00,3.812137808628918711e-01,5.131826646736976916e-02,9.333340519754131093e-03,7.725006299559832035e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,9.284128198659448161e-01,9.414937481932699193e-01,9.124330996374908631e-01,1.147631256314201736e-01,1.856383008823780383e-13,1.274583373995707147e-01,1.262378856443633901e-01,9.124330996374910852e-01,1.947827322967140840e-01,2.558114398798603736e-02,4.683511004732584561e-03,3.947123397878349316e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,4.648908050067093733e-01,4.713244714081266107e-01,4.566282307318228484e-01,5.782053010681648120e-02,6.665070859672262899e-15,6.535216734491797186e-02,6.303170362414495242e-02,4.566282307318223488e-01,9.830778496697788194e-02,1.277289363638288433e-02,2.343868656840408706e-03,1.992132226822137392e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,2.325600492378970818e-01,2.357536692180298432e-01,2.283656234745806424e-01,2.900631736943806716e-02,1.835927920033552518e-12,3.304469805071025973e-02,3.149625833305461087e-02,2.283656234745809477e-01,4.936517270148697845e-02,6.382476349219958281e-03,1.172198719084990501e-03,1.000347545764629364e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,1.163015749887662126e-01,1.178930496290545443e-01,1.141892516783707123e-01,1.452538700335275802e-02,1.144326036017877051e-11,1.660976454993120383e-02,1.574356927250954510e-02,1.141892516783708927e-01,2.473309480299789795e-02,3.190314146891615708e-03,5.861324157029215807e-04,5.011972881155806261e-03,nan
        }\tableUniformOne

        % data/DLSFEM_Square/scalingDiam_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,8.206663850902652158e+00,8.314799755258869496e+00,8.176345598487792188e+00,6.659473755228544345e-01,3.798502056565034185e-16,2.306909379145464511e-01,1.062815445331813935e+00,8.176345598487792188e+00,1.074100066709976709e+00,2.153920291720106128e-01,4.196509757404362495e-02,2.176789901940359151e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,3.632982795565298240e+00,3.692511692315126215e+00,3.584922160348372522e+00,4.276412934161095136e-01,8.588096331930980362e-16,4.049938533879292590e-01,5.093667500000187420e-01,3.584922160348372522e+00,7.235476598825349992e-01,1.032192840361056824e-01,1.840137364128059672e-02,1.466214106418846919e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,1.847814312591796959e+00,1.875016863124935318e+00,1.818304432680140081e+00,2.252108941164265299e-01,8.469862223466421594e-16,2.397222915920200481e-01,2.532454942913091589e-01,1.818304432680139193e+00,3.812137808628914271e-01,5.131826646736892955e-02,9.333340519754129358e-03,7.725006299559823708e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,9.284128198659450382e-01,9.414937481932723617e-01,9.124330996374918623e-01,1.147631256314188275e-01,1.707044695473087845e-13,1.274583373995668012e-01,1.262378856443726605e-01,9.124330996374918623e-01,1.947827322967158326e-01,2.558114398798791433e-02,4.683511004732588030e-03,3.947123397878384704e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,4.648908050067094289e-01,4.713244714081269438e-01,4.566282307318230149e-01,5.782053010681771632e-02,4.012496867575791185e-15,6.535216734491620938e-02,6.303170362414425854e-02,4.566282307318227374e-01,9.830778496697777091e-02,1.277289363638274382e-02,2.343868656840410875e-03,1.992132226822135310e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,2.325600492378959439e-01,2.357536692180162707e-01,2.283656234745809199e-01,2.900631736944774691e-02,1.161702849110912529e-13,3.304469805069178145e-02,3.149625833300409572e-02,2.283656234745813085e-01,4.936517270145271419e-02,6.382476349209721678e-03,1.172198719084992452e-03,1.000347545763934955e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,1.163015749887029576e-01,1.178930496289714441e-01,1.141892516783160338e-01,1.452538700339341300e-02,7.911180815443812496e-12,1.660976454982873371e-02,1.574356927248731289e-02,1.141892516783162004e-01,2.473309480286844594e-02,3.190314146887110198e-03,5.861324157026409892e-04,5.011972881129573773e-03,nan
        }\tableUniformTwo

        % data/DLSFEM_Square/scalingDiam_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,8.206663850902653934e+00,8.314799755258869496e+00,8.176345598487792188e+00,6.659473755228548786e-01,3.293684730871717475e-16,2.306909379145464234e-01,1.062815445331814157e+00,8.176345598487793964e+00,1.074100066709976709e+00,2.153920291720106128e-01,4.196509757404362495e-02,2.176789901940358873e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,3.632982795565298240e+00,3.692511692315126215e+00,3.584922160348372966e+00,4.276412934161097357e-01,7.363165360142812954e-16,4.049938533879294256e-01,5.093667500000185200e-01,3.584922160348372522e+00,7.235476598825353323e-01,1.032192840361056130e-01,1.840137364128058978e-02,1.466214106418847474e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,1.847814312591797403e+00,1.875016863124937094e+00,1.818304432680140525e+00,2.252108941164264466e-01,9.249603372038634746e-16,2.397222915920174391e-01,2.532454942913131002e-01,1.818304432680140081e+00,3.812137808628920377e-01,5.131826646736968589e-02,9.333340519754132827e-03,7.725006299559830647e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,9.284128198659458153e-01,9.414937481932709185e-01,9.124330996374919733e-01,1.147631256314203124e-01,1.099615659356772676e-13,1.274583373995695490e-01,1.262378856443634456e-01,9.124330996374920844e-01,1.947827322967143060e-01,2.558114398798604777e-02,4.683511004732588898e-03,3.947123397878353479e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,4.648908050067095954e-01,4.713244714081269993e-01,4.566282307318231815e-01,5.782053010681845184e-02,4.432767373739244201e-15,6.535216734491512691e-02,6.303170362414418915e-02,4.566282307318227929e-01,9.830778496697790969e-02,1.277289363638272474e-02,2.343868656840411308e-03,1.992132226822137392e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,2.325600492378950834e-01,2.357536692180263738e-01,2.283656234745828628e-01,2.900631736944081843e-02,6.233605678988960828e-13,3.304469805067847266e-02,3.149625833303889427e-02,2.283656234745830849e-01,4.936517270147063041e-02,6.382476349216773329e-03,1.172198719085000909e-03,1.000347545764298032e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,1.163015749889107220e-01,1.178930496294187807e-01,1.141892516783493128e-01,1.452538700392427481e-02,8.406426856172798522e-12,1.660976455059038834e-02,1.574356927427026862e-02,1.141892516783490630e-01,2.473309480371403690e-02,3.190314147248412332e-03,5.861324157028093658e-04,5.011972881300925421e-03,nan
        }\tableUniformThree

        % data/DLSFEM_Square/scalingDiam_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,8.206663850902652158e+00,8.314799755258869496e+00,8.176345598487792188e+00,6.659473755228546565e-01,1.023882225369320495e-16,2.306909379145465622e-01,1.062815445331814157e+00,8.176345598487792188e+00,1.074100066709976486e+00,2.153920291720106128e-01,4.196509757404361801e-02,2.176789901940358318e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,3.632982795565298240e+00,3.692511692315125771e+00,3.584922160348372522e+00,4.276412934161096802e-01,6.576999104044124367e-16,4.049938533879294256e-01,5.093667500000184090e-01,3.584922160348372078e+00,7.235476598825352212e-01,1.032192840361056130e-01,1.840137364128058978e-02,1.466214106418847474e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,1.847814312591796959e+00,1.875016863124936872e+00,1.818304432680140303e+00,2.252108941164263634e-01,1.031525423232391930e-15,2.397222915920173836e-01,2.532454942913132112e-01,1.818304432680139859e+00,3.812137808628921487e-01,5.131826646736974834e-02,9.333340519754131093e-03,7.725006299559838974e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,9.284128198659452602e-01,9.414937481932705854e-01,9.124330996374915292e-01,1.147631256314202153e-01,1.088282897719513504e-13,1.274583373995694657e-01,1.262378856443632791e-01,9.124330996374916403e-01,1.947827322967143615e-01,2.558114398798600961e-02,4.683511004732586296e-03,3.947123397878354173e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,4.648908050067090403e-01,4.713244714081262776e-01,4.566282307318225708e-01,5.782053010681841715e-02,8.652047693031471238e-15,6.535216734491595958e-02,6.303170362414360628e-02,4.566282307318221823e-01,9.830778496697788194e-02,1.277289363638260851e-02,2.343868656840407839e-03,1.992132226822137045e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,2.325600492378985806e-01,2.357536692180295101e-01,2.283656234745796987e-01,2.900631736944914857e-02,6.167821486416770957e-13,3.304469805071744842e-02,3.149625833305428474e-02,2.283656234745798652e-01,4.936517270149062137e-02,6.382476349219892361e-03,1.172198719084984429e-03,1.000347545764703090e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,1.163015749887800904e-01,1.178930496289479768e-01,1.141892516782774120e-01,1.452538700370485311e-02,1.198320819925216164e-11,1.660976455036190444e-02,1.574356927239316944e-02,1.141892516782772593e-01,2.473309480299630894e-02,3.190314146868032576e-03,5.861324157024408454e-04,5.011972881155483603e-03,nan
        }\tableUniformFour


        %
        % LEGEND
        %
        \addlegendimage{line1}
        \addlegendentry{\(\ell = \hphantom{0}1\hphantom{{}^2}\)}
        \addlegendimage{line2}
        \addlegendentry{\(\ell = 10\hphantom{{}^2}\)}
        \addlegendimage{line3}
        \addlegendentry{\(\ell = 10^2\)}
        \addlegendimage{line4}
        \addlegendentry{\(\ell = 10^3\)}


        %
        % PLOT DATA
        %
        \addplot+ [line1, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{7e3}{4e-3}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_square_error_scalingFriedrichs.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Square/scalingFriedrichs_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,1.964012006227397134e+00,2.435195810553486773e+00,1.851157089722178073e+00,6.200234656969803027e-01,2.557749207902330937e-16,2.147824288944214510e-01,1.106583467230553897e+00,1.851157089722178073e+00,1.130870945316297282e+00,2.242621327172892309e-01,1.875434983974247627e-01,2.291842753257133936e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,9.931180565166085605e-01,1.206606461999659707e+00,8.122934449900176546e-01,4.152531943598093966e-01,6.693400313719406793e-16,3.924635243937316109e-01,5.168207882201721892e-01,8.122934449900176546e-01,7.273065283833670680e-01,1.047297879868680365e-01,8.230253331130109318e-02,1.473831166532051096e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,5.240209889521627584e-01,6.153812373155924664e-01,4.101301086247215455e-01,2.233862199479774713e-01,7.575587710238683397e-16,2.376760139333177757e-01,2.545278906518143591e-01,4.101301086247216010e-01,3.817105108847301809e-01,5.157813430165894553e-02,4.155486805321752936e-02,7.735072154312500059e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,2.674215403715322070e-01,3.101135001170129968e-01,2.054887345699082102e-01,1.145204463430959940e-01,4.416572415349288141e-15,1.271759709572485020e-01,1.264165169110532116e-01,2.054887345699081547e-01,1.948425702246812385e-01,2.561734225073912172e-02,2.082036181178931536e-02,3.948335967816016256e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,1.348039265099734152e-01,1.555896879551097456e-01,1.027929339957385085e-01,5.778939969788898096e-02,2.032818477661997758e-15,6.531536270749545292e-02,6.305495843224699637e-02,1.027929339957384530e-01,9.831498327123786019e-02,1.277760604574743400e-02,1.041510174251695370e-02,1.992278094963705060e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,6.763856749378296951e-02,7.791920791811607350e-02,5.140229119474090669e-02,2.900238064162486556e-02,1.108088471549749617e-14,3.304000892343096629e-02,3.149921425633222388e-02,5.140229119474098302e-02,4.936605031548839395e-02,6.383075344510445552e-03,5.208140985779264633e-03,1.000365329942510227e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,3.387362840959455557e-02,3.898959606869041583e-02,2.570185941855715472e-02,1.452489221878952227e-02,5.332871477539866470e-13,1.660917307070294141e-02,1.574394152504849514e-02,2.570185941855711656e-02,2.473320297260788933e-02,3.190389581027336125e-03,2.604142818097149748e-03,5.011994800901643267e-03,nan
        }\tableUniformOne

        % data/DLSFEM_Square/scalingFriedrichs_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,1.964012006227397134e+00,2.435195810553487217e+00,1.851157089722178073e+00,6.200234656969798586e-01,3.052454996149280033e-16,2.147824288944212290e-01,1.106583467230554341e+00,1.851157089722178073e+00,1.130870945316297727e+00,2.242621327172893142e-01,1.875434983974247627e-01,2.291842753257134768e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,9.931180565166085605e-01,1.206606461999659707e+00,8.122934449900177656e-01,4.152531943598094522e-01,7.223394904411071674e-16,3.924635243937314444e-01,5.168207882201723002e-01,8.122934449900178766e-01,7.273065283833668460e-01,1.047297879868680504e-01,8.230253331130110706e-02,1.473831166532050541e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,5.240209889521628694e-01,6.153812373155922444e-01,4.101301086247212679e-01,2.233862199479778043e-01,9.336874404051448201e-16,2.376760139333180810e-01,2.545278906518141371e-01,4.101301086247213235e-01,3.817105108847300698e-01,5.157813430165891083e-02,4.155486805321749466e-02,7.735072154312498671e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,2.674215403715322070e-01,3.101135001170141625e-01,2.054887345699090151e-01,1.145204463430948422e-01,2.120354816709280293e-15,1.271759709572482244e-01,1.264165169110544329e-01,2.054887345699090428e-01,1.948425702246813773e-01,2.561734225073936805e-02,2.082036181178940557e-02,3.948335967816019726e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,1.348039265099734707e-01,1.555896879551078582e-01,1.027929339957368987e-01,5.778939969789177733e-02,2.051378797953550485e-15,6.531536270749564721e-02,6.305495843224520613e-02,1.027929339957369959e-01,9.831498327123754100e-02,1.277760604574706971e-02,1.041510174251680625e-02,1.992278094963698815e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,6.763856749378296951e-02,7.791920791811458857e-02,5.140229119473969932e-02,2.900238064162669743e-02,1.649608099377380905e-14,3.304000892343126466e-02,3.149921425633116223e-02,5.140229119473980340e-02,4.936605031548795680e-02,6.383075344510230446e-03,5.208140985779146671e-03,1.000365329942501380e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,3.387362840959397270e-02,3.898959606869305261e-02,2.570185941856031886e-02,1.452489221878787082e-02,5.591217233826742225e-13,1.660917307069830276e-02,1.574394152504827657e-02,2.570185941856036743e-02,2.473320297260880180e-02,3.190389581027291890e-03,2.604142818097478478e-03,5.011994800901828015e-03,nan
        }\tableUniformTwo

        % data/DLSFEM_Square/scalingFriedrichs_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,1.964012006227397356e+00,2.435195810553487661e+00,1.851157089722178295e+00,6.200234656969801916e-01,1.968823092040905334e-16,2.147824288944212290e-01,1.106583467230554563e+00,1.851157089722178295e+00,1.130870945316297949e+00,2.242621327172893420e-01,1.875434983974247627e-01,2.291842753257134768e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,9.931180565166086716e-01,1.206606461999660151e+00,8.122934449900178766e-01,4.152531943598096187e-01,8.108935025185472134e-16,3.924635243937313334e-01,5.168207882201724113e-01,8.122934449900178766e-01,7.273065283833672900e-01,1.047297879868680642e-01,8.230253331130109318e-02,1.473831166532051373e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,5.240209889521628694e-01,6.153812373155927995e-01,4.101301086247214900e-01,2.233862199479781652e-01,7.996369159770887145e-16,2.376760139333174982e-01,2.545278906518143036e-01,4.101301086247215455e-01,3.817105108847306250e-01,5.157813430165890389e-02,4.155486805321751548e-02,7.735072154312505610e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,2.674215403715317629e-01,3.101135001170156613e-01,2.054887345699096812e-01,1.145204463430955083e-01,1.456377764846994925e-15,1.271759709572456432e-01,1.264165169110547937e-01,2.054887345699095980e-01,1.948425702246829594e-01,2.561734225073944091e-02,2.082036181178945414e-02,3.948335967816051645e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,1.348039265099723605e-01,1.555896879551120493e-01,1.027929339957392302e-01,5.778939969789066017e-02,2.099117773099914603e-15,6.531536270749067896e-02,6.305495843224787067e-02,1.027929339957391608e-01,9.831498327124020553e-02,1.277760604574760574e-02,1.041510174251702309e-02,1.992278094963751897e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,6.763856749377936128e-02,7.791920791812696756e-02,5.140229119474688801e-02,2.900238064162297472e-02,3.750692608499959903e-14,3.304000892341594359e-02,3.149921425633932237e-02,5.140229119474697822e-02,4.936605031549482631e-02,6.383075344511884505e-03,5.208140985779872653e-03,1.000365329942640505e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,3.387362840959225879e-02,3.898959606868622474e-02,2.570185941855310241e-02,1.452489221880214586e-02,4.523125551333918796e-13,1.660917307069349064e-02,1.574394152504163952e-02,2.570185941855314751e-02,2.473320297260977324e-02,3.190389581025946178e-03,2.604142818096747292e-03,5.011994800902024039e-03,nan
        }\tableUniformThree

        % data/DLSFEM_Square/scalingFriedrichs_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,1.964012006227397134e+00,2.435195810553487217e+00,1.851157089722178073e+00,6.200234656969803027e-01,3.070507784663998085e-16,2.147824288944213955e-01,1.106583467230553897e+00,1.851157089722178295e+00,1.130870945316297504e+00,2.242621327172892032e-01,1.875434983974247627e-01,2.291842753257133936e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,9.931180565166086716e-01,1.206606461999659929e+00,8.122934449900178766e-01,4.152531943598095632e-01,6.935911916584082573e-16,3.924635243937312779e-01,5.168207882201721892e-01,8.122934449900177656e-01,7.273065283833671790e-01,1.047297879868680365e-01,8.230253331130107930e-02,1.473831166532051373e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,5.240209889521627584e-01,6.153812373155934656e-01,4.101301086247220451e-01,2.233862199479775268e-01,8.616459835404618220e-16,2.376760139333169153e-01,2.545278906518148587e-01,4.101301086247222116e-01,3.817105108847307915e-01,5.157813430165905655e-02,4.155486805321758487e-02,7.735072154312513937e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,2.674215403715318184e-01,3.101135001170146066e-01,2.054887345699089318e-01,1.145204463430961467e-01,2.455061853408083980e-15,1.271759709572463926e-01,1.264165169110540443e-01,2.054887345699089318e-01,1.948425702246824598e-01,2.561734225073928478e-02,2.082036181178939169e-02,3.948335967816040543e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,1.348039265099720274e-01,1.555896879551131318e-01,1.027929339957401045e-01,5.778939969788945280e-02,2.103240203826982961e-15,6.531536270748966588e-02,6.305495843224900865e-02,1.027929339957400767e-01,9.831498327124024716e-02,1.277760604574783819e-02,1.041510174251711850e-02,1.992278094963753285e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,6.763856749377977762e-02,7.791920791812606550e-02,5.140229119474651331e-02,2.900238064162268328e-02,7.598830985201369646e-14,3.304000892341764362e-02,3.149921425633885746e-02,5.140229119474653413e-02,4.936605031549418099e-02,6.383075344511789963e-03,5.208140985779827550e-03,1.000365329942627494e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,3.387362840957731241e-02,3.898959606876716694e-02,2.570185941860862397e-02,1.452489221874287903e-02,4.657866869660552010e-13,1.660917307062891729e-02,1.574394152510336445e-02,2.570185941860855111e-02,2.473320297264049866e-02,3.190389581038454402e-03,2.604142818102360857e-03,5.011994800908250829e-03,nan
        }\tableUniformFour


        %
        % LEGEND
        %
        \addlegendimage{line1}
        \addlegendentry{\(\ell = \hphantom{0}1\hphantom{{}^2}\)}
        \addlegendimage{line2}
        \addlegendentry{\(\ell = 10\hphantom{{}^2}\)}
        \addlegendimage{line3}
        \addlegendentry{\(\ell = 10^2\)}
        \addlegendimage{line4}
        \addlegendentry{\(\ell = 10^3\)}


        %
        % PLOT DATA
        %
        \addplot+ [line1, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{7e3}{4e-3}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_square_error_scalingOne.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Square/scaling1_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,5.824570832028575396e+00,5.977244475212094343e+00,5.782112461670300796e+00,6.633255354617408894e-01,1.512260111074443762e-16,2.297827058755128882e-01,1.065049253138570906e+00,5.782112461670299908e+00,1.077170871050412426e+00,2.158447365525732464e-01,5.935338977916125580e-02,2.183013247498441223e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,2.602371996235329110e+00,2.685125338769466907e+00,2.535070454618536306e+00,4.269606730335537281e-01,5.123007166607173057e-16,4.043048114885007260e-01,5.095882467238075364e-01,2.535070454618536751e+00,7.236267641698759245e-01,1.032641686565600458e-01,2.602498830148856565e-02,1.466374405219338373e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,1.327125105375399627e+00,1.364790322148153212e+00,1.285757090183150764e+00,2.251127377995592316e-01,8.983284403256719854e-16,2.396121984411689054e-01,2.532835614963079296e-01,1.285757090183150986e+00,3.812201017112842871e-01,5.132598049590578193e-02,1.319955947165485539e-02,7.725134386727980362e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,6.675928494082248310e-01,6.856738648501695677e-01,6.451905433792359812e-01,1.147501483277262452e-01,2.932740124430430338e-14,1.274432374579519966e-01,1.262431509775446825e-01,6.451905433792360922e-01,1.947831576493090078e-01,2.558221096756643428e-02,6.623514669221424421e-03,3.947132017324025965e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,3.344676124072866741e-01,3.433546575684364721e-01,3.228852943694279776e-01,5.781886798415108303e-02,5.485731744465843133e-15,6.535020225240387171e-02,6.303238677978414972e-02,3.228852943694281441e-01,9.830781134146816813e-02,1.277303207265883568e-02,3.314734702295095078e-03,1.992132761281052364e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,1.673581016659725917e-01,1.717684039048081035e-01,1.614789286726169282e-01,2.900610726176727772e-02,1.044091967505671859e-13,3.304444778628871926e-02,3.149634503287283144e-02,1.614789286726171502e-01,4.936517420529724226e-02,6.382493918276365905e-03,1.657739816258531340e-03,1.000347576238196437e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,8.370461695986376738e-02,8.590215287799810029e-02,8.074400021075507639e-02,1.452536059883421070e-02,2.692954524005542241e-12,1.660973298511842985e-02,1.574358018206599777e-02,8.074400021075506251e-02,2.473309487491211905e-02,3.190316357629961134e-03,8.289164733358427061e-04,5.011972895728674347e-03,nan
        }\tableUniformOne

        % data/DLSFEM_Square/scaling1_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,7.857406276729371752e-01,2.218510490995226014e+00,6.795362753173194159e-01,3.727537301046064955e-01,1.021328880308320395e-16,1.291256798503988001e-01,1.470394155499268773e+00,6.795362753173194159e-01,1.515902462778306647e+00,2.979926404219448433e-01,6.975440496073854746e-01,3.072154332333111859e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,5.610885180281114382e-01,1.203364742039569224e+00,3.423348877958233838e-01,3.256404013458841229e-01,3.801621560167472951e-16,3.026309281486193603e-01,7.401190586389244652e-01,3.423348877958234393e-01,8.849391538525188672e-01,1.499794781150977918e-01,3.514403883271292606e-01,1.793261650395727713e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,3.375144326323609723e-01,5.438613833934129449e-01,1.506719687649808181e-01,2.072868266538815119e-01,6.654142625707036514e-16,2.196499978588501434e-01,3.121468927721309239e-01,1.506719687649808181e-01,4.191031847979508895e-01,6.325418529190070249e-02,1.546795757619652822e-01,8.492806150400403209e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,1.809498642876982699e-01,2.518188696736184395e-01,6.811287206303717756e-02,1.122392604669124605e-01,1.300634829062521559e-15,1.245224415713943877e-01,1.360179626673898856e-01,6.811287206303719144e-02,2.006800777726470419e-01,2.756300194815859347e-02,6.992455359147266292e-02,4.066628602672212045e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,9.273646775303205636e-02,1.226349340923030135e-01,3.277970162358899431e-02,5.749170756708794905e-02,2.058309173436487412e-15,6.496342951074915439e-02,6.437977379306429604e-02,3.277970162358898043e-02,9.909623074388780595e-02,1.304606976667855439e-02,3.365158351816125576e-02,2.008109478693000799e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,4.680189085613303823e-02,6.093178511744803960e-02,1.621119189984216585e-02,2.896456799108897487e-02,4.182860168604945501e-15,3.299497001037377669e-02,3.167042072448816165e-02,1.621119189984217279e-02,4.946578763063684547e-02,6.417769028512013314e-03,1.664238083710630270e-02,1.002386430507340269e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,2.349117431346321380e-02,3.043406005337259690e-02,8.082402781182289678e-03,1.452013444999486133e-02,4.491945273503703007e-14,1.660348552148985593e-02,1.576560218255703555e-02,8.082402781182261922e-03,2.474575851406417629e-02,3.194778947941809364e-03,8.297380352682756297e-03,5.014539085544886428e-03,nan
        }\tableUniformTwo

        % data/DLSFEM_Square/scaling1_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,9.829653030123151891e-02,3.118536848558413510e+00,9.790142890413658372e-02,8.319409737669449662e-03,3.429770089157427023e-18,2.881928070925343036e-03,2.203322324403350851e+00,9.790142890413658372e-02,2.204780742119493819e+00,4.465291396146996439e-01,1.004958258457235232e+01,4.468247050890631900e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,9.745797204608264153e-02,3.050956295641871208e+00,9.573464064389757000e-02,1.398966905882345797e-02,1.675629933906204639e-17,1.171426718763997864e-02,2.154700421632864238e+00,9.573464064389757000e-02,2.157877496410004703e+00,4.366335942289736316e-01,9.828101220088379719e+00,4.372774041828538238e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,9.462194481254627976e-02,2.810917514110204962e+00,8.823545353024880855e-02,2.465315136075517388e-02,6.171186099853503710e-17,2.366514965943703960e-02,1.985049750362527066e+00,8.823545353024878080e-02,1.988227669171082290e+00,4.022551805913183731e-01,9.058236001755613387e+00,4.028991615817225092e-01,nan
3.872000000000000000e+03,5.120000000000000000e+02,8.579094740043224920e-02,2.157456887177632954e+00,6.790366052029141175e-02,3.627243075850075660e-02,2.618492854665533285e-16,3.786146207792982082e-02,1.523302710789681491e+00,6.790366052029137012e-02,1.526289017263426251e+00,3.086856674055855065e-01,6.970977739294243136e+00,3.092908196188626779e-01,nan
1.542400000000000000e+04,2.048000000000000000e+03,6.571909110909364415e-02,1.134163783712789808e+00,3.589319434524300412e-02,3.694577154365034227e-02,8.975543460860748686e-16,4.081283500253767016e-02,8.002443739200585382e-01,3.589319434524297636e-02,8.028998124888930832e-01,1.621634143374048043e-01,3.684788962122008460e+00,1.627015186951724646e-01,nan
6.156800000000000000e+04,8.192000000000000000e+03,4.030423109595750869e-02,3.963381202398773007e-01,1.257472837928853317e-02,2.535209375935540410e-02,2.935917186000901098e-15,2.869805903611455725e-02,2.789140632280114329e-01,1.257472837928850715e-02,2.813053982686919974e-01,5.651980604151264631e-02,1.290919383992520597e+00,5.700439183512695518e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,2.156819303766166485e-02,1.127085917635530926e-01,3.559974838846860501e-03,1.401648656882630017e-02,8.383968939389572952e-15,1.600161349122413909e-02,7.852861744622204043e-02,3.559974838846863103e-03,8.077010262748807179e-02,1.591322493889512496e-02,3.654663852272512781e-01,1.636744480226039536e-02,nan
        }\tableUniformThree

        % data/DLSFEM_Square/scaling1_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,9.869667710478499320e-03,3.141210289127430944e+00,9.869265136414114709e-03,8.423172980568547567e-05,2.575242544887425464e-20,2.917872712657214977e-05,2.221152719966857259e+00,9.869265136414114709e-03,2.221167547194388803e+00,4.501426786333805330e-01,1.013080157742658542e+02,4.501456835451355110e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,9.868337131701748061e-03,3.140652958340188761e+00,9.866531926725615950e-03,1.451255902374350355e-04,1.965288740626901341e-19,1.206815929867755194e-04,2.220749909762239849e+00,9.866531926725617685e-03,2.220782180802458150e+00,4.500180188614515409e-01,1.012896416750420059e+02,4.500245583414361206e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,9.865219739475631494e-03,3.137849592594695647e+00,9.857723911485670454e-03,2.809190901820016488e-04,7.413604557887979381e-19,2.625342983966443390e-04,2.218767267603718452e+00,9.857723911485668719e-03,2.218800284666537781e+00,4.496162515609709032e-01,1.011992187468897555e+02,4.496229422167414280e-01,nan
3.872000000000000000e+03,5.120000000000000000e+02,9.853377012979254793e-03,3.126886337180413200e+00,9.823292263769744723e-03,5.512728031890763410e-04,3.501765449461282533e-18,5.367177628265374289e-04,2.211015115364882710e+00,9.823292263769748192e-03,2.211048128875229946e+00,4.480453370797411461e-01,1.008457440624385413e+02,4.480520270156302942e-01,nan
1.542400000000000000e+04,2.048000000000000000e+03,9.807530709808281663e-03,3.084210173597199400e+00,9.689378464029481733e-03,1.076967669073022969e-03,2.165303877831281515e-17,1.069459790925144423e-03,2.180838750335053700e+00,9.689378464029483468e-03,2.180871581708214713e+00,4.419303270340517731e-01,9.947098737064762020e+01,4.419369800612302779e-01,nan
6.156800000000000000e+04,8.192000000000000000e+03,9.633218291688285320e-03,2.926130027568388137e+00,9.194707356821357064e-03,2.016700497103481819e-03,1.603255604266407968e-16,2.046746291731230214e-03,2.069059997602616274e+00,9.194707356821344921e-03,2.069092342529608164e+00,4.192792159682247055e-01,9.439270256214339838e+01,4.192857704208000080e-01,nan
2.460160000000000000e+05,3.276800000000000000e+04,9.026969530177987588e-03,2.436085291149299170e+00,7.668239454398222479e-03,3.273109803154469321e-03,1.331849533357026990e-15,3.459918320606191963e-03,1.722548424832619718e+00,7.668239454398223347e-03,1.722579364779543765e+00,3.490612905705714475e-01,7.872201016352275360e+01,3.490675603146597972e-01,nan
        }\tableUniformFour


        %
        % LEGEND
        %
        \addlegendimage{line1}
        \addlegendentry{\(\ell = \hphantom{0}1\hphantom{{}^2}\)}
        \addlegendimage{line2}
        \addlegendentry{\(\ell = 10\hphantom{{}^2}\)}
        \addlegendimage{line3}
        \addlegendentry{\(\ell = 10^2\)}
        \addlegendimage{line4}
        \addlegendentry{\(\ell = 10^3\)}


        %
        % PLOT DATA
        %
        \addplot+ [line1, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{7e3}{4e-3}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_square_error_scalingWidth.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Square/scalingWidth_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,5.824570832028575396e+00,5.977244475212094343e+00,5.782112461670300796e+00,6.633255354617408894e-01,1.512260111074443762e-16,2.297827058755128882e-01,1.065049253138570906e+00,5.782112461670299908e+00,1.077170871050412426e+00,2.158447365525732464e-01,5.935338977916125580e-02,2.183013247498441223e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,2.602371996235329110e+00,2.685125338769466907e+00,2.535070454618536306e+00,4.269606730335537281e-01,5.123007166607173057e-16,4.043048114885007260e-01,5.095882467238075364e-01,2.535070454618536751e+00,7.236267641698759245e-01,1.032641686565600458e-01,2.602498830148856565e-02,1.466374405219338373e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,1.327125105375399627e+00,1.364790322148153212e+00,1.285757090183150764e+00,2.251127377995592316e-01,8.983284403256719854e-16,2.396121984411689054e-01,2.532835614963079296e-01,1.285757090183150986e+00,3.812201017112842871e-01,5.132598049590578193e-02,1.319955947165485539e-02,7.725134386727980362e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,6.675928494082248310e-01,6.856738648501695677e-01,6.451905433792359812e-01,1.147501483277262452e-01,2.932740124430430338e-14,1.274432374579519966e-01,1.262431509775446825e-01,6.451905433792360922e-01,1.947831576493090078e-01,2.558221096756643428e-02,6.623514669221424421e-03,3.947132017324025965e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,3.344676124072866741e-01,3.433546575684364721e-01,3.228852943694279776e-01,5.781886798415108303e-02,5.485731744465843133e-15,6.535020225240387171e-02,6.303238677978414972e-02,3.228852943694281441e-01,9.830781134146816813e-02,1.277303207265883568e-02,3.314734702295095078e-03,1.992132761281052364e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,1.673581016659725917e-01,1.717684039048081035e-01,1.614789286726169282e-01,2.900610726176727772e-02,1.044091967505671859e-13,3.304444778628871926e-02,3.149634503287283144e-02,1.614789286726171502e-01,4.936517420529724226e-02,6.382493918276365905e-03,1.657739816258531340e-03,1.000347576238196437e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,8.370461695986376738e-02,8.590215287799810029e-02,8.074400021075507639e-02,1.452536059883421070e-02,2.692954524005542241e-12,1.660973298511842985e-02,1.574358018206599777e-02,8.074400021075506251e-02,2.473309487491211905e-02,3.190316357629961134e-03,8.289164733358427061e-04,5.011972895728674347e-03,nan
        }\tableUniformOne

        % data/DLSFEM_Square/scalingWidth_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,5.824570832028575396e+00,5.977244475212094343e+00,5.782112461670299908e+00,6.633255354617407784e-01,1.936287918639931947e-16,2.297827058755127216e-01,1.065049253138570906e+00,5.782112461670299908e+00,1.077170871050412648e+00,2.158447365525732464e-01,5.935338977916125580e-02,2.183013247498441778e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,2.602371996235329110e+00,2.685125338769466907e+00,2.535070454618537195e+00,4.269606730335535061e-01,9.226501774606658982e-16,4.043048114884999489e-01,5.095882467238084246e-01,2.535070454618536751e+00,7.236267641698758135e-01,1.032641686565602263e-01,2.602498830148856912e-02,1.466374405219338095e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,1.327125105375400071e+00,1.364790322148153434e+00,1.285757090183150764e+00,2.251127377995592593e-01,8.954220383283036462e-16,2.396121984411694605e-01,2.532835614963078186e-01,1.285757090183151208e+00,3.812201017112841761e-01,5.132598049590576805e-02,1.319955947165485539e-02,7.725134386727978975e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,6.675928494082256082e-01,6.856738648501705669e-01,6.451905433792364253e-01,1.147501483277259815e-01,1.026132585397630841e-14,1.274432374579533567e-01,1.262431509775466532e-01,6.451905433792367583e-01,1.947831576493091188e-01,2.558221096756683674e-02,6.623514669221431360e-03,3.947132017324028047e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,3.344676124072866741e-01,3.433546575684368607e-01,3.228852943694280886e-01,5.781886798415141610e-02,9.552309269503031965e-15,6.535020225240328884e-02,6.303238677978459381e-02,3.228852943694282551e-01,9.830781134146873712e-02,1.277303207265892415e-02,3.314734702295096379e-03,1.992132761281063813e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,1.673581016659741461e-01,1.717684039047924216e-01,1.614789286726119877e-01,2.900610726178922544e-02,6.429880705941083651e-13,3.304444778630142437e-02,3.149634503283511161e-02,1.614789286726120432e-01,4.936517420528349631e-02,6.382493918268721846e-03,1.657739816258478865e-03,1.000347576237918014e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,8.370461695982803207e-02,8.590215287807560773e-02,8.074400021081869216e-02,1.452536059861641270e-02,3.089692813276274212e-12,1.660973298481951965e-02,1.574358018217631230e-02,8.074400021081869216e-02,2.473309487490336564e-02,3.190316357652315648e-03,8.289164733364960463e-04,5.011972895726900593e-03,nan
        }\tableUniformTwo

        % data/DLSFEM_Square/scalingWidth_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,5.824570832028577172e+00,5.977244475212095232e+00,5.782112461670300796e+00,6.633255354617411115e-01,2.337755210490751476e-16,2.297827058755128327e-01,1.065049253138571128e+00,5.782112461670301684e+00,1.077170871050412648e+00,2.158447365525732464e-01,5.935338977916126274e-02,2.183013247498441223e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,2.602371996235329554e+00,2.685125338769467351e+00,2.535070454618537195e+00,4.269606730335538947e-01,7.219855308028877787e-16,4.043048114885005040e-01,5.095882467238077584e-01,2.535070454618537195e+00,7.236267641698760356e-01,1.032641686565600736e-01,2.602498830148856565e-02,1.466374405219338095e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,1.327125105375400294e+00,1.364790322148153656e+00,1.285757090183151208e+00,2.251127377995596479e-01,8.743565343235763321e-16,2.396121984411683226e-01,2.532835614963079296e-01,1.285757090183151652e+00,3.812201017112845092e-01,5.132598049590575418e-02,1.319955947165485886e-02,7.725134386727980362e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,6.675928494082254971e-01,6.856738648501706779e-01,6.451905433792367583e-01,1.147501483277273276e-01,1.632616760209468172e-14,1.274432374579506921e-01,1.262431509775450433e-01,6.451905433792370914e-01,1.947831576493093131e-01,2.558221096756650714e-02,6.623514669221433962e-03,3.947132017324032210e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,3.344676124072866186e-01,3.433546575684370272e-01,3.228852943694284772e-01,5.781886798415200590e-02,1.049917809332941811e-14,6.535020225240065206e-02,6.303238677978352522e-02,3.228852943694287547e-01,9.830781134146861222e-02,1.277303207265870384e-02,3.314734702295101584e-03,1.992132761281060344e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,1.673581016659693166e-01,1.717684039048222033e-01,1.614789286726250050e-01,2.900610726173910581e-02,1.169398264023716218e-12,3.304444778625745260e-02,3.149634503289364812e-02,1.614789286726250606e-01,4.936517420530718570e-02,6.382493918280583885e-03,1.657739816258611571e-03,1.000347576238398012e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,8.370461695983663630e-02,8.590215287802992206e-02,8.074400021081394596e-02,1.452536059866131601e-02,2.112086940767491040e-12,1.660973298484670624e-02,1.574358018201784185e-02,8.074400021081394596e-02,2.473309487486104880e-02,3.190316357620202013e-03,8.289164733364469319e-04,5.011972895718324987e-03,nan
        }\tableUniformThree

        % data/DLSFEM_Square/scalingWidth_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,5.824570832028576284e+00,5.977244475212094343e+00,5.782112461670300796e+00,6.633255354617408894e-01,2.380401256515800723e-16,2.297827058755128882e-01,1.065049253138570906e+00,5.782112461670299908e+00,1.077170871050412426e+00,2.158447365525731909e-01,5.935338977916124192e-02,2.183013247498440945e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,2.602371996235329110e+00,2.685125338769466907e+00,2.535070454618536751e+00,4.269606730335538392e-01,6.062680048551588790e-16,4.043048114885005040e-01,5.095882467238075364e-01,2.535070454618536751e+00,7.236267641698759245e-01,1.032641686565600458e-01,2.602498830148856565e-02,1.466374405219338373e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,1.327125105375400071e+00,1.364790322148153656e+00,1.285757090183151208e+00,2.251127377995595369e-01,8.819553947937163033e-16,2.396121984411684058e-01,2.532835614963079851e-01,1.285757090183151652e+00,3.812201017112844537e-01,5.132598049590580275e-02,1.319955947165485886e-02,7.725134386727984526e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,6.675928494082250531e-01,6.856738648501704558e-01,6.451905433792363143e-01,1.147501483277272721e-01,6.576230226168422522e-14,1.274432374579499982e-01,1.262431509775448768e-01,6.451905433792368694e-01,1.947831576493092298e-01,2.558221096756646898e-02,6.623514669221431360e-03,3.947132017324029435e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,3.344676124072861745e-01,3.433546575684364721e-01,3.228852943694279776e-01,5.781886798415242917e-02,3.789910400700843764e-15,6.535020225240033287e-02,6.303238677978402482e-02,3.228852943694279776e-01,9.830781134146887590e-02,1.277303207265880793e-02,3.314734702295093344e-03,1.992132761281066242e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,1.673581016659745346e-01,1.717684039048100464e-01,1.614789286726127926e-01,2.900610726178009385e-02,2.085346776280678598e-13,3.304444778630749591e-02,3.149634503288635534e-02,1.614789286726127648e-01,4.936517420530970451e-02,6.382493918279105900e-03,1.657739816258485370e-03,1.000347576238449013e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,8.370461695983397177e-02,8.590215287802405175e-02,8.074400021081548640e-02,1.452536059863524312e-02,2.619566980731968840e-12,1.660973298484865607e-02,1.574358018197992079e-02,8.074400021081536150e-02,2.473309487486015368e-02,3.190316357612517622e-03,8.289164733364614603e-04,5.011972895718143708e-03,nan
        }\tableUniformFour


        %
        % LEGEND
        %
        \addlegendimage{line1}
        \addlegendentry{\(\ell = \hphantom{0}1\hphantom{{}^2}\)}
        \addlegendimage{line2}
        \addlegendentry{\(\ell = 10\hphantom{{}^2}\)}
        \addlegendimage{line3}
        \addlegendentry{\(\ell = 10^2\)}
        \addlegendimage{line4}
        \addlegendentry{\(\ell = 10^3\)}


        %
        % PLOT DATA
        %
        \addplot+ [line1, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{7e3}{4e-3}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_square_error_weighting_k0.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col0}{TUblue}
    \colorlet{col1}{TUgreen}
    \colorlet{col2}{TUmagenta}
    \colorlet{col3}{TUyellow}
    \colorlet{col4}{purple}
    \colorlet{col5}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col0,%
            every mark/.append style = {fill = col0!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymin             = 1e-3,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Square/weighting0.0001_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,3.140426790102585769e-02,3.139092834487416273e+00,3.139130679113536632e-02,8.524650936622455528e-04,2.422140795617594229e-19,2.953025707803935435e-04,2.219487838960685799e+00,3.139130679113536632e-02,2.219637840300487053e+00,4.498052709490791834e-01,3.180300325435872111e+01,4.498356704818486929e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,3.137514448725216981e-02,3.132103790075521754e+00,3.131717726402560159e-02,1.465354987099717595e-03,1.957077733888844758e-18,1.219358262091326103e-03,2.214457864438242662e+00,3.131717726402560159e-02,2.214784358090258198e+00,4.487429839019342337e-01,3.173093468727996935e+01,4.488091453484820970e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,3.127553832771842041e-02,3.104128557182525228e+00,3.103758744638523623e-02,2.809369846531066962e-03,6.980954078857991383e-18,2.633420639012266310e-03,2.194673994611542334e+00,3.103758744638523970e-02,2.195007249431626395e+00,4.447339336862004000e-01,3.144765097470330772e+01,4.448014652318512674e-01,nan
3.872000000000000000e+03,5.120000000000000000e+02,3.090608750763604654e-02,2.999296236118383252e+00,2.999207723969524522e-02,5.314510440327749677e-03,3.631709143958952127e-17,5.236174811583208313e-03,2.120551433361919091e+00,2.999207723969525216e-02,2.120881893402708940e+00,4.297135624053726177e-01,3.038832765818356307e+01,4.297805276103312533e-01,nan
1.542400000000000000e+04,2.048000000000000000e+03,2.958868685119422567e-02,2.648921288223409665e+00,2.651313544678659748e-02,9.148117283962975410e-03,2.127641654965740308e-16,9.426345448647647715e-03,1.872816492607403793e+00,2.651313544678660442e-02,1.873136255019813179e+00,3.795119675517499847e-01,2.686342265538060659e+01,3.795767649639692487e-01,nan
6.156800000000000000e+04,8.192000000000000000e+03,2.566328475354108865e-02,1.820598600865565242e+00,1.829906374482356129e-02,1.217831989476989875e-02,1.096813678284408472e-15,1.324526235847633786e-02,1.287145394244711305e+00,1.829906374482354742e-02,1.287439763178978014e+00,2.608301897293187066e-01,1.854082798172110813e+01,2.608898413470135402e-01,nan
2.460160000000000000e+05,3.276800000000000000e+04,1.813960372440420049e-02,8.167980413513724613e-01,8.256979154483560721e-03,1.072237516816562999e-02,5.006343819822642096e-15,1.207883228105878677e-02,5.774035142958292566e-01,8.256979154483541639e-03,5.776643007227526549e-01,1.170064150153977550e-01,8.366069012423810847e+00,1.170592613943052251e-01,nan
        }\tableUniformOne

        % data/DLSFEM_Square/weighting0.01_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,3.022657632911757708e-01,2.935315339791428002e+00,2.914580206370028237e-01,7.569212702240828150e-02,3.214715071135365497e-17,2.622052194715360565e-02,2.058925511127845276e+00,2.914580206370028237e-01,2.071703189611911800e+00,4.172654299518494536e-01,2.952804877000247963e+00,4.198549765272959755e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,2.809043367425435034e-01,2.448142612184258216e+00,2.421490815761406512e-01,1.072926491818104872e-01,1.393929808323488978e-16,9.359143189495920667e-02,1.708287645836542801e+00,2.421490815761406235e-01,1.736812998271960895e+00,3.461714525554837052e-01,2.453483156319967495e+00,3.519518975006265538e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,2.300210422155115619e-01,1.497320493975264677e+00,1.484982218281948596e-01,1.224777952597883302e-01,3.302319274925034468e-16,1.259251668415640735e-01,1.040369661384129563e+00,1.484982218281948874e-01,1.066558909513987352e+00,2.108229710340373542e-01,1.504601560441521713e+00,2.161300222724775177e-01,nan
3.872000000000000000e+03,5.120000000000000000e+02,1.522481228981040491e-01,6.134365203659553067e-01,6.063770737366683261e-02,9.395971958401669322e-02,8.075759499924403848e-16,1.033156835439552057e-01,4.200717986384981395e-01,6.063770737366683261e-02,4.429075715674475888e-01,8.512434370563709551e-02,6.143884284457660216e-01,8.975183879073472815e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,8.480008957331372499e-02,2.044971771948399242e-01,1.976081141657253654e-02,5.472316743899156150e-02,2.045971218409882197e-15,6.169230478142943841e-02,1.339727321342580046e-01,1.976081141657254348e-02,1.532315661255825301e-01,2.714855159128195042e-02,2.002188802460157790e-01,3.105120730242655683e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,4.386326441306044599e-02,7.344249793261388437e-02,6.790616114479536281e-03,2.859783727783100221e-02,7.093663075258849341e-15,3.255821249372461285e-02,4.423388075155389870e-02,6.790616114479532811e-03,5.823273846407254345e-02,8.963658309683042447e-03,6.880332623798023073e-02,1.180041997582919472e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,2.216263584411782769e-02,3.147906424089075977e-02,2.805980988673616519e-03,1.447348564612275373e-02,2.663701619764608460e-14,1.654772224512053927e-02,1.760486813441195994e-02,2.805980988673623024e-03,2.594468296478675412e-02,3.567492154491786784e-03,2.843053150503099466e-02,5.257491974434778947e-03,nan
        }\tableUniformTwo

        % data/DLSFEM_Square/weighting1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,1.964012006227397356e+00,2.435195810553487217e+00,1.851157089722178295e+00,6.200234656969800806e-01,2.926329773543867200e-16,2.147824288944212012e-01,1.106583467230554341e+00,1.851157089722178295e+00,1.130870945316297727e+00,2.242621327172893142e-01,1.875434983974247904e-01,2.291842753257134768e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,9.931180565166084495e-01,1.206606461999660151e+00,8.122934449900178766e-01,4.152531943598094522e-01,4.948046936343726307e-16,3.924635243937309448e-01,5.168207882201724113e-01,8.122934449900178766e-01,7.273065283833672900e-01,1.047297879868680781e-01,8.230253331130110706e-02,1.473831166532051651e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,5.240209889521626474e-01,6.153812373155927995e-01,4.101301086247215455e-01,2.233862199479778876e-01,9.141287406841202494e-16,2.376760139333170818e-01,2.545278906518143591e-01,4.101301086247216010e-01,3.817105108847305694e-01,5.157813430165895247e-02,4.155486805321752936e-02,7.735072154312509773e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,2.674215403715315964e-01,3.101135001170151062e-01,2.054887345699092926e-01,1.145204463430955916e-01,5.731112490467163133e-15,1.271759709572457819e-01,1.264165169110547104e-01,2.054887345699091539e-01,1.948425702246826263e-01,2.561734225073943050e-02,2.082036181178940903e-02,3.948335967816045400e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,1.348039265099724715e-01,1.555896879551110779e-01,1.027929339957386196e-01,5.778939969789162467e-02,7.586730460492429892e-15,6.531536270749102591e-02,6.305495843224703800e-02,1.027929339957385502e-01,9.831498327123984471e-02,1.277760604574744094e-02,1.041510174251696584e-02,1.992278094963745305e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,6.763856749378012456e-02,7.791920791812274871e-02,5.140229119474341163e-02,2.900238064162711377e-02,2.230844509753342579e-13,3.304000892341928813e-02,3.149921425633601252e-02,5.140229119474348796e-02,4.936605031549391731e-02,6.383075344511213167e-03,5.208140985779516167e-03,1.000365329942622117e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,3.387362840956339993e-02,3.898959606882903411e-02,2.570185941864954610e-02,1.452489221870304978e-02,3.449105056253131216e-13,1.660917307057204265e-02,1.574394152515188119e-02,2.570185941864952875e-02,2.473320297266456622e-02,3.190389581048280309e-03,2.604142818106514219e-03,5.011994800913118463e-03,nan
        }\tableUniformThree

        % data/DLSFEM_Square/weighting100.0_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,1.841576170976315652e+01,1.846387285679245949e+01,1.840218488719548873e+01,6.680667258782667650e-01,3.379987689399953195e-16,2.314251024134690304e-01,1.061034164300986848e+00,1.840218488719548873e+01,1.071633683427948291e+00,2.150310316559878032e-01,1.864352923402529463e-02,2.171791486625966050e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,8.090267747992456293e+00,8.117102343278704168e+00,8.068743183709022659e+00,4.281892118718177431e-01,7.185075617526670592e-16,4.055486017639908236e-01,5.092044873873511346e-01,8.068743183709020883e+00,7.234947661416836207e-01,1.031864027561529285e-01,8.175346098794463931e-03,1.466106921290240284e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,4.105805766962500769e+00,4.118108399431804401e+00,4.092600193576081402e+00,2.252897397005093061e-01,8.358242299853964777e-16,2.398107269269356134e-01,2.532174716681399040e-01,4.092600193576081402e+00,3.812103842418186339e-01,5.131258789667238196e-02,4.146670957879906340e-03,7.724937469626327879e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,2.060843698474333241e+00,2.066768095020991680e+00,2.053693030919703677e+00,1.147735435215623961e-01,6.433828775484165171e-13,1.274704593257322549e-01,1.262340096362830344e-01,2.053693030919705009e+00,1.947826177041495355e-01,2.558035854453302380e-02,2.080826087308056647e-03,3.947121075747494351e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,1.031471935056957889e+00,1.034387368128164786e+00,1.027774232451958314e+00,5.782186421127862713e-02,2.567613100099886908e-15,6.535374462925140626e-02,6.303120087821882656e-02,1.027774232451958758e+00,9.830779301127844094e-02,1.277279175875827184e-02,1.041353017491282148e-03,1.992132389833748199e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,5.158804362250402065e-01,5.173279556503191934e-01,5.140031934772832933e-01,2.900648600588436737e-02,6.187913215746760111e-12,3.304489891772533633e-02,3.149619454312154593e-02,5.140031934772828492e-01,4.936517519259252945e-02,6.382463422676913113e-03,5.207941195906017322e-04,1.000347596244981901e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,2.579615346509456231e-01,2.586829458616488053e-01,2.570161099100783386e-01,1.452540823190759216e-02,3.128061437136879751e-11,1.660978994021222038e-02,1.574356137372161235e-02,2.570161099100771729e-01,2.473309526977430714e-02,3.190312546262523766e-03,2.604117647123820110e-04,5.011972975744473022e-03,nan
        }\tableUniformFour

        % data/DLSFEM_Square/weighting10000.0_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
6.400000000000000000e+01,8.000000000000000000e+00,1.840211525124394711e+02,1.840259653257881212e+02,1.840197922119121188e+02,6.685847868008387707e-01,2.138043153680955691e-16,2.316045639813310575e-01,1.060602074636052050e+00,1.840197922119121188e+02,1.071032965006385895e+00,2.149434636119559594e-01,1.864332087071481547e-03,2.170574060210593015e-01,nan
2.480000000000000000e+02,3.200000000000000000e+01,8.068946885226203847e+01,8.069216209161049846e+01,8.068731216104573889e+01,4.283228413096957787e-01,7.395946695250566293e-16,4.056839037225830613e-01,5.091670866609260271e-01,8.068731216104573889e+01,7.234833256978820959e-01,1.031788237844119688e-01,8.175333973075981243e-04,1.466083738104093093e-01,nan
9.760000000000000000e+02,1.280000000000000000e+02,4.092731384803398953e+01,4.092854959416605709e+01,4.092599094923934899e+01,2.253089456534433377e-01,8.803399420097704106e-16,2.398322690182585482e-01,2.532109905630927638e-01,4.092599094923933478e+01,3.812097836477758017e-01,5.131127455020301209e-02,4.146669844712552256e-04,7.724925299046465910e-02,nan
3.872000000000000000e+03,5.120000000000000000e+02,2.053764537210790309e+01,2.053824066173526575e+01,2.053692904042138423e+01,1.147760803562660886e-01,1.160050659280821413e-15,1.274734111099221634e-01,1.262331131140574936e-01,2.053692904042138423e+01,1.947826203903541276e-01,2.558017687114691463e-02,2.080825958754200285e-04,3.947121130181380222e-02,nan
1.542400000000000000e+04,2.048000000000000000e+03,1.027811260008056493e+01,1.027840558614067490e+01,1.027774216704494670e+01,5.782218904697869477e-02,2.862193283056301823e-15,6.535412867562880035e-02,6.303108461604632617e-02,1.027774216704493782e+01,9.830779890921921560e-02,1.277276819911640944e-02,1.041353001535762473e-04,1.992132509351016503e-02,nan
6.156800000000000000e+04,8.192000000000000000e+03,5.140219985294321781e+00,5.140365469665326259e+00,5.140031914979858563e+00,2.900693720274111556e-02,3.617370185260173932e-10,3.304554132957532309e-02,3.149751604577658709e-02,5.140031914979858563e+00,4.936578976432819121e-02,6.382731215103303220e-03,5.207941175851512255e-05,1.000360050072120026e-02,nan
2.460160000000000000e+05,3.276800000000000000e+04,2.570277446607707184e+00,2.570380373940063468e+00,2.570161096618854835e+00,1.582205802303749895e-02,3.048741740329522965e-09,1.864812181197303756e-02,2.003357718172786919e-02,2.570161096618861496e+00,2.694178814586630985e-02,4.059651505285591204e-03,2.604117644609134331e-05,5.459547728760554865e-03,nan
        }\tableUniformFive


        %
        % LEGEND
        %
        \addlegendimage{line1}
        \addlegendentry{\(c_\Omega = 10^{-4}\)}
        \addlegendimage{line2}
        \addlegendentry{\(c_\Omega = 10^{-2}\)}
        \addlegendimage{line3}
        \addlegendentry{\(c_\Omega = \hphantom{0}1\hphantom{{}^{-2}}\)}
        \addlegendimage{line4}
        \addlegendentry{\(c_\Omega = 10^2\hphantom{{}^{-}}\)}
        \addlegendimage{line5}
        \addlegendentry{\(c_\Omega = 10^4\hphantom{{}^{-}}\)}


        %
        % PLOT DATA
        %
        \addplot+ [line1, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};
        \addplot+ [line5, forget plot] table [x=ndof, y=relerr1] {\tableUniformFive};



        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{9e3}{4e-3}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_dls_square_error_weighting_k1.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col0}{TUblue}
    \colorlet{col1}{TUgreen}
    \colorlet{col2}{TUmagenta}
    \colorlet{col3}{TUyellow}
    \colorlet{col4}{purple}
    \colorlet{col5}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col0,%
            every mark/.append style = {fill = col0!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymin             = 3e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/DLSFEM_Square/weighting0.0001_theta100_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.280000000000000000e+02,8.000000000000000000e+00,3.127444551713214060e-02,3.112228605801071524e+00,3.112118408478225379e-02,2.448126492259920014e-03,8.491025771854680566e-04,1.687763329520671710e-03,2.200409233894064620e+00,3.112118408478225379e-02,2.200726600480254369e+00,4.459387676185898597e-01,3.152933789323236624e+01,4.460030856836792457e-01,nan
5.040000000000000000e+02,3.200000000000000000e+01,1.349059871075149013e-02,6.495947810757677354e-01,1.324367321342360265e-02,2.032324401958702717e-03,6.342109862485657400e-04,1.438334919516565851e-03,4.590957985493445137e-01,1.324367321342360265e-02,4.593789639012982873e-01,9.303225942848802887e-02,1.341864645756408336e+01,9.308964072574094084e-02,nan
2.000000000000000000e+03,1.280000000000000000e+02,6.731320080567550733e-03,1.563949894119044115e-01,6.294055615508064444e-03,1.883279121861911260e-03,5.720312203382983598e-04,1.349656981629276204e-03,1.103536343511310053e-01,6.294055615508065311e-03,1.106429074209253766e-01,2.236232170338078862e-02,6.377211648739828931e+00,2.242094068303562490e-02,nan
7.968000000000000000e+03,5.120000000000000000e+02,3.038274983597794889e-03,3.095475417421657272e-02,2.467170485869195004e-03,1.403226813346256053e-03,4.292449653044802960e-04,9.954335435773751638e-04,2.168432439219721009e-02,2.467170485869193703e-03,2.195221973819038233e-02,4.394162827803690247e-03,2.499766338757094974e+00,4.448449774900294258e-03,nan
3.180800000000000000e+04,2.048000000000000000e+03,1.158356575513208630e-03,4.609723587879824280e-03,7.139825307461958488e-04,7.290250898613020005e-04,2.282272654716716454e-04,4.984512368045536292e-04,3.105524588433945365e-03,7.139825307461957404e-04,3.330990473279242439e-03,6.293108542610267213e-04,7.234155511515690806e-01,6.749997949080121552e-04,nan
1.271040000000000000e+05,8.192000000000000000e+03,3.642235833837260918e-04,6.351681268992295966e-04,1.463593103098212542e-04,2.695403364251538732e-04,8.492692200078895545e-05,1.771248032823249279e-04,3.588483320686073567e-04,1.463593103098213084e-04,5.032349116326169164e-04,7.271787550654089697e-05,1.482929855766729754e-01,1.019767137935293297e-04,nan
        }\tableUniformOne

        % data/DLSFEM_Square/weighting0.01_theta100_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.280000000000000000e+02,8.000000000000000000e+00,2.375582897223976753e-01,1.826813220988875663e+00,1.858848670459484209e-01,1.189490308530601614e-01,4.040145419231600671e-02,7.809998577083511473e-02,1.270970971082695522e+00,1.858848670459484487e-01,1.298971189537385662e+00,2.575771905485951252e-01,1.883227439664203029e+00,2.632517635863744210e-01,nan
5.040000000000000000e+02,3.200000000000000000e+01,7.639579290037777637e-02,2.251652437385122385e-01,4.368131067025483871e-02,5.123326677053109679e-02,1.571414530015809510e-02,3.250351187966010746e-02,1.463200465622337409e-01,4.368131067025483177e-02,1.654743909491074583e-01,2.965064061657510588e-02,4.425842100158915993e-01,3.353212230691714896e-02,nan
2.000000000000000000e+03,1.280000000000000000e+02,2.372367075564015340e-02,3.589604235027741425e-02,8.560160406122438448e-03,1.814518408301150909e-02,5.613800684067880853e-03,1.134785197368445853e-02,1.886111933452701284e-02,8.560160406122440183e-03,2.931736154027327762e-02,3.822061871587336887e-03,8.673255845166046030e-02,5.940939545061707690e-03,nan
7.968000000000000000e+03,5.120000000000000000e+02,6.414960750285819517e-03,8.011998063363964459e-03,1.399488411679003985e-03,5.120038029111360391e-03,1.593141614551505996e-03,3.231139735406294514e-03,3.731519764844570472e-03,1.399488411679004419e-03,6.950489579698571063e-03,7.561639987176620821e-04,1.417978223650525650e-02,1.408463662217592600e-03,nan
3.180800000000000000e+04,2.048000000000000000e+03,1.644725050349019101e-03,1.983400249728644194e-03,2.475619877032677902e-04,1.326355007806635745e-03,4.141879872839005178e-04,8.444313222198483303e-04,9.117908856187558440e-04,2.475619877032677902e-04,1.743911406514281988e-03,1.847674635303767760e-04,2.508327361894504247e-03,3.533903357508046844e-04,nan
1.271040000000000000e+05,8.192000000000000000e+03,4.145715838735529934e-04,4.955688913316846174e-04,5.251842167587991744e-05,3.349250520004459645e-04,1.048076090555402423e-04,2.143641485105670535e-04,2.272639325712182557e-04,5.251842167587995132e-05,4.372430061106229410e-04,4.605330129465714579e-05,5.321228647227591079e-04,8.860395783692563828e-05,nan
        }\tableUniformTwo

        % data/DLSFEM_Square/weighting1_theta100_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.280000000000000000e+02,8.000000000000000000e+00,4.871087757425438536e-01,6.730697811503696393e-01,2.536673945166825206e-01,3.571091853888883061e-01,1.030899235930625990e-01,1.864760299045930547e-01,3.292539624805464471e-01,2.536673945166825761e-01,5.294030708711304767e-01,6.672718147172666814e-02,2.569942381505733661e-02,1.072897483619334319e-01,nan
5.040000000000000000e+02,3.200000000000000000e+01,1.555119313674683534e-01,1.750823018626533889e-01,1.226468963129830753e-01,8.004968256135694404e-02,2.386884883206959532e-02,4.651909285111180403e-02,6.274289711044697682e-02,1.226468963129830891e-01,1.080503591502847416e-01,1.271436920075985112e-02,1.242672870449056631e-02,2.189558056417318516e-02,nan
2.000000000000000000e+03,1.280000000000000000e+02,4.021441193566580030e-02,4.426432484022040786e-02,3.111951858324811526e-02,2.101442338065660081e-02,6.451318380281016035e-03,1.286658430248901856e-02,1.505644111020733485e-02,3.111951858324811873e-02,2.764434115334071101e-02,3.051072869454737966e-03,3.153066457234439054e-03,5.601914733338167474e-03,nan
7.968000000000000000e+03,5.120000000000000000e+02,1.016722582488613705e-02,1.109839424116029760e-02,7.808590452094870023e-03,5.333061169316734296e-03,1.655897181385254397e-03,3.348859390104458322e-03,3.693007060643157050e-03,7.808590452094867421e-03,6.968641814135141492e-03,7.483596931677531042e-04,7.911756271845110048e-04,1.412142073975325776e-03,nan
3.180800000000000000e+04,2.048000000000000000e+03,2.552647844936707742e-03,2.776470844509669293e-03,1.953940654926306694e-03,1.340391767924414834e-03,4.183470029092952662e-04,8.523277720005651998e-04,9.144670492768303084e-04,1.953940654926305826e-03,1.747757501264212386e-03,1.853097676692902073e-04,1.979755799240186112e-04,3.541697174957317631e-04,nan
1.271040000000000000e+05,8.192000000000000000e+03,6.393035049182512267e-04,6.942067855335728142e-04,4.885971204718436668e-04,3.358164401747438881e-04,1.050726547364468484e-04,2.148694510682737076e-04,2.275170273457742423e-04,4.885971204718438836e-04,4.375293329769109414e-04,4.610458901892055671e-05,4.950523857044502338e-05,8.866197979092743816e-05,nan
        }\tableUniformThree

        % data/DLSFEM_Square/weighting100.0_theta100_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.280000000000000000e+02,8.000000000000000000e+00,2.477436157319054644e+00,2.519131816916768241e+00,2.440338381255072520e+00,3.674387645898135601e-01,1.055354746603028859e-01,1.904980746099869393e-01,3.300319907637220829e-01,2.440338381255072076e+00,5.308979007759280222e-01,6.688485803862498358e-02,2.472343378285480307e-03,1.075926931938659681e-01,nan
5.040000000000000000e+02,3.200000000000000000e+01,1.228066820938175763e+00,1.230671057125228396e+00,1.224291586092678852e+00,8.058572754255033388e-02,2.401586588941609715e-02,4.676972967518463337e-02,6.288643010098576847e-02,1.224291586092678630e+00,1.081973196412657212e-01,1.274345506574608121e-02,1.240466726262658050e-03,2.192536098596288910e-02,nan
2.000000000000000000e+03,1.280000000000000000e+02,3.120916731609919559e-01,3.126375577659990523e-01,3.110471704071128274e-01,2.104972179247748335e-02,6.461476366043795820e-03,1.288521531781008575e-02,1.506813781487985685e-02,3.110471704071127719e-01,2.765594927694120866e-02,3.053443117379007424e-03,3.151566747424871195e-04,5.604267030984304981e-03,nan
7.968000000000000000e+03,5.120000000000000000e+02,7.834760217636968505e-02,7.847375489982999497e-02,7.807633290028756501e-02,5.335317286586622500e-03,1.656558961260621915e-03,3.350105892278353124e-03,3.693756247018875269e-03,7.807633290028756501e-02,6.969405549232493384e-03,7.485115100684660780e-04,7.910786463910372303e-05,1.412296839063431533e-03,nan
3.180800000000000000e+04,2.048000000000000000e+03,1.960773726969222697e-02,1.963812209302915820e-02,1.953879935109807328e-02,1.340534227829549493e-03,4.183891651276177106e-04,8.524079101746796696e-04,9.145131835401144665e-04,1.953879935109804900e-02,1.747805737312255799e-03,1.853191164256150583e-04,1.979694277203405991e-05,3.541794921626957278e-04,nan
1.271040000000000000e+05,8.192000000000000000e+03,4.903298091552881106e-03,4.910757823413826675e-03,4.885932993185726318e-03,3.358255123969451769e-04,1.050753749068850161e-04,2.148751999110262419e-04,2.275214299212678897e-04,4.885932993185729788e-03,4.375330676026845588e-04,4.610548116724073534e-05,4.950485140667314751e-06,8.866273658433513748e-05,nan
        }\tableUniformFour

        % data/DLSFEM_Square/weighting10000.0_theta100_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
1.280000000000000000e+02,8.000000000000000000e+00,2.440661546819113781e+01,2.441088215056095123e+01,2.440287565732292663e+01,3.675457002110618654e-01,1.055607616814322330e-01,1.905396264106859194e-01,3.300651015893625861e-01,2.440287565732292663e+01,5.309275379222327951e-01,6.689156833621577591e-02,2.472291896317969874e-04,1.075986995095527532e-01,nan
5.040000000000000000e+02,3.200000000000000000e+01,1.224328983719081698e+01,1.224355130627389698e+01,1.224291168917549300e+01,8.059113671423764891e-02,2.401734878276611321e-02,4.677225834412194333e-02,6.288826805237120177e-02,1.224291168917549122e+01,1.081990117920886146e-01,1.274382751256577899e-02,1.240466303575878484e-04,2.192570388741144072e-02,nan
2.000000000000000000e+03,1.280000000000000000e+02,3.110576150728308065e+00,3.110630966365126149e+00,3.110471523453970377e+00,2.105007560396272501e-02,6.461578167360341671e-03,1.288540206314039809e-02,1.506826220073978137e-02,3.110471523453970821e+00,2.765606924026212804e-02,3.053468323224119065e-03,3.151566564421434165e-05,5.604291340635643784e-03,nan
7.968000000000000000e+03,5.120000000000000000e+02,7.807904955709963346e-01,7.808031710993930119e-01,7.807633189084690617e-01,5.335432969824040715e-03,1.656621019509744346e-03,3.350609326170610105e-03,3.694862191269649571e-03,7.807633189084689507e-01,6.969923908319593416e-03,7.487356212295279362e-04,7.910786361632631651e-06,1.412401880575945038e-03,nan
3.180800000000000000e+04,2.048000000000000000e+03,1.953949220576949863e-01,1.953980304779120436e-01,1.953879928956225587e-01,1.341297582086592227e-03,4.188381005185239959e-04,8.563256358959044122e-04,9.236067726756199857e-04,1.953879928956223921e-01,1.751998115502595172e-03,1.871618628551480960e-04,1.979694270968521658e-06,3.550290456037387540e-04,nan
1.271040000000000000e+05,8.192000000000000000e+03,4.889251856176605321e-02,4.897046995392578123e-02,4.885932992579716111e-02,8.858970223196182322e-04,3.581182673234899389e-04,1.526822939045137818e-03,2.389450075158271094e-03,4.885932992579721662e-02,2.272297306421662728e-03,4.842038197386242557e-04,4.950485140053268168e-07,4.604637053478834933e-04,nan
        }\tableUniformFive


        %
        % LEGEND
        %
        \addlegendimage{line1}
        \addlegendentry{\(c_\Omega = 10^{-4}\)}
        \addlegendimage{line2}
        \addlegendentry{\(c_\Omega = 10^{-2}\)}
        \addlegendimage{line3}
        \addlegendentry{\(c_\Omega = \hphantom{0}1\hphantom{{}^{-2}}\)}
        \addlegendimage{line4}
        \addlegendentry{\(c_\Omega = 10^2\hphantom{{}^{-}}\)}
        \addlegendimage{line5}
        \addlegendentry{\(c_\Omega = 10^4\hphantom{{}^{-}}\)}


        %
        % PLOT DATA
        %
        \addplot+ [line1, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};
        \addplot+ [line5, forget plot] table [x=ndof, y=relerr1] {\tableUniformFive};



        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{1}{1e4}{3e-5}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_opdls_lshape_efficiency_degree.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col0}{TUblue}
    \colorlet{col1}{TUgreen}
    \colorlet{col2}{TUmagenta}
    \colorlet{col3}{TUyellow}
    \colorlet{col4}{purple}
    \colorlet{col5}{green}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg0/.style = {%
            degdefault,%
            col0,%
            every mark/.append style = {fill = col0!60!white}%
        },%
        deg1/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        deg2/.style = {%
            degdefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            degdefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            degdefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %
    % Efficiency indices
    %
    \pgfplotstableset{%
        create on use/effRes/.style={%
            create col/expr={%
                \thisrow{res} / \thisrow{err}
            }
        }
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            % ylabel           = {error/estimator},%
            % xmin             = 1e1,%
            % xmax             = 2e6,%
            ymax             = 1,%
            ymin             = 0,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            % yticklabels      = {\empty},%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        % data/OpDLSFEM_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
1.440000000000000000e+02,2.400000000000000000e+01,6.306198149120191276e-01,1.008644855299557497e+00,3.366965743021015922e-01,3.651053388672639288e-01,2.652373984422513042e-01,2.840140521366953386e-01,6.762132392680514359e-01,7.483983559314346667e-01,2.296586155100305859e+02
5.760000000000000000e+02,9.600000000000000000e+01,3.891634116065782467e-01,5.745268224882443819e-01,1.620156561466426781e-01,2.310425831275144948e-01,1.314317966611835697e-01,2.335467741263464181e-01,3.810417180298759643e-01,4.299863705738576902e-01,4.384474670547972437e+02
2.304000000000000000e+03,3.840000000000000000e+02,2.199346201832386161e-01,3.132415464677545947e-01,7.722439043103720979e-02,1.329370244949013291e-01,4.796426422386291383e-02,1.497825342074489141e-01,2.070719725645633613e-01,2.350350284781635712e-01,5.219306858866519178e+03
9.216000000000000000e+03,1.536000000000000000e+03,1.209213915613219781e-01,1.733866068509177238e-01,3.769733884062748119e-02,7.238555346200944984e-02,1.632586479936865356e-02,8.771938993183199529e-02,1.148033304170861940e-01,1.299350251488029240e-01,7.644441501019104908e+04
3.686400000000000000e+04,6.144000000000000000e+03,6.691209920672000488e-02,9.851845448837180663e-02,1.866593364274058559e-02,3.912977304488995250e-02,5.704439904109297362e-03,5.064713386096535847e-02,6.549793757790635385e-02,7.359283965045819442e-02,1.190822091908842791e+06
1.474560000000000000e+05,2.457600000000000000e+04,3.776848089809536901e-02,5.739465368140826695e-02,9.294922804628987303e-03,2.146013391463778147e-02,2.079038829906257931e-03,2.958382681999287625e-02,3.833217236807209827e-02,4.271757053898535966e-02,1.888587027434254438e+07
        }\tableUniformZero

        % data/OpDLSFEM_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
1.440000000000000000e+02,2.400000000000000000e+01,6.306198149120191276e-01,1.008644855299557497e+00,3.366965743021015922e-01,3.651053388672639288e-01,2.652373984422513042e-01,2.840140521366953386e-01,6.762132392680514359e-01,7.483983559314346667e-01,2.296586155100324049e+02
4.200000000000000000e+02,7.000000000000000000e+01,4.394954169616491213e-01,6.715707909097310413e-01,2.134046978046295895e-01,2.398934244640127944e-01,1.626743030107819787e-01,2.521960993435343745e-01,4.599266805425582527e-01,4.893616001774407365e-01,4.248331973432046880e+02
1.044000000000000000e+03,1.740000000000000000e+02,3.080995764558332461e-01,4.448715612364610994e-01,1.206147436548664076e-01,1.831248710847279693e-01,8.866217124494756019e-02,1.974379234232068736e-01,2.920082058547046611e-01,3.356216824200766724e-01,2.851195280339358760e+03
2.352000000000000000e+03,3.920000000000000000e+02,2.283813563786274703e-01,3.195496515583942654e-01,8.852265376466934843e-02,1.299399484381094927e-01,4.840039087579297433e-02,1.584133696212980114e-01,2.069620642343262262e-01,2.434721416896762913e-01,2.390779644215623557e+04
4.500000000000000000e+03,7.500000000000000000e+02,1.636713346895881938e-01,2.212306526684754138e-01,5.883268021431856815e-02,9.802389768926991764e-02,2.600950890058896514e-02,1.142008864520090011e-01,1.419485766226470380e-01,1.696867799061674009e-01,1.575015820655770076e+05
9.180000000000000000e+03,1.530000000000000000e+03,1.187388127792072257e-01,1.588100720996714343e-01,4.122529757414088170e-02,6.988946933720374677e-02,1.314419176578006734e-02,8.568589614824374812e-02,1.006913074464998586e-01,1.228083857275931723e-01,1.226046921408378752e+06
1.662600000000000000e+04,2.771000000000000000e+03,8.648401513452842748e-02,1.137322684093443892e-01,3.016879753258562905e-02,5.267870751491721126e-02,7.324607844276403469e-03,6.116070980386480171e-02,7.275750577325909574e-02,8.741495427665293971e-02,8.826925579184673727e+06
3.108000000000000000e+04,5.180000000000000000e+03,6.407539385855630376e-02,8.380844066854448160e-02,2.230113949688580441e-02,3.842147594042780168e-02,3.825850255794115921e-03,4.601595735882178101e-02,5.311393808999341493e-02,6.482873057422372520e-02,6.463194480318483710e+07
5.716800000000000000e+04,9.528000000000000000e+03,4.660186986402903991e-02,6.027330625225215538e-02,1.622121547324421181e-02,2.855032938168600154e-02,2.134798690145196885e-03,3.299890559009913127e-02,3.851564025972416261e-02,4.636180434324470301e-02,4.729308135390356779e+08
1.078380000000000000e+05,1.797300000000000000e+04,3.443687955697830733e-02,4.437535905440612161e-02,1.192594613064655411e-02,2.113007189858816595e-02,1.108489517543145104e-03,2.441232875128364344e-02,2.799514469590566254e-02,3.443028266893495559e-02,3.438310353276770592e+09
        }\tableAdaptiveZero

        % data/OpDLSFEM_theta100_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
3.360000000000000000e+02,2.400000000000000000e+01,1.410774541754422629e-01,2.532432142128129837e-01,5.793087820617605355e-02,7.321032798409224385e-02,4.723246674586529387e-02,9.463721988967961629e-02,1.753891392472060329e-01,1.826766963215638306e-01,7.230740466181046941e+03
1.344000000000000000e+03,9.600000000000000000e+01,6.044335677174061255e-02,1.291863839669573910e-01,1.469509362887662200e-02,2.959645169782602198e-02,1.298982141402372885e-02,4.891592979392801049e-02,8.974391242259822932e-02,9.292551848412342053e-02,6.953307961995453297e+03
5.376000000000000000e+03,3.840000000000000000e+02,3.319076797554559172e-02,7.916865575463447047e-02,3.994376469488723075e-03,1.409646253926915768e-02,3.964753671979430981e-03,2.951681736952689247e-02,5.494290076540755269e-02,5.699959394134658519e-02,1.673272813861177201e+04
2.150400000000000000e+04,1.536000000000000000e+03,2.031558977735474503e-02,4.987345534912807771e-02,1.143409419566413041e-03,8.165126979841825713e-03,1.352857110533361605e-03,1.851799886441691731e-02,3.458845579109927348e-02,3.593049226560430381e-02,7.729624800803052494e+04
8.601600000000000000e+04,6.144000000000000000e+03,1.273734677141928444e-02,3.146054049942184627e-02,3.442315075950557412e-04,5.061888876694767628e-03,4.836574720980640050e-04,1.167325421184009504e-02,2.181382519503181558e-02,2.266986190686552660e-02,1.194891384845554363e+06
3.440640000000000000e+05,2.457600000000000000e+04,8.018827900752740698e-03,1.983188318091227628e-02,1.091357260475482187e-04,3.180962498518550077e-03,1.777413066239565630e-04,7.357960037002686700e-03,1.375004510734577703e-02,1.429125082164982644e-02,1.890740388982083276e+07
        }\tableUniformOne

        % data/OpDLSFEM_theta50_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
3.360000000000000000e+02,2.400000000000000000e+01,1.410774541754422629e-01,2.532432142128129837e-01,5.793087820617605355e-02,7.321032798409224385e-02,4.723246674586529387e-02,9.463721988967961629e-02,1.753891392472060329e-01,1.826766963215638306e-01,7.230740466181054217e+03
8.540000000000000000e+02,6.100000000000000000e+01,8.748715718044233758e-02,1.684296540347229310e-01,3.311526801709450962e-02,4.457825042334847415e-02,2.055699479589141038e-02,6.440164011751835227e-02,1.152801018908801434e-01,1.227967689570240856e-01,6.443302249040961215e+03
1.358000000000000000e+03,9.700000000000000000e+01,5.759116983626711567e-02,1.050673055722659566e-01,1.654478567884715492e-02,3.150369769104819501e-02,1.230241574477199118e-02,4.357958821036068964e-02,7.151586571125451153e-02,7.697155092490802486e-02,1.550524917010031277e+04
2.170000000000000000e+03,1.550000000000000000e+02,4.141981427373113422e-02,7.172515584232455610e-02,1.294810477267752807e-02,2.391145890572530727e-02,7.650618415257546753e-03,3.029286662120440204e-02,4.865311310762630848e-02,5.270078334846894919e-02,6.252838230085997930e+04
3.262000000000000000e+03,2.330000000000000000e+02,3.033955551758293553e-02,5.015740412317001157e-02,9.967159336669190531e-03,1.830299842149288661e-02,5.276672396546587714e-03,2.140797377063736670e-02,3.396670332767071782e-02,3.690566695542835118e-02,2.499584164417928259e+05
4.634000000000000000e+03,3.310000000000000000e+02,2.063765791858325135e-02,3.282160479639936734e-02,7.336568817536011020e-03,1.261348304823302173e-02,3.043348420066842829e-03,1.427325324290278780e-02,2.259776723547589003e-02,2.380333290491641607e-02,1.018860286316490616e+06
6.524000000000000000e+03,4.660000000000000000e+02,1.400410033005189750e-02,2.208387186187773729e-02,4.174915921989151221e-03,8.904496261487114539e-03,1.627868997453578047e-03,9.835898126494229191e-03,1.505494962739059583e-02,1.615691456091065958e-02,4.076691744258814491e+06
9.702000000000000000e+03,6.930000000000000000e+02,9.742231738923525300e-03,1.471505667422966061e-02,2.913031071305545623e-03,6.418956689802151130e-03,9.715999900890765536e-04,6.654195496542055638e-03,9.977065324930664211e-03,1.081624058662977381e-02,1.630663577492151223e+07
1.527400000000000000e+04,1.091000000000000000e+03,6.534829400284570926e-03,9.775121048782925079e-03,1.886694431174944231e-03,4.297115553398902013e-03,5.309073156346052081e-04,4.516338645090722109e-03,6.609974557783129812e-03,7.201474006328045102e-03,6.521203520578209311e+07
2.233000000000000000e+04,1.595000000000000000e+03,4.280859669157644799e-03,6.393246211616394545e-03,1.192913015934106988e-03,2.833009672566197228e-03,2.609563914990130720e-04,2.967941374137594585e-03,4.345083261514961180e-03,4.689759969641294282e-03,2.928693184765223861e+08
3.235400000000000000e+04,2.311000000000000000e+03,2.939255400262257793e-03,4.278937844654475721e-03,8.798031802792400692e-04,1.972485081737179041e-03,1.611462988583335393e-04,1.987084080916036097e-03,2.897366575165785836e-03,3.148741972205469815e-03,1.572087604532146931e+09
5.154800000000000000e+04,3.682000000000000000e+03,1.911687575861123782e-03,2.750815083306280481e-03,5.489416556833490342e-04,1.295184838722848340e-03,8.661533450177437985e-05,1.291590671896096498e-03,1.856267786951105829e-03,2.030087073421481432e-03,1.000104831224785614e+10
7.842800000000000000e+04,5.602000000000000000e+03,1.228069321714765324e-03,1.768564637063715613e-03,3.573866704758233630e-04,8.268487638269265494e-04,4.109147874345383264e-05,8.337035677240038590e-04,1.206569594144262653e-03,1.293062523607757617e-03,6.375636762051554108e+10
1.176980000000000000e+05,8.407000000000000000e+03,8.248451186374084311e-04,1.167742506468436893e-03,2.522381977433809210e-04,5.591888267446263857e-04,2.435729739990704620e-05,5.508719809960150844e-04,7.943734678354903104e-04,8.559166752740630891e-04,3.713117678216314087e+11
        }\tableAdaptiveOne

        % data/OpDLSFEM_theta100_k2.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
6.000000000000000000e+02,2.400000000000000000e+01,3.819561679950280592e-02,1.091662736805051048e-01,5.670447324352385562e-03,2.007928134485041649e-02,1.297152897598293463e-02,2.924573586928157914e-02,7.767238907163920292e-02,7.670903001075458916e-02,7.007366623479264672e+04
2.400000000000000000e+03,9.600000000000000000e+01,2.277932785179561520e-02,7.183010594498503987e-02,1.768816172240626370e-03,1.105710855070412418e-02,4.088785592132335514e-03,1.941111149851879394e-02,5.104347467606239891e-02,5.053837960463263695e-02,6.798193358015047852e+04
9.600000000000000000e+03,3.840000000000000000e+02,1.431082609520344801e-02,4.584306043342896431e-02,5.823146197496271688e-04,7.021356604078357946e-03,1.366474247951473273e-03,1.238119351188859789e-02,3.256631628527141553e-02,3.226486066157242816e-02,1.010560841474677291e+05
3.840000000000000000e+04,1.536000000000000000e+03,9.014753329646749483e-03,2.898781487936142806e-02,1.952364080309571383e-04,4.446171942711974086e-03,4.613407076057559155e-04,7.826006653888250772e-03,2.059176009742792746e-02,2.040276519421086940e-02,4.009493434865098679e+05
1.536000000000000000e+05,6.144000000000000000e+03,5.679343816742773998e-03,1.828203560329835775e-02,6.681547802816383604e-05,2.805554438313187862e-03,1.588234668496425425e-04,4.934989491448724466e-03,1.298679488682430092e-02,1.286763320769688211e-02,1.601304117351882625e+06
        }\tableUniformTwo

        % data/OpDLSFEM_theta50_k2.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
6.000000000000000000e+02,2.400000000000000000e+01,3.819561679950280592e-02,1.091662736805051048e-01,5.670447324352385562e-03,2.007928134485041649e-02,1.297152897598293463e-02,2.924573586928157914e-02,7.767238907163920292e-02,7.670903001075458916e-02,7.007366623479271948e+04
1.150000000000000000e+03,4.600000000000000000e+01,2.756964904917026324e-02,7.703019285530524063e-02,3.615022502163543674e-03,1.521574048550653965e-02,6.269939773021809305e-03,2.182169236616771438e-02,5.433206919464296514e-02,5.460473302154351255e-02,7.276368591044633649e+04
1.700000000000000000e+03,6.800000000000000000e+01,2.198641813043256815e-02,5.357698815880844456e-02,2.465229996057532232e-03,1.128756341673838731e-02,3.997719197554329938e-03,1.827387141804841242e-02,3.660315366322466901e-02,3.912419714288668110e-02,1.063015404990217794e+05
2.350000000000000000e+03,9.400000000000000000e+01,1.585428130065361443e-02,3.607674668813766472e-02,2.167285357792936035e-03,9.343712303961203974e-03,3.318469608709834814e-03,1.217965145539988414e-02,2.441775181880920936e-02,2.655757985425426237e-02,4.247983726905161748e+05
3.325000000000000000e+03,1.330000000000000000e+02,1.022165500908132733e-02,2.346448107127773949e-02,1.538460393819226319e-03,5.897545309268036225e-03,1.801554614198701797e-03,8.005543769071345184e-03,1.595606973065698611e-02,1.720423525457506417e-02,1.689795423082960071e+06
4.375000000000000000e+03,1.750000000000000000e+02,8.128557037679385450e-03,1.706780558628640324e-02,1.509294112177854029e-03,5.187770089703944328e-03,1.748342259932253624e-03,5.815996186059663696e-03,1.148245800000523634e-02,1.262787178464306985e-02,6.751156253198359162e+06
5.525000000000000000e+03,2.210000000000000000e+02,4.207805289181119381e-03,9.264352108815279707e-03,5.784715725420058827e-04,2.734282212934087235e-03,6.544591268083478153e-04,3.076748287200448129e-03,6.403523852472148802e-03,6.695005770492692618e-03,2.825060354364511371e+07
7.025000000000000000e+03,2.810000000000000000e+02,3.331159766031210456e-03,6.545093333746404736e-03,5.533849120563855747e-04,2.447544432006348511e-03,6.419410708908593029e-04,2.094714405543551556e-03,4.540244928450749146e-03,4.714278601984501008e-03,1.130028801320911646e+08
8.350000000000000000e+03,3.340000000000000000e+02,2.198225575137922796e-03,4.409293946533826905e-03,4.301334292020647003e-04,1.610680439374087645e-03,3.441330669457995373e-04,1.390849332863017956e-03,3.034411508149149374e-03,3.199096732853174644e-03,4.517641988687487841e+08
1.032500000000000000e+04,4.130000000000000000e+02,1.538033157362616492e-03,2.946448251106259866e-03,3.212353954825196271e-04,1.131930137895854633e-03,2.075089912616295753e-04,9.685184537760034530e-04,2.010119562325146398e-03,2.154292608167448185e-03,1.816508657687121153e+09
1.315000000000000000e+04,5.260000000000000000e+02,9.890414840953529619e-04,1.842006646037166887e-03,1.984798353354147937e-04,7.491959651551121074e-04,1.105492321722191008e-04,6.043948091175163281e-04,1.278220901324935745e-03,1.326325680766665205e-03,6.908659052490003586e+09
1.712500000000000000e+04,6.850000000000000000e+02,6.485146494104617040e-04,1.174625050322526849e-03,1.219014788500662313e-04,5.082158015828334334e-04,5.862216188487281185e-05,3.794620153738755735e-04,8.263951438649462739e-04,8.347544998630616929e-04,2.726510556326704788e+10
2.295000000000000000e+04,9.180000000000000000e+02,4.077883613519849753e-04,7.576825104850408226e-04,6.942790158930151870e-05,3.183220337087589889e-04,3.430147752301317224e-05,2.428283460189559467e-04,5.287449788117095728e-04,5.426891689321968523e-04,1.122120581666528778e+11
2.960000000000000000e+04,1.184000000000000000e+03,2.741965634972319912e-04,5.184784302531738600e-04,5.084198902757097190e-05,2.095272353955302046e-04,1.707900678980735733e-05,1.685392913833202164e-04,3.588055606703724519e-04,3.742705602499554296e-04,4.489444048630886230e+11
4.047500000000000000e+04,1.619000000000000000e+03,1.692209133215686657e-04,3.129745288966800216e-04,3.588779727677518207e-05,1.297913811140073280e-04,9.379447807776055638e-06,1.020490414425664178e-04,2.183110099257196200e-04,2.242618083475457600e-04,1.750882096834728027e+12
5.402500000000000000e+04,2.161000000000000000e+03,1.090935958472342309e-04,1.981103946960378827e-04,1.738611838880867725e-05,8.629806808459527308e-05,5.246929398166668794e-06,6.422031391240002609e-05,1.395930987571483229e-04,1.405755855972050470e-04,6.855385731618833984e+12
7.090000000000000000e+04,2.836000000000000000e+03,7.219652495714911895e-05,1.283887793841192320e-04,1.078768863498282686e-05,5.900769926371286420e-05,3.575501259532920860e-06,4.001588694692670645e-05,9.080658885280398546e-05,9.076255887017426935e-05,2.752245437487217188e+13
9.117500000000000000e+04,3.647000000000000000e+03,4.798932552939210887e-05,8.880366444441850887e-05,8.549489185352279410e-06,3.790147359310555705e-05,1.704783625335345602e-06,2.811500687706529060e-05,6.212129314302242643e-05,6.345892968681016264e-05,1.100902615881208438e+14
1.274500000000000000e+05,5.098000000000000000e+03,2.991038790260966415e-05,5.386633579543171908e-05,6.027534678034814011e-06,2.378441082139401839e-05,1.024344002718999720e-06,1.707491292607125270e-05,3.729533393569878284e-05,3.886695509878440022e-05,4.807198707087767500e+14
        }\tableAdaptiveTwo

        % data/OpDLSFEM_theta100_k3.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
9.360000000000000000e+02,2.400000000000000000e+01,1.587287669783075603e-02,7.595987805906435908e-02,1.358141089144095960e-03,8.544501383718315288e-03,3.874310374247793946e-03,1.273125613104020108e-02,5.481240670708409368e-02,5.258805135888882515e-02,3.403802350252678152e+05
3.744000000000000000e+03,9.600000000000000000e+01,9.880771211355181619e-03,4.888935784724834227e-02,4.608958037078263225e-04,5.514618161488502902e-03,1.299875972795064586e-03,8.081863880170288977e-03,3.529654494296664835e-02,3.382784689875251161e-02,3.246558266713191988e+05
1.497600000000000000e+04,3.840000000000000000e+02,6.213848900663823151e-03,3.101060628718815479e-02,1.575809511539809273e-04,3.499670015181694741e-03,4.363194349487324749e-04,5.113611398966347484e-03,2.238955745375374382e-02,2.145612778028817627e-02,3.192977679735824349e+05
5.990400000000000000e+04,1.536000000000000000e+03,3.912984282204073905e-03,1.957581702869206144e-02,5.497430347534909090e-05,2.209542810322811992e-03,1.491579503757459234e-04,3.225538140206056417e-03,1.413379017229841363e-02,1.354431938881652843e-02,1.209546226606750395e+06
2.396160000000000000e+05,6.144000000000000000e+03,2.464803052673721507e-03,1.233995624749361329e-02,1.966621898909293986e-05,1.392847920339726530e-03,5.224274491968399392e-05,2.032759871383960082e-03,8.909497725342371832e-03,8.537878569772276716e-03,4.834927912092171609e+06
        }\tableUniformThree

        % data/OpDLSFEM_theta50_k3.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
9.360000000000000000e+02,2.400000000000000000e+01,1.587287669783075603e-02,7.595987805906435908e-02,1.358141089144095960e-03,8.544501383718315288e-03,3.874310374247793946e-03,1.273125613104020108e-02,5.481240670708409368e-02,5.258805135888882515e-02,3.403802350252678152e+05
1.794000000000000000e+03,4.600000000000000000e+01,1.044915960577807480e-02,5.018233837711233436e-02,5.928998277704849995e-04,6.095577088923767248e-03,1.808404555794396401e-03,8.270853594208021214e-03,3.617391115849837024e-02,3.478096083336495309e-02,3.339776074129303452e+05
2.769000000000000000e+03,7.100000000000000000e+01,6.635266756571738325e-03,3.431627056434442824e-02,2.343898911081658217e-04,3.923572513949794352e-03,6.649669619238980818e-04,5.304264697122472103e-03,2.479432431245664342e-02,2.372441584810916493e-02,3.452127746248840704e+05
3.783000000000000000e+03,9.700000000000000000e+01,4.221917769610821630e-03,2.170500740314325674e-02,1.204489754034804478e-04,2.521598716824297298e-03,2.384367398600577596e-04,3.375613948613621646e-03,1.567808216511660385e-02,1.501016608816691834e-02,1.299883519846176263e+06
4.719000000000000000e+03,1.210000000000000000e+02,2.725873354535585970e-03,1.371783137792322721e-02,9.884956520065375069e-05,1.661408201999718453e-03,1.083837079515970263e-04,2.156058920021773368e-03,9.905557097018662799e-03,9.489933419726310007e-03,5.196154601200701669e+06
5.655000000000000000e+03,1.450000000000000000e+02,1.819834332671921252e-03,8.693959554343065610e-03,9.586001748769681756e-05,1.152889520420732807e-03,7.842489721117074867e-05,1.402605840790699995e-03,6.272830438739948958e-03,6.019678647516872247e-03,2.078143583830968291e+07
7.215000000000000000e+03,1.850000000000000000e+02,1.281645461708655342e-03,5.548619558195228181e-03,9.524621882136063782e-05,8.607615494533052631e-04,7.319812976987359805e-05,9.419526719000080942e-04,3.996384121383923273e-03,3.849167826418727414e-03,8.314545740445955098e+07
8.307000000000000000e+03,2.130000000000000000e+02,9.966580641392046736e-04,3.610273636436359557e-03,9.519906774514425973e-05,7.174788920416048802e-04,7.257209391171580187e-05,6.813382162877577516e-04,2.589364890799469160e-03,2.515803090912021017e-03,3.325787006826478839e+08
1.002300000000000000e+04,2.570000000000000000e+02,5.877306847250159030e-04,2.271458219838518987e-03,3.663291604626303205e-05,4.182903696924609787e-04,2.336163683546792045e-05,4.105761656211856102e-04,1.633552922775719906e-03,1.578298860470625856e-03,1.335089161239186764e+09
1.181700000000000000e+04,3.030000000000000000e+02,3.831165054876371225e-04,1.443372331996678470e-03,2.708890123921533854e-05,2.705521397650076398e-04,1.387692044826759351e-05,2.695429816451521028e-04,1.037688083674370753e-03,1.003258256768285814e-03,5.342453017069465637e+09
1.353300000000000000e+04,3.470000000000000000e+02,2.741880337021723171e-04,9.129440701841704930e-04,1.290109051990256363e-05,2.031636466690750790e-04,6.034013376168046660e-06,1.835776757766593840e-04,6.552165774825424943e-04,6.357343091862382393e-04,2.117872461866301727e+10
1.548300000000000000e+04,3.970000000000000000e+02,1.775337249757544603e-04,5.794029171933716199e-04,1.201643916437640030e-05,1.309859489858040493e-04,5.184404817014923740e-06,1.191202409691875542e-04,4.154488993188299199e-04,4.038687317767514348e-04,8.471489527912284851e+10
2.063100000000000000e+04,5.290000000000000000e+02,1.206242561955739540e-04,3.740274611655121113e-04,1.036028941375277699e-05,8.801327873889524557e-05,4.081937120081584325e-06,8.173050924211808384e-05,2.674512911938693488e-04,2.614695939199258401e-04,3.450490087660043335e+11
2.655900000000000000e+04,6.810000000000000000e+02,7.536952986073883816e-05,2.334359605725026333e-04,4.883640297637097618e-06,5.643651737489691186e-05,2.480672192711689101e-06,4.965361881008645192e-05,1.668595716373047076e-04,1.632489848097747509e-04,1.265135852051228271e+12
3.174600000000000000e+04,8.140000000000000000e+02,5.132304931960395271e-05,1.509797757820412331e-04,2.491197114071798622e-06,3.942300938049305776e-05,1.301756094422553341e-06,3.274112232128794270e-05,1.078271337470901000e-04,1.056797138673387930e-04,5.218576744270708984e+12
3.868800000000000000e+04,9.920000000000000000e+02,3.149745786349974575e-05,9.430840625361631090e-05,1.310130367562511299e-06,2.347964704294816849e-05,4.579761585551246562e-07,2.094922057881156937e-05,6.744224356288509327e-05,6.592131122256004679e-05,2.087430866446758594e+13
4.578600000000000000e+04,1.174000000000000000e+03,2.079312900766588045e-05,5.949765744365865313e-05,1.170176942825198382e-06,1.586918368930536052e-05,3.534898175050502724e-07,1.338017017215858154e-05,4.253500105738561608e-05,4.160222261287443600e-05,8.048023902612678125e+13
5.951400000000000000e+04,1.526000000000000000e+03,1.292739499076695692e-05,3.738336084600879885e-05,7.916873589213317810e-07,9.901393078428031436e-06,2.203662857167556843e-07,8.270708928478118392e-06,2.674158372548604874e-05,2.612285145223855400e-05,3.228427580781133125e+14
7.215000000000000000e+04,1.850000000000000000e+03,8.609161170931742225e-06,2.379273493406855371e-05,5.774810469590360504e-07,6.749398004320083672e-06,1.550863546335971917e-07,5.310908256538430609e-06,1.700316015683268081e-05,1.664291982567792680e-05,1.393205347293677750e+15
9.126000000000000000e+04,2.340000000000000000e+03,5.802633111431548545e-06,1.582601220917260784e-05,3.486582543694925725e-07,4.218547487638094829e-06,7.386616570535245681e-08,3.968298039669914082e-06,1.126140265581457409e-05,1.111950865229631463e-05,5.579504527340372000e+15
        }\tableAdaptiveThree


        % \pgfplotstableread[col sep=comma]{
        % }\tableUniformFour;

        % \pgfplotstableread[col sep=comma]{
        % }\tableAdaptiveFour;

        % \pgfplotstableread[col sep=comma]{
        % }\tableUniformFive;

        % \pgfplotstableread[col sep=comma]{
        % }\tableAdaptiveFive;



        %% LEGEND
        % \addlegendimage{res,deg0};
        % \addlegendentry{\(k = 0\)};
        % \addlegendimage{res,deg1};
        % \addlegendentry{\(k = 1\)};
        % \addlegendimage{res,deg2};
        % \addlegendentry{\(k = 2\)};
        % \addlegendimage{res,deg3};
        % \addlegendentry{\(k = 3\)};
        % \addlegendimage{res,deg4};
        % \addlegendentry{\(k = 4\)};
        % \addlegendimage{res,deg5};
        % \addlegendentry{\(k = 5\)};

        % \addlegendimage{empty legend};
        % \addlegendentry{\vphantom{x}};
        %
        % \addlegendimage{uniform};
        % \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        % \addlegendimage{adaptive};
        % \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [deg0, uniform, forget plot]
        table [x=ndof, y=effRes] {\tableUniformZero};
        \addplot+ [deg1, uniform, forget plot]
        table [x=ndof, y=effRes] {\tableUniformOne};
        \addplot+ [deg2, uniform, forget plot]
        table [x=ndof, y=effRes] {\tableUniformTwo};
        \addplot+ [deg3, uniform, forget plot]
        table [x=ndof, y=effRes] {\tableUniformThree};
        % \addplot+ [deg4, uniform, forget plot]
        % table [x=ndof, y=effRes] {\tableUniformFour};
        % \addplot+ [deg5, uniform, forget plot]
        % table [x=ndof, y=effRes] {\tableUniformFive};


        \addplot+ [deg0, adaptive, forget plot]
        table [x=ndof, y=effRes] {\tableAdaptiveZero};
        \addplot+ [deg1, adaptive, forget plot]
        table [x=ndof, y=effRes] {\tableAdaptiveOne};
        \addplot+ [deg2, adaptive, forget plot]
        table [x=ndof, y=effRes] {\tableAdaptiveTwo};
        \addplot+ [deg3, adaptive, forget plot]
        table [x=ndof, y=effRes] {\tableAdaptiveThree};
        % \addplot+ [deg4, adaptive, forget plot]
        % table [x=ndof, y=effRes] {\tableAdaptiveFour};
        % \addplot+ [deg5, adaptive, forget plot]
        % table [x=ndof, y=effRes] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        % \drawslopetriangle[ST1]{2.5}{3e3}{2e-5}
        % \drawslopetriangle[ST2]{0.5}{2e4}{7e-3}
        % \drawswappedslopetriangle[ST3]{0.33}{6e4}{1e-1}

        % Annotate polynomial degree
        % \annotateeast{1.4e5}{0.78}{\(k=0\)}
        % \annotateeast{1.6e5}{0.71}{\(k=1\)}
        % \annotateeast{1.6e5}{0.555}{\(k=2\)}
        % \annotateeast[1.5]{1.2e5}{0.37}{\(k=3\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/plot_opdls_lshape_estimator_degree.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            % ylabel           = {error/estimator},%
            % xmin             = 1e1,%
            % xmax             = 2e6,%
            ymax             = 1e0,%
            ymin             = 3e-6,%
            ymajorgrids      = true,%
            % yticklabels      = {\empty},%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/OpDLSFEM_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
1.440000000000000000e+02,2.400000000000000000e+01,6.306198149120191276e-01,1.008644855299557497e+00,3.366965743021015922e-01,3.651053388672639288e-01,2.652373984422513042e-01,2.840140521366953386e-01,6.762132392680514359e-01,7.483983559314346667e-01,2.296586155100305859e+02
5.760000000000000000e+02,9.600000000000000000e+01,3.891634116065782467e-01,5.745268224882443819e-01,1.620156561466426781e-01,2.310425831275144948e-01,1.314317966611835697e-01,2.335467741263464181e-01,3.810417180298759643e-01,4.299863705738576902e-01,4.384474670547972437e+02
2.304000000000000000e+03,3.840000000000000000e+02,2.199346201832386161e-01,3.132415464677545947e-01,7.722439043103720979e-02,1.329370244949013291e-01,4.796426422386291383e-02,1.497825342074489141e-01,2.070719725645633613e-01,2.350350284781635712e-01,5.219306858866519178e+03
9.216000000000000000e+03,1.536000000000000000e+03,1.209213915613219781e-01,1.733866068509177238e-01,3.769733884062748119e-02,7.238555346200944984e-02,1.632586479936865356e-02,8.771938993183199529e-02,1.148033304170861940e-01,1.299350251488029240e-01,7.644441501019104908e+04
3.686400000000000000e+04,6.144000000000000000e+03,6.691209920672000488e-02,9.851845448837180663e-02,1.866593364274058559e-02,3.912977304488995250e-02,5.704439904109297362e-03,5.064713386096535847e-02,6.549793757790635385e-02,7.359283965045819442e-02,1.190822091908842791e+06
1.474560000000000000e+05,2.457600000000000000e+04,3.776848089809536901e-02,5.739465368140826695e-02,9.294922804628987303e-03,2.146013391463778147e-02,2.079038829906257931e-03,2.958382681999287625e-02,3.833217236807209827e-02,4.271757053898535966e-02,1.888587027434254438e+07
        }\tableUniformZero

        % data/OpDLSFEM_theta50_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
1.440000000000000000e+02,2.400000000000000000e+01,6.306198149120191276e-01,1.008644855299557497e+00,3.366965743021015922e-01,3.651053388672639288e-01,2.652373984422513042e-01,2.840140521366953386e-01,6.762132392680514359e-01,7.483983559314346667e-01,2.296586155100324049e+02
4.200000000000000000e+02,7.000000000000000000e+01,4.394954169616491213e-01,6.715707909097310413e-01,2.134046978046295895e-01,2.398934244640127944e-01,1.626743030107819787e-01,2.521960993435343745e-01,4.599266805425582527e-01,4.893616001774407365e-01,4.248331973432046880e+02
1.044000000000000000e+03,1.740000000000000000e+02,3.080995764558332461e-01,4.448715612364610994e-01,1.206147436548664076e-01,1.831248710847279693e-01,8.866217124494756019e-02,1.974379234232068736e-01,2.920082058547046611e-01,3.356216824200766724e-01,2.851195280339358760e+03
2.352000000000000000e+03,3.920000000000000000e+02,2.283813563786274703e-01,3.195496515583942654e-01,8.852265376466934843e-02,1.299399484381094927e-01,4.840039087579297433e-02,1.584133696212980114e-01,2.069620642343262262e-01,2.434721416896762913e-01,2.390779644215623557e+04
4.500000000000000000e+03,7.500000000000000000e+02,1.636713346895881938e-01,2.212306526684754138e-01,5.883268021431856815e-02,9.802389768926991764e-02,2.600950890058896514e-02,1.142008864520090011e-01,1.419485766226470380e-01,1.696867799061674009e-01,1.575015820655770076e+05
9.180000000000000000e+03,1.530000000000000000e+03,1.187388127792072257e-01,1.588100720996714343e-01,4.122529757414088170e-02,6.988946933720374677e-02,1.314419176578006734e-02,8.568589614824374812e-02,1.006913074464998586e-01,1.228083857275931723e-01,1.226046921408378752e+06
1.662600000000000000e+04,2.771000000000000000e+03,8.648401513452842748e-02,1.137322684093443892e-01,3.016879753258562905e-02,5.267870751491721126e-02,7.324607844276403469e-03,6.116070980386480171e-02,7.275750577325909574e-02,8.741495427665293971e-02,8.826925579184673727e+06
3.108000000000000000e+04,5.180000000000000000e+03,6.407539385855630376e-02,8.380844066854448160e-02,2.230113949688580441e-02,3.842147594042780168e-02,3.825850255794115921e-03,4.601595735882178101e-02,5.311393808999341493e-02,6.482873057422372520e-02,6.463194480318483710e+07
5.716800000000000000e+04,9.528000000000000000e+03,4.660186986402903991e-02,6.027330625225215538e-02,1.622121547324421181e-02,2.855032938168600154e-02,2.134798690145196885e-03,3.299890559009913127e-02,3.851564025972416261e-02,4.636180434324470301e-02,4.729308135390356779e+08
1.078380000000000000e+05,1.797300000000000000e+04,3.443687955697830733e-02,4.437535905440612161e-02,1.192594613064655411e-02,2.113007189858816595e-02,1.108489517543145104e-03,2.441232875128364344e-02,2.799514469590566254e-02,3.443028266893495559e-02,3.438310353276770592e+09
        }\tableAdaptiveZero

        % data/OpDLSFEM_theta100_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
3.360000000000000000e+02,2.400000000000000000e+01,1.410774541754422629e-01,2.532432142128129837e-01,5.793087820617605355e-02,7.321032798409224385e-02,4.723246674586529387e-02,9.463721988967961629e-02,1.753891392472060329e-01,1.826766963215638306e-01,7.230740466181046941e+03
1.344000000000000000e+03,9.600000000000000000e+01,6.044335677174061255e-02,1.291863839669573910e-01,1.469509362887662200e-02,2.959645169782602198e-02,1.298982141402372885e-02,4.891592979392801049e-02,8.974391242259822932e-02,9.292551848412342053e-02,6.953307961995453297e+03
5.376000000000000000e+03,3.840000000000000000e+02,3.319076797554559172e-02,7.916865575463447047e-02,3.994376469488723075e-03,1.409646253926915768e-02,3.964753671979430981e-03,2.951681736952689247e-02,5.494290076540755269e-02,5.699959394134658519e-02,1.673272813861177201e+04
2.150400000000000000e+04,1.536000000000000000e+03,2.031558977735474503e-02,4.987345534912807771e-02,1.143409419566413041e-03,8.165126979841825713e-03,1.352857110533361605e-03,1.851799886441691731e-02,3.458845579109927348e-02,3.593049226560430381e-02,7.729624800803052494e+04
8.601600000000000000e+04,6.144000000000000000e+03,1.273734677141928444e-02,3.146054049942184627e-02,3.442315075950557412e-04,5.061888876694767628e-03,4.836574720980640050e-04,1.167325421184009504e-02,2.181382519503181558e-02,2.266986190686552660e-02,1.194891384845554363e+06
3.440640000000000000e+05,2.457600000000000000e+04,8.018827900752740698e-03,1.983188318091227628e-02,1.091357260475482187e-04,3.180962498518550077e-03,1.777413066239565630e-04,7.357960037002686700e-03,1.375004510734577703e-02,1.429125082164982644e-02,1.890740388982083276e+07
        }\tableUniformOne

        % data/OpDLSFEM_theta50_k1.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
3.360000000000000000e+02,2.400000000000000000e+01,1.410774541754422629e-01,2.532432142128129837e-01,5.793087820617605355e-02,7.321032798409224385e-02,4.723246674586529387e-02,9.463721988967961629e-02,1.753891392472060329e-01,1.826766963215638306e-01,7.230740466181054217e+03
8.540000000000000000e+02,6.100000000000000000e+01,8.748715718044233758e-02,1.684296540347229310e-01,3.311526801709450962e-02,4.457825042334847415e-02,2.055699479589141038e-02,6.440164011751835227e-02,1.152801018908801434e-01,1.227967689570240856e-01,6.443302249040961215e+03
1.358000000000000000e+03,9.700000000000000000e+01,5.759116983626711567e-02,1.050673055722659566e-01,1.654478567884715492e-02,3.150369769104819501e-02,1.230241574477199118e-02,4.357958821036068964e-02,7.151586571125451153e-02,7.697155092490802486e-02,1.550524917010031277e+04
2.170000000000000000e+03,1.550000000000000000e+02,4.141981427373113422e-02,7.172515584232455610e-02,1.294810477267752807e-02,2.391145890572530727e-02,7.650618415257546753e-03,3.029286662120440204e-02,4.865311310762630848e-02,5.270078334846894919e-02,6.252838230085997930e+04
3.262000000000000000e+03,2.330000000000000000e+02,3.033955551758293553e-02,5.015740412317001157e-02,9.967159336669190531e-03,1.830299842149288661e-02,5.276672396546587714e-03,2.140797377063736670e-02,3.396670332767071782e-02,3.690566695542835118e-02,2.499584164417928259e+05
4.634000000000000000e+03,3.310000000000000000e+02,2.063765791858325135e-02,3.282160479639936734e-02,7.336568817536011020e-03,1.261348304823302173e-02,3.043348420066842829e-03,1.427325324290278780e-02,2.259776723547589003e-02,2.380333290491641607e-02,1.018860286316490616e+06
6.524000000000000000e+03,4.660000000000000000e+02,1.400410033005189750e-02,2.208387186187773729e-02,4.174915921989151221e-03,8.904496261487114539e-03,1.627868997453578047e-03,9.835898126494229191e-03,1.505494962739059583e-02,1.615691456091065958e-02,4.076691744258814491e+06
9.702000000000000000e+03,6.930000000000000000e+02,9.742231738923525300e-03,1.471505667422966061e-02,2.913031071305545623e-03,6.418956689802151130e-03,9.715999900890765536e-04,6.654195496542055638e-03,9.977065324930664211e-03,1.081624058662977381e-02,1.630663577492151223e+07
1.527400000000000000e+04,1.091000000000000000e+03,6.534829400284570926e-03,9.775121048782925079e-03,1.886694431174944231e-03,4.297115553398902013e-03,5.309073156346052081e-04,4.516338645090722109e-03,6.609974557783129812e-03,7.201474006328045102e-03,6.521203520578209311e+07
2.233000000000000000e+04,1.595000000000000000e+03,4.280859669157644799e-03,6.393246211616394545e-03,1.192913015934106988e-03,2.833009672566197228e-03,2.609563914990130720e-04,2.967941374137594585e-03,4.345083261514961180e-03,4.689759969641294282e-03,2.928693184765223861e+08
3.235400000000000000e+04,2.311000000000000000e+03,2.939255400262257793e-03,4.278937844654475721e-03,8.798031802792400692e-04,1.972485081737179041e-03,1.611462988583335393e-04,1.987084080916036097e-03,2.897366575165785836e-03,3.148741972205469815e-03,1.572087604532146931e+09
5.154800000000000000e+04,3.682000000000000000e+03,1.911687575861123782e-03,2.750815083306280481e-03,5.489416556833490342e-04,1.295184838722848340e-03,8.661533450177437985e-05,1.291590671896096498e-03,1.856267786951105829e-03,2.030087073421481432e-03,1.000104831224785614e+10
7.842800000000000000e+04,5.602000000000000000e+03,1.228069321714765324e-03,1.768564637063715613e-03,3.573866704758233630e-04,8.268487638269265494e-04,4.109147874345383264e-05,8.337035677240038590e-04,1.206569594144262653e-03,1.293062523607757617e-03,6.375636762051554108e+10
1.176980000000000000e+05,8.407000000000000000e+03,8.248451186374084311e-04,1.167742506468436893e-03,2.522381977433809210e-04,5.591888267446263857e-04,2.435729739990704620e-05,5.508719809960150844e-04,7.943734678354903104e-04,8.559166752740630891e-04,3.713117678216314087e+11
        }\tableAdaptiveOne

        % data/OpDLSFEM_theta100_k2.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
6.000000000000000000e+02,2.400000000000000000e+01,3.819561679950280592e-02,1.091662736805051048e-01,5.670447324352385562e-03,2.007928134485041649e-02,1.297152897598293463e-02,2.924573586928157914e-02,7.767238907163920292e-02,7.670903001075458916e-02,7.007366623479264672e+04
2.400000000000000000e+03,9.600000000000000000e+01,2.277932785179561520e-02,7.183010594498503987e-02,1.768816172240626370e-03,1.105710855070412418e-02,4.088785592132335514e-03,1.941111149851879394e-02,5.104347467606239891e-02,5.053837960463263695e-02,6.798193358015047852e+04
9.600000000000000000e+03,3.840000000000000000e+02,1.431082609520344801e-02,4.584306043342896431e-02,5.823146197496271688e-04,7.021356604078357946e-03,1.366474247951473273e-03,1.238119351188859789e-02,3.256631628527141553e-02,3.226486066157242816e-02,1.010560841474677291e+05
3.840000000000000000e+04,1.536000000000000000e+03,9.014753329646749483e-03,2.898781487936142806e-02,1.952364080309571383e-04,4.446171942711974086e-03,4.613407076057559155e-04,7.826006653888250772e-03,2.059176009742792746e-02,2.040276519421086940e-02,4.009493434865098679e+05
1.536000000000000000e+05,6.144000000000000000e+03,5.679343816742773998e-03,1.828203560329835775e-02,6.681547802816383604e-05,2.805554438313187862e-03,1.588234668496425425e-04,4.934989491448724466e-03,1.298679488682430092e-02,1.286763320769688211e-02,1.601304117351882625e+06
        }\tableUniformTwo

        % data/OpDLSFEM_theta50_k2.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
6.000000000000000000e+02,2.400000000000000000e+01,3.819561679950280592e-02,1.091662736805051048e-01,5.670447324352385562e-03,2.007928134485041649e-02,1.297152897598293463e-02,2.924573586928157914e-02,7.767238907163920292e-02,7.670903001075458916e-02,7.007366623479271948e+04
1.150000000000000000e+03,4.600000000000000000e+01,2.756964904917026324e-02,7.703019285530524063e-02,3.615022502163543674e-03,1.521574048550653965e-02,6.269939773021809305e-03,2.182169236616771438e-02,5.433206919464296514e-02,5.460473302154351255e-02,7.276368591044633649e+04
1.700000000000000000e+03,6.800000000000000000e+01,2.198641813043256815e-02,5.357698815880844456e-02,2.465229996057532232e-03,1.128756341673838731e-02,3.997719197554329938e-03,1.827387141804841242e-02,3.660315366322466901e-02,3.912419714288668110e-02,1.063015404990217794e+05
2.350000000000000000e+03,9.400000000000000000e+01,1.585428130065361443e-02,3.607674668813766472e-02,2.167285357792936035e-03,9.343712303961203974e-03,3.318469608709834814e-03,1.217965145539988414e-02,2.441775181880920936e-02,2.655757985425426237e-02,4.247983726905161748e+05
3.325000000000000000e+03,1.330000000000000000e+02,1.022165500908132733e-02,2.346448107127773949e-02,1.538460393819226319e-03,5.897545309268036225e-03,1.801554614198701797e-03,8.005543769071345184e-03,1.595606973065698611e-02,1.720423525457506417e-02,1.689795423082960071e+06
4.375000000000000000e+03,1.750000000000000000e+02,8.128557037679385450e-03,1.706780558628640324e-02,1.509294112177854029e-03,5.187770089703944328e-03,1.748342259932253624e-03,5.815996186059663696e-03,1.148245800000523634e-02,1.262787178464306985e-02,6.751156253198359162e+06
5.525000000000000000e+03,2.210000000000000000e+02,4.207805289181119381e-03,9.264352108815279707e-03,5.784715725420058827e-04,2.734282212934087235e-03,6.544591268083478153e-04,3.076748287200448129e-03,6.403523852472148802e-03,6.695005770492692618e-03,2.825060354364511371e+07
7.025000000000000000e+03,2.810000000000000000e+02,3.331159766031210456e-03,6.545093333746404736e-03,5.533849120563855747e-04,2.447544432006348511e-03,6.419410708908593029e-04,2.094714405543551556e-03,4.540244928450749146e-03,4.714278601984501008e-03,1.130028801320911646e+08
8.350000000000000000e+03,3.340000000000000000e+02,2.198225575137922796e-03,4.409293946533826905e-03,4.301334292020647003e-04,1.610680439374087645e-03,3.441330669457995373e-04,1.390849332863017956e-03,3.034411508149149374e-03,3.199096732853174644e-03,4.517641988687487841e+08
1.032500000000000000e+04,4.130000000000000000e+02,1.538033157362616492e-03,2.946448251106259866e-03,3.212353954825196271e-04,1.131930137895854633e-03,2.075089912616295753e-04,9.685184537760034530e-04,2.010119562325146398e-03,2.154292608167448185e-03,1.816508657687121153e+09
1.315000000000000000e+04,5.260000000000000000e+02,9.890414840953529619e-04,1.842006646037166887e-03,1.984798353354147937e-04,7.491959651551121074e-04,1.105492321722191008e-04,6.043948091175163281e-04,1.278220901324935745e-03,1.326325680766665205e-03,6.908659052490003586e+09
1.712500000000000000e+04,6.850000000000000000e+02,6.485146494104617040e-04,1.174625050322526849e-03,1.219014788500662313e-04,5.082158015828334334e-04,5.862216188487281185e-05,3.794620153738755735e-04,8.263951438649462739e-04,8.347544998630616929e-04,2.726510556326704788e+10
2.295000000000000000e+04,9.180000000000000000e+02,4.077883613519849753e-04,7.576825104850408226e-04,6.942790158930151870e-05,3.183220337087589889e-04,3.430147752301317224e-05,2.428283460189559467e-04,5.287449788117095728e-04,5.426891689321968523e-04,1.122120581666528778e+11
2.960000000000000000e+04,1.184000000000000000e+03,2.741965634972319912e-04,5.184784302531738600e-04,5.084198902757097190e-05,2.095272353955302046e-04,1.707900678980735733e-05,1.685392913833202164e-04,3.588055606703724519e-04,3.742705602499554296e-04,4.489444048630886230e+11
4.047500000000000000e+04,1.619000000000000000e+03,1.692209133215686657e-04,3.129745288966800216e-04,3.588779727677518207e-05,1.297913811140073280e-04,9.379447807776055638e-06,1.020490414425664178e-04,2.183110099257196200e-04,2.242618083475457600e-04,1.750882096834728027e+12
5.402500000000000000e+04,2.161000000000000000e+03,1.090935958472342309e-04,1.981103946960378827e-04,1.738611838880867725e-05,8.629806808459527308e-05,5.246929398166668794e-06,6.422031391240002609e-05,1.395930987571483229e-04,1.405755855972050470e-04,6.855385731618833984e+12
7.090000000000000000e+04,2.836000000000000000e+03,7.219652495714911895e-05,1.283887793841192320e-04,1.078768863498282686e-05,5.900769926371286420e-05,3.575501259532920860e-06,4.001588694692670645e-05,9.080658885280398546e-05,9.076255887017426935e-05,2.752245437487217188e+13
9.117500000000000000e+04,3.647000000000000000e+03,4.798932552939210887e-05,8.880366444441850887e-05,8.549489185352279410e-06,3.790147359310555705e-05,1.704783625335345602e-06,2.811500687706529060e-05,6.212129314302242643e-05,6.345892968681016264e-05,1.100902615881208438e+14
1.274500000000000000e+05,5.098000000000000000e+03,2.991038790260966415e-05,5.386633579543171908e-05,6.027534678034814011e-06,2.378441082139401839e-05,1.024344002718999720e-06,1.707491292607125270e-05,3.729533393569878284e-05,3.886695509878440022e-05,4.807198707087767500e+14
        }\tableAdaptiveTwo

        % data/OpDLSFEM_theta100_k3.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
9.360000000000000000e+02,2.400000000000000000e+01,1.587287669783075603e-02,7.595987805906435908e-02,1.358141089144095960e-03,8.544501383718315288e-03,3.874310374247793946e-03,1.273125613104020108e-02,5.481240670708409368e-02,5.258805135888882515e-02,3.403802350252678152e+05
3.744000000000000000e+03,9.600000000000000000e+01,9.880771211355181619e-03,4.888935784724834227e-02,4.608958037078263225e-04,5.514618161488502902e-03,1.299875972795064586e-03,8.081863880170288977e-03,3.529654494296664835e-02,3.382784689875251161e-02,3.246558266713191988e+05
1.497600000000000000e+04,3.840000000000000000e+02,6.213848900663823151e-03,3.101060628718815479e-02,1.575809511539809273e-04,3.499670015181694741e-03,4.363194349487324749e-04,5.113611398966347484e-03,2.238955745375374382e-02,2.145612778028817627e-02,3.192977679735824349e+05
5.990400000000000000e+04,1.536000000000000000e+03,3.912984282204073905e-03,1.957581702869206144e-02,5.497430347534909090e-05,2.209542810322811992e-03,1.491579503757459234e-04,3.225538140206056417e-03,1.413379017229841363e-02,1.354431938881652843e-02,1.209546226606750395e+06
2.396160000000000000e+05,6.144000000000000000e+03,2.464803052673721507e-03,1.233995624749361329e-02,1.966621898909293986e-05,1.392847920339726530e-03,5.224274491968399392e-05,2.032759871383960082e-03,8.909497725342371832e-03,8.537878569772276716e-03,4.834927912092171609e+06
        }\tableUniformThree

        % data/OpDLSFEM_theta50_k3.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,cond
9.360000000000000000e+02,2.400000000000000000e+01,1.587287669783075603e-02,7.595987805906435908e-02,1.358141089144095960e-03,8.544501383718315288e-03,3.874310374247793946e-03,1.273125613104020108e-02,5.481240670708409368e-02,5.258805135888882515e-02,3.403802350252678152e+05
1.794000000000000000e+03,4.600000000000000000e+01,1.044915960577807480e-02,5.018233837711233436e-02,5.928998277704849995e-04,6.095577088923767248e-03,1.808404555794396401e-03,8.270853594208021214e-03,3.617391115849837024e-02,3.478096083336495309e-02,3.339776074129303452e+05
2.769000000000000000e+03,7.100000000000000000e+01,6.635266756571738325e-03,3.431627056434442824e-02,2.343898911081658217e-04,3.923572513949794352e-03,6.649669619238980818e-04,5.304264697122472103e-03,2.479432431245664342e-02,2.372441584810916493e-02,3.452127746248840704e+05
3.783000000000000000e+03,9.700000000000000000e+01,4.221917769610821630e-03,2.170500740314325674e-02,1.204489754034804478e-04,2.521598716824297298e-03,2.384367398600577596e-04,3.375613948613621646e-03,1.567808216511660385e-02,1.501016608816691834e-02,1.299883519846176263e+06
4.719000000000000000e+03,1.210000000000000000e+02,2.725873354535585970e-03,1.371783137792322721e-02,9.884956520065375069e-05,1.661408201999718453e-03,1.083837079515970263e-04,2.156058920021773368e-03,9.905557097018662799e-03,9.489933419726310007e-03,5.196154601200701669e+06
5.655000000000000000e+03,1.450000000000000000e+02,1.819834332671921252e-03,8.693959554343065610e-03,9.586001748769681756e-05,1.152889520420732807e-03,7.842489721117074867e-05,1.402605840790699995e-03,6.272830438739948958e-03,6.019678647516872247e-03,2.078143583830968291e+07
7.215000000000000000e+03,1.850000000000000000e+02,1.281645461708655342e-03,5.548619558195228181e-03,9.524621882136063782e-05,8.607615494533052631e-04,7.319812976987359805e-05,9.419526719000080942e-04,3.996384121383923273e-03,3.849167826418727414e-03,8.314545740445955098e+07
8.307000000000000000e+03,2.130000000000000000e+02,9.966580641392046736e-04,3.610273636436359557e-03,9.519906774514425973e-05,7.174788920416048802e-04,7.257209391171580187e-05,6.813382162877577516e-04,2.589364890799469160e-03,2.515803090912021017e-03,3.325787006826478839e+08
1.002300000000000000e+04,2.570000000000000000e+02,5.877306847250159030e-04,2.271458219838518987e-03,3.663291604626303205e-05,4.182903696924609787e-04,2.336163683546792045e-05,4.105761656211856102e-04,1.633552922775719906e-03,1.578298860470625856e-03,1.335089161239186764e+09
1.181700000000000000e+04,3.030000000000000000e+02,3.831165054876371225e-04,1.443372331996678470e-03,2.708890123921533854e-05,2.705521397650076398e-04,1.387692044826759351e-05,2.695429816451521028e-04,1.037688083674370753e-03,1.003258256768285814e-03,5.342453017069465637e+09
1.353300000000000000e+04,3.470000000000000000e+02,2.741880337021723171e-04,9.129440701841704930e-04,1.290109051990256363e-05,2.031636466690750790e-04,6.034013376168046660e-06,1.835776757766593840e-04,6.552165774825424943e-04,6.357343091862382393e-04,2.117872461866301727e+10
1.548300000000000000e+04,3.970000000000000000e+02,1.775337249757544603e-04,5.794029171933716199e-04,1.201643916437640030e-05,1.309859489858040493e-04,5.184404817014923740e-06,1.191202409691875542e-04,4.154488993188299199e-04,4.038687317767514348e-04,8.471489527912284851e+10
2.063100000000000000e+04,5.290000000000000000e+02,1.206242561955739540e-04,3.740274611655121113e-04,1.036028941375277699e-05,8.801327873889524557e-05,4.081937120081584325e-06,8.173050924211808384e-05,2.674512911938693488e-04,2.614695939199258401e-04,3.450490087660043335e+11
2.655900000000000000e+04,6.810000000000000000e+02,7.536952986073883816e-05,2.334359605725026333e-04,4.883640297637097618e-06,5.643651737489691186e-05,2.480672192711689101e-06,4.965361881008645192e-05,1.668595716373047076e-04,1.632489848097747509e-04,1.265135852051228271e+12
3.174600000000000000e+04,8.140000000000000000e+02,5.132304931960395271e-05,1.509797757820412331e-04,2.491197114071798622e-06,3.942300938049305776e-05,1.301756094422553341e-06,3.274112232128794270e-05,1.078271337470901000e-04,1.056797138673387930e-04,5.218576744270708984e+12
3.868800000000000000e+04,9.920000000000000000e+02,3.149745786349974575e-05,9.430840625361631090e-05,1.310130367562511299e-06,2.347964704294816849e-05,4.579761585551246562e-07,2.094922057881156937e-05,6.744224356288509327e-05,6.592131122256004679e-05,2.087430866446758594e+13
4.578600000000000000e+04,1.174000000000000000e+03,2.079312900766588045e-05,5.949765744365865313e-05,1.170176942825198382e-06,1.586918368930536052e-05,3.534898175050502724e-07,1.338017017215858154e-05,4.253500105738561608e-05,4.160222261287443600e-05,8.048023902612678125e+13
5.951400000000000000e+04,1.526000000000000000e+03,1.292739499076695692e-05,3.738336084600879885e-05,7.916873589213317810e-07,9.901393078428031436e-06,2.203662857167556843e-07,8.270708928478118392e-06,2.674158372548604874e-05,2.612285145223855400e-05,3.228427580781133125e+14
7.215000000000000000e+04,1.850000000000000000e+03,8.609161170931742225e-06,2.379273493406855371e-05,5.774810469590360504e-07,6.749398004320083672e-06,1.550863546335971917e-07,5.310908256538430609e-06,1.700316015683268081e-05,1.664291982567792680e-05,1.393205347293677750e+15
9.126000000000000000e+04,2.340000000000000000e+03,5.802633111431548545e-06,1.582601220917260784e-05,3.486582543694925725e-07,4.218547487638094829e-06,7.386616570535245681e-08,3.968298039669914082e-06,1.126140265581457409e-05,1.111950865229631463e-05,5.579504527340372000e+15
        }\tableAdaptiveThree


        %
        % PLOT DATA
        %
        \addplot+ [line1, minorline, forget plot] table [x=ndof, y=res] {\tableUniformZero};
        \addplot+ [line2, minorline, forget plot] table [x=ndof, y=res] {\tableUniformOne};
        \addplot+ [line3, minorline, forget plot] table [x=ndof, y=res] {\tableUniformTwo};
        \addplot+ [line4, minorline, forget plot] table [x=ndof, y=res] {\tableUniformThree};

        \addplot+ [line1, majorline, forget plot] table [x=ndof, y=res] {\tableAdaptiveZero};
        \addplot+ [line2, majorline, forget plot] table [x=ndof, y=res] {\tableAdaptiveOne};
        \addplot+ [line3, majorline, forget plot] table [x=ndof, y=res] {\tableAdaptiveTwo};
        \addplot+ [line4, majorline, forget plot] table [x=ndof, y=res] {\tableAdaptiveThree};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{2}{4e3}{1e-5}
        \drawswappedslopetriangle[ST3]{0.33}{1.5e5}{1.2e-1}

    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_opdls_square_error_scalingFriedrichs.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/OpDLSFEM_Square/scalingFriedrichs_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
4.800000000000000000e+01,8.000000000000000000e+00,1.963906731866401634e+00,2.465281827253487545e+00,1.850969649263351391e+00,6.195146866585253820e-01,8.957155191793357563e-02,1.975335391205203239e-01,1.139484790094576594e+00,1.850969649263351391e+00,1.163228377592000928e+00,2.309299721105272929e-01,1.875245085236940390e-01,2.357418889050717503e-01,nan
1.920000000000000000e+02,3.200000000000000000e+01,9.897182680353030504e-01,1.218506557525538270e+00,8.120196063671938358e-01,4.123382340308177629e-01,1.136234762786469121e-01,3.704501253242736825e-01,5.320997292967883929e-01,8.120196063671938358e-01,7.363778022797061729e-01,1.078259487762366214e-01,8.227478765790958992e-02,1.492213410698469411e-01,nan
7.680000000000000000e+02,1.280000000000000000e+02,5.231910176698021386e-01,6.177820082933358492e-01,4.101151425105433179e-01,2.227141830365041986e-01,3.659536074510880838e-02,2.336526976095885111e-01,2.578487622710572413e-01,4.101151425105432624e-01,3.833721370284854935e-01,5.225108358803082220e-02,4.155335166881445746e-02,7.768743739843768370e-02,nan
3.072000000000000000e+03,5.120000000000000000e+02,2.672899420862317466e-01,3.104661945547159130e-01,2.054881614391093625e-01,1.144162603766797626e-01,1.002075088152585766e-02,1.265979168944807720e-01,1.269220521433700177e-01,2.054881614391092792e-01,1.950760522190690405e-01,2.571978510696160819e-02,2.082030374149839227e-02,3.953067302222125490e-02,nan
1.228800000000000000e+04,2.048000000000000000e+03,1.347857638508218048e-01,1.556364298635636301e-01,1.027929144977703102e-01,5.777515582194953092e-02,2.597727238808860036e-03,6.523880784353577877e-02,6.312311871685116760e-02,1.027929144977704906e-01,9.834524347007496392e-02,1.279141820717442056e-02,1.041509976695976190e-02,1.992891294796390877e-02,nan
4.915200000000000000e+04,8.192000000000000000e+03,6.763619349765129241e-02,7.792518803863118793e-02,5.140229056168783839e-02,2.900052707395757434e-02,6.597315284061589869e-04,3.303018891266935181e-02,3.150800793034408409e-02,5.140229056168791472e-02,4.936987838884367152e-02,6.384857315429338757e-03,5.208140921637578746e-03,1.000442902927195510e-02,nan
1.966080000000000000e+05,3.276800000000000000e+04,3.387332533147739688e-02,3.899035114592436929e-02,2.570185939847360532e-02,1.452465609593290435e-02,1.661332436934150330e-04,1.660793056083211677e-02,1.574505643873186714e-02,2.570185939847349429e-02,2.473368358503709799e-02,3.190615509775452698e-03,2.604142816062253191e-03,5.012092193342044741e-03,nan
        }\tableUniformOne

        % data/OpDLSFEM_Square/scalingFriedrichs_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
4.800000000000000000e+01,8.000000000000000000e+00,1.963906731866401412e+00,2.465281827253487990e+00,1.850969649263351391e+00,6.195146866585249379e-01,8.957155191793375604e-02,1.975335391205201574e-01,1.139484790094577260e+00,1.850969649263351391e+00,1.163228377592002039e+00,2.309299721105274317e-01,1.875245085236940390e-01,2.357418889050719724e-01,nan
1.920000000000000000e+02,3.200000000000000000e+01,9.897182680353031614e-01,1.218506557525539824e+00,8.120196063671940578e-01,4.123382340308172633e-01,1.136234762786508951e-01,3.704501253242724612e-01,5.320997292967902803e-01,8.120196063671939468e-01,7.363778022797071721e-01,1.078259487762369961e-01,8.227478765790960380e-02,1.492213410698471632e-01,nan
7.680000000000000000e+02,1.280000000000000000e+02,5.231910176698022497e-01,6.177820082933427326e-01,4.101151425105442616e-01,2.227141830365026998e-01,3.659536074513643211e-02,2.336526976095842922e-01,2.578487622710652349e-01,4.101151425105442061e-01,3.833721370284902674e-01,5.225108358803244590e-02,4.155335166881454073e-02,7.768743739843866902e-02,nan
3.072000000000000000e+03,5.120000000000000000e+02,2.672899420862318021e-01,3.104661945547119717e-01,2.054881614391090572e-01,1.144162603766802622e-01,1.002075088149233933e-02,1.265979168944836308e-01,1.269220521433656046e-01,2.054881614391090572e-01,1.950760522190658763e-01,2.571978510696071307e-02,2.082030374149837146e-02,3.953067302222061652e-02,nan
1.228800000000000000e+04,2.048000000000000000e+03,1.347857638508216938e-01,1.556364298635752874e-01,1.027929144977717119e-01,5.777515582194726190e-02,2.597727238977536306e-03,6.523880784352861784e-02,6.312311871686514253e-02,1.027929144977718229e-01,9.834524347008302692e-02,1.279141820717725163e-02,1.041509976695989548e-02,1.992891294796554288e-02,nan
4.915200000000000000e+04,8.192000000000000000e+03,6.763619349765159772e-02,7.792518803860612464e-02,5.140229056168487548e-02,2.900052707396155380e-02,6.597315276845963118e-04,3.303018891268549168e-02,3.150800793031539870e-02,5.140229056168487548e-02,4.936987838882559571e-02,6.384857315423525699e-03,5.208140921637271700e-03,1.000442902926829310e-02,nan
1.966080000000000000e+05,3.276800000000000000e+04,3.387332533147736219e-02,3.899035114592728363e-02,2.570185939847387940e-02,1.452465609593160852e-02,1.661332438898688074e-04,1.660793056083078104e-02,1.574505643873655089e-02,2.570185939847378226e-02,2.473368358503842332e-02,3.190615509776402025e-03,2.604142816062281814e-03,5.012092193342313623e-03,nan
        }\tableUniformTwo

        % data/OpDLSFEM_Square/scalingFriedrichs_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
4.800000000000000000e+01,8.000000000000000000e+00,1.963906731866401856e+00,2.465281827253489766e+00,1.850969649263351613e+00,6.195146866585252710e-01,8.957155191793539362e-02,1.975335391205196578e-01,1.139484790094578592e+00,1.850969649263351613e+00,1.163228377592003371e+00,2.309299721105276537e-01,1.875245085236940112e-01,2.357418889050721944e-01,nan
1.920000000000000000e+02,3.200000000000000000e+01,9.897182680353032724e-01,1.218506557525541156e+00,8.120196063671942799e-01,4.123382340308173744e-01,1.136234762786532820e-01,3.704501253242716841e-01,5.320997292967912795e-01,8.120196063671941689e-01,7.363778022797086154e-01,1.078259487762371904e-01,8.227478765790961768e-02,1.492213410698474130e-01,nan
7.680000000000000000e+02,1.280000000000000000e+02,5.231910176698021386e-01,6.177820082933417334e-01,4.101151425105441506e-01,2.227141830365034492e-01,3.659536074512855647e-02,2.336526976095847641e-01,2.578487622710635696e-01,4.101151425105440396e-01,3.833721370284898788e-01,5.225108358803207120e-02,4.155335166881452685e-02,7.768743739843853024e-02,nan
3.072000000000000000e+03,5.120000000000000000e+02,2.672899420862316355e-01,3.104661945547165791e-01,2.054881614391095013e-01,1.144162603766804287e-01,1.002075088151905581e-02,1.265979168944802447e-01,1.269220521433697402e-01,2.054881614391094458e-01,1.950760522190700952e-01,2.571978510696155268e-02,2.082030374149840268e-02,3.953067302222147000e-02,nan
1.228800000000000000e+04,2.048000000000000000e+03,1.347857638508209444e-01,1.556364298635837806e-01,1.027929144977724613e-01,5.777515582194822641e-02,2.597727239065455128e-03,6.523880784352152629e-02,6.312311871687206755e-02,1.027929144977725584e-01,9.834524347009125644e-02,1.279141820717864982e-02,1.041509976695996834e-02,1.992891294796720128e-02,nan
4.915200000000000000e+04,8.192000000000000000e+03,6.763619349765090383e-02,7.792518803864569021e-02,5.140229056168943433e-02,2.900052707395550655e-02,6.597315288044361013e-04,3.303018891265992185e-02,3.150800793036070274e-02,5.140229056168949678e-02,4.936987838885430191e-02,6.384857315432706723e-03,5.208140921637739208e-03,1.000442902927410962e-02,nan
1.966080000000000000e+05,3.276800000000000000e+04,3.387332533147476010e-02,3.899035114611095615e-02,2.570185939849532059e-02,1.452465609590011981e-02,1.661332544598152826e-04,1.660793056071410354e-02,1.574505643895159068e-02,2.570185939849530671e-02,2.473368358516869411e-02,3.190615509819977411e-03,2.604142816064463229e-03,5.012092193368710910e-03,nan
        }\tableUniformThree

        % data/OpDLSFEM_Square/scalingFriedrichs_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
4.800000000000000000e+01,8.000000000000000000e+00,1.963906731866401634e+00,2.465281827253487990e+00,1.850969649263351613e+00,6.195146866585253820e-01,8.957155191793422788e-02,1.975335391205201852e-01,1.139484790094577260e+00,1.850969649263351613e+00,1.163228377592001817e+00,2.309299721105273762e-01,1.875245085236940112e-01,2.357418889050718891e-01,nan
1.920000000000000000e+02,3.200000000000000000e+01,9.897182680353033835e-01,1.218506557525542044e+00,8.120196063671943909e-01,4.123382340308170413e-01,1.136234762786570568e-01,3.704501253242708514e-01,5.320997292967925008e-01,8.120196063671943909e-01,7.363778022797090594e-01,1.078259487762374541e-01,8.227478765790963156e-02,1.492213410698475240e-01,nan
7.680000000000000000e+02,1.280000000000000000e+02,5.231910176698022497e-01,6.177820082933428436e-01,4.101151425105442061e-01,2.227141830365036157e-01,3.659536074513263654e-02,2.336526976095840979e-01,2.578487622710640692e-01,4.101151425105443171e-01,3.833721370284910446e-01,5.225108358803220998e-02,4.155335166881455461e-02,7.768743739843882168e-02,nan
3.072000000000000000e+03,5.120000000000000000e+02,2.672899420862316355e-01,3.104661945547341761e-01,2.054881614391114997e-01,1.144162603766771674e-01,1.002075088165383342e-02,1.265979168944693090e-01,1.269220521433899740e-01,2.054881614391116940e-01,1.950760522190825297e-01,2.571978510696564663e-02,2.082030374149863167e-02,3.953067302222398188e-02,nan
1.228800000000000000e+04,2.048000000000000000e+03,1.347857638508210831e-01,1.556364298636016275e-01,1.027929144977745707e-01,5.777515582194431981e-02,2.597727239345779936e-03,6.523880784351079876e-02,6.312311871689377241e-02,1.027929144977746817e-01,9.834524347010337175e-02,1.279141820718305081e-02,1.041509976696018518e-02,1.992891294796966112e-02,nan
4.915200000000000000e+04,8.192000000000000000e+03,6.763619349764941890e-02,7.792518803866903265e-02,5.140229056169177968e-02,2.900052707395571125e-02,6.597315293615469908e-04,3.303018891264193624e-02,3.150800793038284475e-02,5.140229056169170335e-02,4.936987838887472307e-02,6.384857315437193585e-03,5.208140921637962120e-03,1.000442902927824694e-02,nan
1.966080000000000000e+05,3.276800000000000000e+04,3.387332533147476704e-02,3.899035114609177011e-02,2.570185939849308973e-02,1.452465609590515398e-02,1.661332532698127048e-04,1.660793056072506699e-02,1.574505643892660373e-02,2.570185939849313830e-02,2.473368358515661350e-02,3.190615509814914187e-03,2.604142816064243787e-03,5.012092193366262348e-03,nan
        }\tableUniformFour


        %
        % LEGEND
        %
        \addlegendimage{line1}
        \addlegendentry{\(\ell = \hphantom{0}1\hphantom{{}^2}\)}
        \addlegendimage{line2}
        \addlegendentry{\(\ell = 10\hphantom{{}^2}\)}
        \addlegendimage{line3}
        \addlegendentry{\(\ell = 10^2\)}
        \addlegendimage{line4}
        \addlegendentry{\(\ell = 10^3\)}


        %
        % PLOT DATA
        %
        \addplot+ [line1, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{7e3}{4e-3}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/plot_opdls_square_error_scalingOne.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % STYLES
    %
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \colorlet{col6}{green}
    \pgfplotsset{%
        % style for plots with marker / color pairs
        linedefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        line1/.style = {%
            linedefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        line2/.style = {%
            linedefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        line3/.style = {%
            linedefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        line4/.style = {%
            linedefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        line5/.style = {%
            linedefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        line6/.style = {%
            linedefault,%
            mark = halfsquare*,%
            mark size = 1.66pt,%
            col6,%
            every mark/.append style = {fill = col6!60!white}%
        },%
        % main classes of lines
        minorline/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        majorline/.style = {%
            solid%
        }%
    }


    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = {relative energy error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {densely dotted, semithick},%
            legend style     = {legend pos  = south west}%
        ]


        %
        % SAVE DATA TO LOCAL VARIABLES
        %
        % data/OpDLSFEM_Square/scaling1_length1_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
4.800000000000000000e+01,8.000000000000000000e+00,5.824569740073050284e+00,5.978388014482380441e+00,5.782111036502226575e+00,6.632144186201187619e-01,3.287305622970130431e-02,2.277512143596326921e-01,1.068216734226136833e+00,5.782111036502225687e+00,1.080383368061995197e+00,2.164866637863290533e-01,5.935337514980965068e-02,2.189523749891618409e-01,nan
1.920000000000000000e+02,3.200000000000000000e+01,2.602226277743531657e+00,2.685085365994393847e+00,2.535069375812703640e+00,4.265970211133552348e-01,3.928216616372146724e-02,4.018417019103963650e-01,5.096194377425955491e-01,2.535069375812703640e+00,7.234602346838138187e-01,1.032704892784452738e-01,2.602497722648702480e-02,1.466036945926555146e-01,nan
7.680000000000000000e+02,1.280000000000000000e+02,1.327090836244198879e+00,1.364784603708738997e+00,1.285757038676186736e+00,2.250409508739079911e-01,1.192766113301835934e-02,2.391928645834421885e-01,2.533118841054591286e-01,1.285757038676186514e+00,3.811809824558484716e-01,5.133171985647185659e-02,1.319955894288527172e-02,7.724341664875188085e-02,nan
3.072000000000000000e+03,5.120000000000000000e+02,6.675874634407752417e-01,6.856729127348368813e-01,6.451905414811618389e-01,1.147394518641682293e-01,3.209566516471576945e-03,1.273842352695973290e-01,1.262480336710458395e-01,6.451905414811622830e-01,1.947766475625721250e-01,2.558320040813623700e-02,6.623514649735832462e-03,3.947000095385266860e-02,nan
1.228800000000000000e+04,2.048000000000000000e+03,3.344668691107521852e-01,3.433545167119145258e-01,3.228852943054964508e-01,5.781741999151951417e-02,8.281964356692758395e-04,6.534243100918565861e-02,6.303306929810956194e-02,3.228852943054965063e-01,9.830688196960070402e-02,1.277317037978801216e-02,3.314734701638773727e-03,1.992113928269521189e-02,nan
4.915200000000000000e+04,8.192000000000000000e+03,1.673580043991213240e-01,1.717683846873191145e-01,1.614789286705520244e-01,2.900591930008470515e-02,2.100834055041600229e-04,3.304345233759307249e-02,3.149643430427118834e-02,1.614789286705514970e-01,4.936505038606268242e-02,6.382512008443859235e-03,1.657739816237325430e-03,1.000345067135915804e-02,nan
1.966080000000000000e+05,3.276800000000000000e+04,8.370460453110137311e-02,8.590215036698857498e-02,8.074400021074099043e-02,1.452533666941699907e-02,5.288719279804675734e-05,1.660960707725690072e-02,1.574359156736353585e-02,8.074400021074086553e-02,2.473307890661073302e-02,3.190318664773606535e-03,8.289164733356968809e-04,5.011969659874280017e-03,nan
        }\tableUniformOne

        % data/OpDLSFEM_Square/scaling1_length10_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
4.800000000000000000e+01,8.000000000000000000e+00,7.829055171052280437e-01,2.435514510113562459e+00,6.733766838797476950e-01,3.799700299976855877e-01,1.011009216965388924e-01,7.004477322817916074e-02,1.636483117141668941e+00,6.733766838797476950e-01,1.673385125394362793e+00,3.316525186523181512e-01,6.912212284257136519e-01,3.391311439140995976e-01,nan
1.920000000000000000e+02,3.200000000000000000e+01,5.343176916160587986e-01,1.582806095164434046e+00,3.222047208268953855e-01,3.246899547835546129e-01,1.922828919290280048e-01,1.981999903754766978e-01,1.045469225699386717e+00,3.222047208268953855e-01,1.143876457875618202e+00,2.118563588190012503e-01,3.307747946384443916e-01,2.317978333051255724e-01,nan
7.680000000000000000e+02,1.280000000000000000e+02,3.277225779072369116e-01,7.257148506209242234e-01,1.478780153591865432e-01,2.032736769476161109e-01,9.370907861689160845e-02,1.882354947627109809e-01,4.638604466907284563e-01,1.478780153591865432e-01,5.381706262711263289e-01,9.399777900713672529e-02,1.518113081535353848e-01,1.090561697106579714e-01,nan
3.072000000000000000e+03,5.120000000000000000e+02,1.791318552191530911e-01,2.942156127263246268e-01,6.795441470343259460e-02,1.113151935110564955e-01,2.999818894004793041e-02,1.190775185771132672e-01,1.739709820513511696e-01,6.795441470343260848e-02,2.273304240490678085e-01,3.525389164172570977e-02,6.976188154729018320e-02,4.606677528513238029e-02,nan
1.228800000000000000e+04,2.048000000000000000e+03,9.247453384659179432e-02,1.293412605826628203e-01,3.277360830246724144e-02,5.735215190456748047e-02,8.137382367087058962e-03,6.420236513640396880e-02,7.073277224582405487e-02,3.277360830246726919e-02,1.032081741838751648e-01,1.433345641250168175e-02,3.364532812551049301e-02,2.091434873974974337e-02,nan
4.915200000000000000e+04,8.192000000000000000e+03,4.676731410896414753e-02,6.183769593738255160e-02,1.621098738289421595e-02,2.894594511971810766e-02,2.091454876104925555e-03,3.289595164553909407e-02,3.255022455319542957e-02,1.621098738289421248e-02,5.001587156545786450e-02,6.596054559107378083e-03,1.664217088037044795e-02,1.013533461583080407e-02,nan
1.966080000000000000e+05,3.276800000000000000e+04,2.348675224692743993e-02,3.055020669572755532e-02,8.082396218013853870e-03,1.451774707487921839e-02,5.282766199032580068e-04,1.659091155320544311e-02,1.587933214921490727e-02,8.082396218013767134e-03,2.481605953856540897e-02,3.217825457616567582e-03,8.297373614945625919e-03,5.028785051572354052e-03,nan
        }\tableUniformTwo

        % data/OpDLSFEM_Square/scaling1_length100_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
4.800000000000000000e+01,8.000000000000000000e+00,9.824089006612565789e-02,3.129928965513778305e+00,9.779055327021696220e-02,9.381015055927770588e-03,5.247920139868474327e-04,3.635865726524492889e-05,2.211449494609573296e+00,9.779055327021696220e-02,2.212777320392705249e+00,4.481762060831381289e-01,1.003820119972266767e+01,4.484453055689160972e-01,nan
1.920000000000000000e+02,3.200000000000000000e+01,9.621721840387577329e-02,3.100721695563716906e+00,9.374910410057528398e-02,2.136826909235328698e-02,3.481853913188010050e-03,3.638228176259539486e-04,2.189656131505477443e+00,9.374910410057528398e-02,2.193420197905622260e+00,4.437171020276763356e-01,9.624266390890641176e+00,4.444798613536183884e-01,nan
7.680000000000000000e+02,1.280000000000000000e+02,8.995785310646450816e-02,2.978932949346358772e+00,8.131900024461129195e-02,3.659767795230423754e-02,1.160820172620848599e-02,2.344174891988592014e-03,2.103979284384584147e+00,8.131900024461129195e-02,2.107296824792640244e+00,4.263553429056115007e-01,8.348194134798534449e+00,4.270276171474625682e-01,nan
3.072000000000000000e+03,5.120000000000000000e+02,7.649480397146880828e-02,2.607992871849256211e+00,5.582441132064394629e-02,4.504412323748387820e-02,2.469405238895495264e-02,9.814319829459057162e-03,1.842600111688690978e+00,5.582441132064393935e-02,1.844813075387871759e+00,3.733888485916050382e-01,5.730924159959331021e+00,3.738372887943220979e-01,nan
1.228800000000000000e+04,2.048000000000000000e+03,5.818799172245009421e-02,1.807470622681477401e+00,2.873477777925518076e-02,3.756353325342726146e-02,2.661124961349150761e-02,2.099945928341621221e-02,1.277227084630025100e+00,2.873477777925517729e-02,1.278598974929211707e+00,2.588203199895345863e-01,2.949907187741316328e+00,2.590983230874166487e-01,nan
4.915200000000000000e+04,8.192000000000000000e+03,3.791428782461976621e-02,8.332408701564942843e-01,1.121728468085511111e-02,2.459849173450751394e-02,1.426139677285637869e-02,2.243195292682496900e-02,5.886206512501700461e-01,1.121728468085513367e-02,5.896526512662909614e-01,1.192794822019834222e-01,1.151564454794018921e+00,1.194886091282879870e-01,nan
1.966080000000000000e+05,3.276800000000000000e+04,2.115063186876112167e-02,2.665907298629425215e-01,3.435872094424922713e-03,1.382665127379686422e-02,4.742875680991427007e-03,1.489539714898791348e-02,1.880321682864652955e-01,3.435872094424922280e-03,1.889516227008848359e-01,3.810328370723986557e-02,3.527260195073184113e-01,3.828960412638818256e-02,nan
        }\tableUniformThree

        % data/OpDLSFEM_Square/scaling1_length1000_theta100_k0.csv
        \pgfplotstableread[col sep=comma]{
ndof,nelem,res,err,res1,res2,res3,res4,err1,err2,err3,relerr1,relerr2,relerr3,cond
4.800000000000000000e+01,8.000000000000000000e+00,9.869609383277208256e-03,3.141327018429738605e+00,9.869149311132413907e-03,9.529408433092013541e-05,5.390043773396054108e-07,3.734331868098888445e-09,2.221235876655103247e+00,9.869149311132412172e-03,2.221249472001913805e+00,4.501595313126478537e-01,1.013068268276417996e+02,4.501622865693104547e-01,nan
1.920000000000000000e+02,3.200000000000000000e+01,9.866951358272835551e-03,3.141177615258922806e+00,9.864299564703410753e-03,2.287111376316671980e-04,3.797138660043047574e-06,3.969225549899792963e-08,2.221116764416202649e+00,9.864299564703410753e-03,2.221157316586812591e+00,4.500923591569799265e-01,1.012667242861359966e+02,4.501005767448308936e-01,nan
7.680000000000000000e+02,1.280000000000000000e+02,9.858459630087607062e-03,3.139823111582714432e+00,9.847315530878770345e-03,4.683516840613853247e-04,1.580226134345673493e-05,3.193026239046140281e-07,2.220157856881814329e+00,9.847315530878768611e-03,2.220200732576166125e+00,4.498980438642049551e-01,1.010923664962793254e+02,4.499067322964073745e-01,nan
3.072000000000000000e+03,5.120000000000000000e+02,9.824834661931285129e-03,3.134423123080463114e+00,9.780067111422725140e-03,9.346985411242788233e-04,6.321191853589778922e-05,2.514145811479907740e-06,2.216339509413211672e+00,9.780067111422721671e-03,2.216382603207935453e+00,4.491242848940509846e-01,1.004019954154879315e+02,4.491330175226290744e-01,nan
1.228800000000000000e+04,2.048000000000000000e+03,9.695853039807432461e-03,3.113174434090232090e+00,9.522146708360899880e-03,1.810704937196767244e-03,2.434470770151383958e-04,1.921939381860080764e-05,2.201315603975961821e+00,9.522146708360901615e-03,2.201357308000463586e+00,4.460798051303872525e-01,9.775418913453424352e+01,4.460882561326375839e-01,nan
4.915200000000000000e+04,8.192000000000000000e+03,9.253708942882446845e-03,3.033298178127426858e+00,8.639766034073912207e-03,3.203838937660506182e-03,8.387947261007030206e-04,1.319528136925621545e-04,2.144838662157243725e+00,8.639766034073896595e-03,2.144875358893744366e+00,4.346351839432459618e-01,8.869568479042705178e+01,4.346426202568020591e-01,nan
1.966080000000000000e+05,3.276800000000000000e+04,8.148548419938150475e-03,2.771378800988218316e+00,6.483879339726128857e-03,4.419333315366084057e-03,2.096240808172882865e-03,6.583445767949370597e-04,1.959642365555702037e+00,6.483879339726120183e-03,1.959668394651211010e+00,3.971065679875494525e-01,6.656339024314299024e+01,3.971118425850816425e-01,nan
        }\tableUniformFour


        %
        % LEGEND
        %
        \addlegendimage{line1}
        \addlegendentry{\(\ell = \hphantom{0}1\hphantom{{}^2}\)}
        \addlegendimage{line2}
        \addlegendentry{\(\ell = 10\hphantom{{}^2}\)}
        \addlegendimage{line3}
        \addlegendentry{\(\ell = 10^2\)}
        \addlegendimage{line4}
        \addlegendentry{\(\ell = 10^3\)}


        %
        % PLOT DATA
        %
        \addplot+ [line1, forget plot] table [x=ndof, y=relerr1] {\tableUniformOne};
        \addplot+ [line2, forget plot] table [x=ndof, y=relerr1] {\tableUniformTwo};
        \addplot+ [line3, forget plot] table [x=ndof, y=relerr1] {\tableUniformThree};
        \addplot+ [line4, forget plot] table [x=ndof, y=relerr1] {\tableUniformFour};


        %
        % SLOPE TRIANGLES
        %
        \drawslopetriangle[ST1]{0.5}{7e3}{4e-3}
    \end{loglogaxis}
\end{tikzpicture}

